RISnet: a Dedicated Scalable Neural Network Architecture for Optimization of Reconfigurable Intelligent Surfaces

The reconfigurable intelligent surface (RIS) is a promising technology for next-generation wireless communication. It comprises many passive antennas, which reflect signals from the transmitter to the receiver with adjusted phases without changing the amplitude. The large number of the antennas enables a huge potential of signal processing despite the simple functionality of a single antenna. However, it also makes the RIS configuration a high dimensional problem, which might not have a closed-form solution and has a high complexity and, as a result, severe difficulty in online real-time application if we apply iterative numerical solutions. In this paper, we introduce a machine learning approach to maximize the weighted sum-rate (WSR). We propose a dedicated neural network architecture called RISNet. The RIS optimization is designed according to the RIS property of product and direct channel and homogeneous RIS antennas. The architecture is scalable due to the fact that the number of trainable parameters is independent from the number of RIS antennas (because all antennas share the same parameters). The weighted minimum mean squared error (WMMSE) precoding is applied and an alternating optimization (AO) training procedure is designed. Testing results show that the proposed approach outperforms the state-of-the-art block coordinate descent (BCD) algorithm. Moreover, although the training takes several hours, online testing with trained model (application) is almost instant, which makes it feasible for real-time application. Compared to it, the BCD algorithm requires much more convergence time. Therefore, the proposed method outperforms the state-of-the-art algorithm in both performance and complexity.

==> figs/architecture.tex <==
\begin{tikzpicture}
\node (channel) [feature] {$\boldsymbol{\Gamma}$};
\node (local) [feature, below of=channel, yshift=.3cm] {$\mathbf{F}_i^l$};
\node (global) [feature, below of=local, yshift=.3cm] {$\mathbf{F}_i^g$};

\draw [-stealth](-1.1,.5) -- node [anchor=south] {Antenna} (1,.5);
\draw [-stealth](-1.1,.5) -- node [anchor=east] {Feature} (-1.1,-1.8);

\draw [-](1.1,.35) -- (1.1,-1.75);

\node (local_layer) [layer_short, right of=local, xshift=2.5cm] {Local layer $i$};
\node (global_layer) [layer_short, right of=global, xshift=2.5cm] {Global layer $i$};

\draw [->] (1.1, -0.7) -- (local_layer.west);
\draw [->] (1.1, -0.7) -- (global_layer.west);

\node (channel2) [feature, right of=channel, xshift=6cm] {$\boldsymbol{\Gamma}$};
\node (local_output) [feature, below of=channel2, yshift=.3cm] {$\mathbf{F}_{i + 1}^l$};
\node (global_output) [feature, below of=local_output, yshift=.3cm] {$\mathbf{F}_{i + 1}^g$};

\draw [->] (local_layer.east) -- (local_output.west);
\draw [->] (global_layer.east) -- (global_output.west);
\end{tikzpicture}

==> figs/architecture_pi.tex <==
\begin{tikzpicture}
% 1st user
\node (channel1) [feature] {$\boldsymbol{\Gamma}^1$};
% \node (channel2) [feature, below of=channel1, yshift=.3cm] {$\boldsymbol{\Gamma}^2$};
\node (1el) [feature, below of=channel1, yshift=.3cm] {$\mathbf{F}_i^{1, e, l}$};
\node (2ol) [feature, below of=1el, yshift=.3cm] {$\mathbf{F}_i^{2, o, l}$};
\node (1eg) [feature, below of=2ol, yshift=.3cm] {$\mathbf{F}_i^{1, e, g}$};
\node (2og) [feature, below of=1eg, yshift=.3cm] {$\mathbf{F}_i^{2, o, g}$};

\draw (1.1, 0.35) -- (1.1, -3.15);

\node (ego_local_layer) [layer, right of=channel1, xshift=4cm] {Ego local layer $i$};
\node (opposite_local_layer) [layer, below of=ego_local_layer] {Opposite local layer $i$};
\node (ego_global_layer) [layer, below of=opposite_local_layer] {Ego global layer $i$};
\node (opposite_global_layer) [layer, below of=ego_global_layer] {Opposite global layer $i$};

\draw [->] (1.1, -1.4) -- (ego_local_layer.west);
\draw [->] (1.1, -1.4) -- (opposite_local_layer.west);
\draw [->] (1.1, -1.4) -- (ego_global_layer.west);
\draw [->] (1.1, -1.4) -- (opposite_global_layer.west);


% 2nd user
\node (channel12) [feature, below of=2og, yshift=-.5cm] {$\boldsymbol{\Gamma}^2$};
% \node (channel22) [feature, below of=channel12, yshift=.3cm] {$\boldsymbol{\Gamma}^1$};
\node (2el) [feature, below of=channel12, yshift=.3cm] {$\mathbf{F}_i^{2, e, l}$};
\node (1ol) [feature, below of=2el, yshift=.3cm] {$\mathbf{F}_i^{1, o, l}$};
\node (2eg) [feature, below of=1ol, yshift=.3cm] {$\mathbf{F}_i^{2, e, g}$};
\node (1og) [feature, below of=2eg, yshift=.3cm] {$\mathbf{F}_i^{1, o, g}$};

\draw [-stealth](-1.15,.5) -- node [anchor=south] {Antenna} (1,.5);
\draw [-stealth](-1.15,.5) -- node [anchor=east] {Feature} (-1.15,-3.1);

\draw (1.1, -4.0) -- (1.1, -7.45);

\node (ego_local_layer2) [layer, right of=channel12, xshift=4cm] {Ego local layer $i$};
\node (opposite_local_layer2) [layer, below of=ego_local_layer2] {Opposite local layer $i$};
\node (ego_global_layer2) [layer, below of=opposite_local_layer2] {Ego global layer $i$};
\node (opposite_global_layer2) [layer, below of=ego_global_layer2] {Opposite global layer $i$};

\draw [->] (1.1, -5.75) -- (ego_local_layer2.west);
\draw [->] (1.1, -5.75) -- (opposite_local_layer2.west);
\draw [->] (1.1, -5.75) -- (ego_global_layer2.west);
\draw [->] (1.1, -5.75) -- (opposite_global_layer2.west);

% Output of 1st user
\node (channel1o) [feature, right of=channel1, xshift=9cm] {$\boldsymbol{\Gamma}^1$};
% \node (channel2o) [feature, below of=channel1o, yshift=.3cm] {$\boldsymbol{\Gamma}^2$};
\node (1elo) [feature, below of=channel1o, yshift=.3cm] {$\mathbf{F}_{i+1}^{1, e, l}$};
\node (2olo) [feature, below of=1elo, yshift=.3cm] {$\mathbf{F}_{i + 1}^{1, o, l}$};
\node (1ego) [feature, below of=2olo, yshift=.3cm] {$\mathbf{F}_{i + 1}^{1, e, g}$};
\node (2ogo) [feature, below of=1ego, yshift=.3cm] {$\mathbf{F}_{i+1}^{1, o, g}$};

% Output of 1st user
\node (channel12o) [feature, right of=channel12, xshift=9cm] {$\boldsymbol{\Gamma}^2$};
% \node (channel22o) [feature, below of=channel12o, yshift=.3cm] {$\boldsymbol{\Gamma}^1$};
\node (2elo) [feature, below of=channel12o, yshift=.3cm] {$\mathbf{F}_{i+1}^{2, e, l}$};
\node (1olo) [feature, below of=2elo, yshift=.3cm] {$\mathbf{F}_{i + 1}^{2, o, l}$};
\node (2ego) [feature, below of=1olo, yshift=.3cm] {$\mathbf{F}_{i + 1}^{2, e, g}$};
\node (1ogo) [feature, below of=2ego, yshift=.3cm] {$\mathbf{F}_{i+1}^{2, o, g}$};

% Arrows to outputs
\draw [->] (ego_local_layer.east) -- (1elo.west);
\draw [->] (opposite_local_layer.east) -- (1olo.west);
\draw [->] (ego_global_layer.east) -- (1ego.west);
\draw [->] (opposite_global_layer.east) -- (1ogo.west);

\draw [->] (ego_local_layer2.east) -- (2elo.west);
\draw [->] (opposite_local_layer2.east) -- (2olo.west);
\draw [->] (ego_global_layer2.east) -- (2ego.west);
\draw [->] (opposite_global_layer2.east) -- (2ogo.west);
\end{tikzpicture}

==> figs/entropy.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-5100.35, xmax=108031.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymajorgrids,
ymin=-7.32419863343239, ymax=1.83736422657967,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
42 1.42092955112457
45 1.42088711261749
94 1.42018461227417
167 1.41911947727203
229 1.41821372509003
234 1.41814458370209
255 1.41783583164215
273 1.41756999492645
308 1.41706001758575
310 1.41703236103058
318 1.41691911220551
474 1.41460752487183
536 1.41367471218109
579 1.41302525997162
586 1.41292226314545
634 1.41219615936279
647 1.41199767589569
714 1.41096723079681
722 1.41084384918213
802 1.40960729122162
808 1.40951097011566
836 1.40907824039459
1014 1.40626037120819
1066 1.40542447566986
1104 1.40480411052704
1180 1.40356254577637
1261 1.4022216796875
1316 1.40130138397217
1319 1.40125370025635
1333 1.40101706981659
1337 1.40094792842865
1385 1.40013360977173
1392 1.40001213550568
1436 1.39926433563232
1552 1.39723908901215
1584 1.39668095111847
1691 1.39477288722992
1734 1.39398992061615
1737 1.39393377304077
1844 1.39196968078613
1877 1.39135444164276
1917 1.39060115814209
1947 1.39002764225006
2036 1.3883056640625
2096 1.38712692260742
2199 1.38504922389984
2262 1.38375294208527
2307 1.38280582427979
2389 1.3810396194458
2436 1.38001251220703
2453 1.37963306903839
2455 1.37959086894989
2460 1.37947857379913
2485 1.37892627716064
2486 1.37890291213989
2498 1.37863254547119
2503 1.37852323055267
2532 1.37786900997162
2685 1.37432146072388
2740 1.37300550937653
2967 1.36733531951904
3038 1.36547803878784
3161 1.36214411258698
3230 1.36020088195801
3246 1.35974395275116
3247 1.35971415042877
3305 1.35803425312042
3480 1.35276019573212
3618 1.34840786457062
3620 1.34834384918213
3670 1.34672355651855
3741 1.34438693523407
3814 1.34192705154419
3821 1.34169006347656
3928 1.33799993991852
3956 1.3370167016983
4036 1.33417594432831
4098 1.33193051815033
4196 1.32830798625946
4232 1.32695233821869
4317 1.32369816303253
4400 1.32044661045074
4492 1.31675398349762
4509 1.31606638431549
4664 1.30960190296173
4668 1.30943441390991
4676 1.30909073352814
4788 1.30421149730682
4802 1.30359208583832
4894 1.29945278167725
4971 1.29589641094208
5106 1.28948271274567
5134 1.28811740875244
5345 1.27746832370758
5359 1.27673196792603
5420 1.27351939678192
5549 1.26652789115906
5679 1.25922298431396
5723 1.25668370723724
5808 1.25167906284332
5864 1.24831390380859
5871 1.24789178371429
5907 1.24569809436798
5990 1.24052631855011
6200 1.22686862945557
6219 1.22558307647705
6289 1.22085869312286
6376 1.21478712558746
6520 1.20448660850525
6574 1.20050013065338
6603 1.19833338260651
6699 1.19107389450073
6711 1.19013750553131
6854 1.17886960506439
6966 1.169642329216
7114 1.15695321559906
7155 1.15330994129181
7311 1.13905239105225
7382 1.13231110572815
7460 1.12472712993622
7463 1.12442696094513
7478 1.12293875217438
7511 1.11963379383087
7788 1.09039771556854
7798 1.08927690982819
7833 1.08535516262054
7991 1.0670577287674
8066 1.05799102783203
8180 1.04375648498535
8221 1.03848505020142
8363 1.01970112323761
8368 1.01900899410248
8377 1.01778924465179
8498 1.00095081329346
8508 0.999521493911743
8601 0.986051321029663
8878 0.942889392375946
8907 0.938149631023407
8928 0.934671461582184
8935 0.933496415615082
8993 0.923699080944061
9260 0.875880658626556
9435 0.841647386550903
9468 0.834858119487762
9554 0.816875398159027
9567 0.8140869140625
9657 0.794489622116089
9680 0.789324283599854
9698 0.78525847196579
9843 0.751507520675659
9907 0.735938608646393
10084 0.690588772296906
10276 0.637395799160004
10283 0.635442733764648
10399 0.60102790594101
10479 0.576242506504059
10522 0.562591850757599
10607 0.534899652004242
10638 0.524551451206207
10654 0.519161939620972
10711 0.499586939811706
10757 0.483587145805359
10758 0.483210444450378
10780 0.475395441055298
10841 0.45331147313118
10850 0.449973613023758
10902 0.430633336305618
10905 0.429547041654587
10943 0.415122479200363
10966 0.406290143728256
10974 0.403255432844162
11020 0.385254621505737
11102 0.352359056472778
11121 0.344703108072281
11198 0.31267499923706
11419 0.215400397777557
11472 0.190941169857979
11492 0.181585028767586
11523 0.16698731482029
11532 0.162767633795738
11566 0.146461814641952
11648 0.106390714645386
11685 0.0876097604632377
11759 0.049938503652811
11873 -0.0109027987346053
11969 -0.0648244619369506
11974 -0.0675784945487976
12010 -0.0887939557433128
12138 -0.167982771992683
12164 -0.185040161013603
12184 -0.198347702622414
12290 -0.274701178073883
12405 -0.370679348707199
12458 -0.418134123086929
12671 -0.655379176139832
12877 -0.94934731721878
12939 -1.05099856853485
13017 -1.18402683734894
13034 -1.21543824672699
13061 -1.26168572902679
13082 -1.29958915710449
13094 -1.32079994678497
13109 -1.34769630432129
13402 -1.84269142150879
13406 -1.84925329685211
13504 -1.97504508495331
13546 -2.02122330665588
13597 -2.06794762611389
13620 -2.08649516105652
13679 -2.13012504577637
13810 -2.2050096988678
13884 -2.23450756072998
14080 -2.28997015953064
14221 -2.32269597053528
14287 -2.33394527435303
14294 -2.33663010597229
14320 -2.34146475791931
14338 -2.34643912315369
14397 -2.35539722442627
14447 -2.36010432243347
14632 -2.38520336151123
14638 -2.38406658172607
14668 -2.38711380958557
14677 -2.39396476745605
14687 -2.3930778503418
14779 -2.40625476837158
14788 -2.40654110908508
14809 -2.41051030158997
14873 -2.41792702674866
14892 -2.41779589653015
15090 -2.43910980224609
15180 -2.44723153114319
15266 -2.45415282249451
15324 -2.4592297077179
15473 -2.47159385681152
15475 -2.47142124176025
15507 -2.47692513465881
15538 -2.48176026344299
15740 -2.49529027938843
15764 -2.50707626342773
15828 -2.50302958488464
15993 -2.52287006378174
16095 -2.53652405738831
16116 -2.53268456459045
16249 -2.54530930519104
16321 -2.55342960357666
16343 -2.55169677734375
16406 -2.57330584526062
16505 -2.57912158966064
16697 -2.60005784034729
16809 -2.61936163902283
16857 -2.62404870986938
16899 -2.63142657279968
17066 -2.64826488494873
17097 -2.64462637901306
17239 -2.66160655021667
17272 -2.66887736320496
17292 -2.67735362052917
17317 -2.68790364265442
17339 -2.67265152931213
17444 -2.69738841056824
17543 -2.70748972892761
17557 -2.70930504798889
17586 -2.71869087219238
17594 -2.72216606140137
17623 -2.72452092170715
17722 -2.74324870109558
17953 -2.7748806476593
17981 -2.78250980377197
18018 -2.78739094734192
18065 -2.79313683509827
18264 -2.82130360603333
18318 -2.82489967346191
18451 -2.83982968330383
18452 -2.83759212493896
18592 -2.86582064628601
18720 -2.88111186027527
18845 -2.90582776069641
18958 -2.92519187927246
19116 -2.94463062286377
19169 -2.95087742805481
19271 -2.97803115844727
19525 -3.01905131340027
19531 -3.01757740974426
19640 -3.04297924041748
19654 -3.05257296562195
19731 -3.06524395942688
19737 -3.06484127044678
19846 -3.0851354598999
19938 -3.10857319831848
19995 -3.1192843914032
20035 -3.12767910957336
20053 -3.13702869415283
20059 -3.1335117816925
20062 -3.13701176643372
20138 -3.1455762386322
20139 -3.14366888999939
20186 -3.15995860099792
20217 -3.16843867301941
20244 -3.16298222541809
20247 -3.17043995857239
20252 -3.17783665657043
20323 -3.19032073020935
20383 -3.20761704444885
20440 -3.22435283660889
20485 -3.23395156860352
20526 -3.24599766731262
20539 -3.24127888679504
20540 -3.24162411689758
20562 -3.24662899971008
20578 -3.24845767021179
20710 -3.27226424217224
20779 -3.29985213279724
20782 -3.30072045326233
20783 -3.29864859580994
20831 -3.30387616157532
20855 -3.31025052070618
21080 -3.38364243507385
21144 -3.40050506591797
21209 -3.41659092903137
21232 -3.41242527961731
21316 -3.44474482536316
21319 -3.44171714782715
21324 -3.44035601615906
21391 -3.461758852005
21409 -3.45807242393494
21484 -3.48167967796326
21523 -3.49203372001648
21681 -3.52912497520447
21724 -3.53909301757812
21795 -3.56219601631165
21821 -3.56951355934143
21842 -3.57000541687012
21848 -3.57909035682678
22006 -3.62008857727051
22245 -3.69975781440735
22292 -3.72077369689941
22330 -3.73174977302551
22358 -3.73540139198303
22472 -3.77414393424988
22544 -3.79946398735046
22635 -3.83999037742615
22765 -3.87726330757141
22840 -3.90760135650635
22930 -3.94063878059387
23138 -4.03048133850098
23148 -4.03337955474854
23182 -4.06125164031982
23192 -4.06342077255249
23218 -4.07403612136841
23263 -4.11322736740112
23286 -4.11394643783569
23361 -4.14376211166382
23427 -4.17333459854126
23540 -4.24399328231812
23589 -4.26976919174194
23670 -4.32375335693359
23681 -4.31931114196777
23701 -4.34013652801514
23938 -4.48997497558594
24079 -4.57602691650391
24118 -4.59539842605591
24147 -4.62363862991333
24234 -4.67854309082031
24282 -4.70847797393799
24284 -4.71130514144897
24322 -4.73907232284546
24345 -4.75247144699097
24557 -4.91744232177734
24621 -4.96378946304321
24719 -5.0506911277771
24727 -5.06255912780762
24901 -5.2301721572876
24934 -5.25887632369995
25008 -5.32261085510254
25047 -5.36186361312866
25133 -5.47639656066895
25231 -5.56889867782593
25244 -5.58447599411011
25253 -5.60491609573364
25332 -5.67758703231812
25391 -5.74639081954956
25505 -5.88373804092407
25520 -5.90954065322876
25599 -6.02502107620239
25686 -6.12614488601685
25812 -6.27959966659546
25847 -6.32047700881958
25921 -6.43766784667969
26066 -6.61449289321899
26091 -6.63770437240601
26155 -6.70466661453247
26169 -6.71904897689819
26292 -6.79464340209961
26303 -6.80210304260254
26403 -6.84195899963379
26470 -6.86008310317993
26670 -6.88949966430664
26797 -6.89709997177124
26798 -6.89722585678101
26827 -6.89809083938599
26829 -6.89818048477173
26928 -6.90041971206665
27142 -6.90369987487793
27148 -6.90360832214355
27154 -6.90372705459595
27158 -6.90372323989868
27159 -6.90369272232056
27274 -6.90509366989136
27505 -6.90607070922852
27603 -6.90630865097046
27613 -6.90634346008301
27620 -6.9063835144043
27638 -6.90636587142944
27739 -6.90646409988403
27825 -6.90656661987305
27916 -6.90663909912109
27918 -6.9066219329834
27950 -6.90668153762817
27968 -6.90667295455933
28251 -6.90671730041504
28321 -6.90670204162598
28438 -6.9067497253418
28451 -6.90674734115601
28543 -6.90669393539429
28572 -6.90672159194946
28611 -6.90682792663574
28970 -6.90716934204102
28996 -6.90720701217651
29018 -6.90723180770874
29037 -6.90711212158203
29062 -6.90723848342896
29078 -6.90719604492188
29201 -6.90723276138306
29263 -6.90723037719727
29471 -6.90721273422241
29478 -6.9072527885437
29487 -6.90730142593384
29537 -6.90728187561035
29561 -6.90726470947266
29592 -6.90734052658081
29611 -6.90725135803223
29747 -6.90728998184204
29828 -6.90733480453491
29829 -6.90731191635132
30000 -6.90733337402344
30005 -6.90734910964966
30031 -6.90734624862671
30077 -6.90731287002563
30092 -6.90735769271851
30174 -6.90732765197754
30243 -6.9073371887207
30284 -6.90731191635132
30327 -6.90735387802124
30459 -6.90731000900269
30470 -6.90733337402344
30612 -6.90733289718628
30706 -6.90736389160156
30720 -6.90733909606934
30738 -6.90737581253052
31105 -6.90776300430298
31406 -6.90776395797729
31443 -6.90776300430298
31696 -6.90776300430298
31808 -6.90776300430298
31873 -6.90776300430298
31880 -6.90776300430298
31888 -6.90776300430298
31936 -6.90776300430298
31945 -6.90776300430298
32004 -6.90776300430298
32017 -6.90776300430298
32174 -6.90776300430298
32207 -6.90776300430298
32249 -6.90776300430298
32435 -6.90776300430298
32542 -6.90776300430298
32611 -6.90776395797729
32657 -6.90776300430298
32706 -6.90776300430298
32762 -6.90776300430298
32894 -6.90776395797729
32902 -6.90776300430298
33002 -6.90776300430298
33014 -6.90776300430298
33034 -6.90776300430298
33152 -6.90776300430298
33179 -6.90776300430298
33181 -6.90776300430298
33271 -6.90776300430298
33341 -6.90776300430298
33375 -6.90776300430298
33403 -6.90776300430298
33539 -6.90776300430298
33631 -6.90776300430298
33728 -6.90776395797729
33737 -6.90776300430298
33749 -6.90776300430298
33768 -6.90776300430298
33785 -6.90776300430298
33839 -6.90776300430298
33851 -6.90776300430298
33876 -6.90776300430298
33913 -6.90776300430298
34017 -6.90776300430298
34036 -6.90776395797729
34089 -6.90776300430298
34141 -6.90776300430298
34362 -6.90776300430298
34383 -6.90776300430298
34438 -6.90776300430298
34525 -6.90776300430298
34526 -6.90776300430298
34564 -6.90776300430298
34599 -6.90776252746582
34783 -6.90776300430298
34878 -6.90776300430298
35115 -6.90776300430298
35177 -6.90776300430298
35254 -6.90776300430298
35333 -6.90776300430298
35354 -6.90776300430298
35362 -6.90776300430298
35377 -6.90776300430298
35481 -6.90776300430298
35483 -6.90776300430298
35573 -6.90776300430298
35771 -6.90776300430298
35778 -6.90776300430298
35844 -6.90776252746582
35849 -6.90776300430298
35953 -6.90776300430298
35970 -6.90776252746582
36037 -6.90776300430298
36246 -6.90776300430298
36262 -6.90776252746582
36275 -6.90776252746582
36310 -6.90776300430298
36336 -6.90776252746582
36569 -6.90776300430298
36629 -6.90776300430298
36659 -6.90776300430298
36678 -6.90776300430298
36767 -6.90776252746582
36810 -6.90776300430298
36819 -6.90776300430298
36850 -6.90776300430298
36907 -6.90776300430298
37053 -6.90776300430298
37169 -6.90776300430298
37202 -6.90776300430298
37455 -6.90776252746582
37489 -6.90776252746582
37764 -6.90776205062866
37876 -6.90776252746582
38192 -6.90776300430298
38247 -6.90776205062866
38262 -6.90776300430298
38365 -6.90776252746582
38439 -6.90776205062866
38455 -6.90776252746582
38466 -6.90776252746582
38500 -6.90776252746582
38580 -6.90776205062866
38641 -6.90776300430298
38642 -6.90776205062866
38700 -6.90776205062866
38720 -6.90776252746582
38763 -6.90776300430298
38840 -6.90776300430298
38981 -6.90776300430298
39005 -6.90776300430298
39141 -6.90776252746582
39237 -6.90776205062866
39296 -6.90776300430298
39307 -6.90776252746582
39591 -6.90776205062866
39702 -6.90776252746582
39730 -6.90776252746582
39781 -6.90776300430298
39878 -6.90776252746582
39909 -6.90776205062866
39914 -6.90776300430298
39931 -6.90776205062866
40020 -6.90776252746582
40296 -6.90776252746582
40488 -6.90776252746582
40500 -6.90776252746582
40647 -6.90776252746582
40657 -6.90776205062866
40663 -6.90776205062866
40667 -6.90776300430298
40698 -6.90776252746582
40700 -6.90776252746582
40714 -6.90776252746582
40720 -6.90776300430298
40793 -6.90776205062866
41040 -6.90776205062866
41128 -6.90776252746582
41154 -6.90776205062866
41244 -6.90776252746582
41271 -6.90776252746582
41341 -6.90776252746582
41409 -6.90776252746582
41491 -6.90776205062866
41539 -6.90776252746582
41555 -6.90776252746582
41780 -6.90776205062866
41871 -6.90776252746582
42006 -6.90776205062866
42013 -6.90776300430298
42134 -6.90776205062866
42158 -6.90776252746582
42182 -6.90776252746582
42244 -6.90776205062866
42339 -6.90776205062866
42450 -6.90776252746582
42468 -6.90776252746582
42678 -6.90776252746582
42776 -6.90776205062866
42931 -6.90776205062866
42964 -6.90776252746582
42981 -6.90776252746582
43020 -6.90776205062866
43278 -6.90776205062866
43474 -6.90776252746582
43518 -6.90776205062866
43553 -6.90776205062866
43583 -6.90776205062866
43607 -6.90776252746582
43639 -6.90776252746582
43711 -6.90776252746582
43738 -6.90776252746582
43742 -6.90776205062866
43757 -6.90776205062866
43783 -6.90776252746582
43805 -6.90776205062866
43976 -6.90776252746582
43980 -6.90776205062866
43993 -6.90776205062866
44073 -6.90776205062866
44077 -6.90776205062866
44113 -6.90776205062866
44200 -6.90776205062866
44207 -6.90776252746582
44251 -6.90776252746582
44304 -6.90776205062866
44343 -6.90776205062866
44404 -6.90776205062866
44501 -6.90776205062866
44539 -6.90776205062866
44585 -6.90776205062866
44586 -6.90776205062866
44645 -6.90776252746582
44729 -6.90776205062866
44802 -6.90776205062866
44816 -6.90776252746582
44964 -6.90776205062866
44994 -6.90776205062866
45053 -6.90776252746582
45104 -6.90776205062866
45310 -6.90776205062866
45319 -6.90776205062866
45372 -6.90776252746582
45507 -6.90776205062866
45543 -6.90776252746582
45658 -6.90776252746582
45771 -6.90776205062866
45839 -6.90776252746582
45874 -6.90776205062866
46024 -6.90776252746582
46033 -6.90776252746582
46060 -6.90776205062866
46090 -6.90776252746582
46124 -6.90776205062866
46169 -6.90776205062866
46205 -6.90776205062866
46318 -6.90776205062866
46334 -6.90776252746582
46396 -6.90776205062866
46413 -6.90776205062866
46499 -6.90776205062866
46696 -6.90776205062866
46748 -6.90776205062866
47057 -6.90776205062866
47198 -6.90776205062866
47241 -6.90776252746582
47294 -6.90776300430298
47301 -6.90776205062866
47321 -6.90776205062866
47347 -6.90776252746582
47437 -6.90776252746582
47489 -6.90776205062866
47549 -6.90776205062866
47556 -6.90776205062866
47585 -6.90776205062866
47638 -6.90776205062866
47642 -6.90776205062866
47655 -6.90776252746582
47669 -6.90776252746582
47693 -6.90776205062866
47705 -6.90776205062866
47737 -6.90776300430298
47744 -6.90776252746582
47758 -6.90776205062866
47871 -6.90776252746582
47882 -6.90776252746582
47888 -6.90776205062866
47929 -6.90776205062866
47933 -6.90776205062866
47947 -6.90776205062866
47970 -6.90776205062866
48076 -6.90776205062866
48181 -6.90776205062866
48197 -6.90776205062866
48227 -6.90776252746582
48421 -6.90776205062866
48514 -6.90776252746582
48522 -6.90776205062866
48630 -6.90776205062866
48650 -6.90776205062866
48844 -6.90776252746582
48982 -6.90776252746582
49272 -6.90776205062866
49326 -6.90776205062866
49351 -6.90776252746582
49477 -6.90776205062866
49558 -6.90776252746582
49619 -6.90776252746582
49638 -6.90776252746582
49697 -6.90776300430298
49892 -6.90776252746582
50006 -6.90776205062866
50056 -6.90776205062866
50149 -6.90776205062866
50165 -6.90776205062866
50195 -6.90776205062866
50268 -6.90776205062866
50382 -6.90776252746582
50470 -6.90776205062866
50538 -6.90776252746582
50629 -6.90776205062866
50631 -6.90776205062866
50637 -6.90776205062866
50819 -6.90776205062866
50979 -6.90776205062866
51015 -6.90776205062866
51130 -6.90776205062866
51134 -6.90776252746582
51227 -6.90776205062866
51282 -6.90776252746582
51342 -6.90776205062866
51437 -6.90776205062866
51750 -6.90776205062866
51794 -6.90776252746582
51798 -6.90776300430298
51806 -6.90776252746582
51954 -6.90776252746582
52001 -6.90776252746582
52067 -6.90776252746582
52069 -6.90776252746582
52237 -6.90776252746582
52292 -6.90776205062866
52320 -6.90776205062866
52353 -6.90776252746582
52377 -6.90776300430298
52387 -6.90776252746582
52510 -6.90776205062866
52528 -6.90776300430298
52641 -6.90776300430298
52682 -6.90776205062866
52802 -6.90776252746582
52906 -6.90776252746582
52939 -6.90776252746582
53003 -6.90776300430298
53013 -6.90776252746582
53092 -6.90776252746582
53107 -6.90776205062866
53144 -6.90776205062866
53401 -6.90776252746582
53409 -6.90776252746582
53468 -6.90776205062866
53482 -6.90776205062866
53648 -6.90776252746582
53706 -6.90776252746582
53713 -6.90776252746582
53717 -6.90776205062866
53721 -6.90776205062866
53862 -6.90776252746582
53895 -6.90776252746582
53906 -6.90776252746582
54023 -6.90776300430298
54072 -6.90776252746582
54087 -6.90776300430298
54108 -6.90776300430298
54123 -6.90776300430298
54241 -6.90776300430298
54368 -6.90776252746582
54466 -6.90776300430298
54589 -6.90776252746582
54625 -6.90776300430298
54647 -6.90776252746582
54691 -6.90776252746582
54719 -6.90776252746582
54807 -6.90776205062866
54937 -6.90776252746582
54982 -6.90776252746582
55193 -6.90776300430298
55299 -6.90776252746582
55302 -6.90776252746582
55328 -6.90776205062866
55359 -6.90776300430298
55538 -6.90776252746582
55543 -6.90776252746582
55551 -6.90776205062866
55713 -6.90776252746582
55766 -6.90776252746582
55795 -6.90776252746582
55870 -6.90776300430298
55963 -6.90776252746582
55966 -6.90776252746582
56091 -6.90776252746582
56304 -6.90776252746582
56337 -6.90776300430298
56379 -6.90776252746582
56411 -6.90776252746582
56432 -6.90776300430298
56507 -6.90776300430298
56521 -6.90776252746582
56528 -6.90776252746582
56608 -6.90776252746582
56787 -6.90776252746582
56820 -6.90776300430298
56856 -6.90776300430298
56999 -6.90776300430298
57036 -6.90776300430298
57237 -6.90776300430298
57261 -6.90776300430298
57299 -6.90776252746582
57305 -6.90776252746582
57469 -6.90776300430298
57484 -6.90776300430298
57518 -6.90776300430298
57686 -6.90776300430298
57760 -6.90776300430298
57870 -6.90776252746582
58090 -6.90776205062866
58295 -6.90776252746582
58346 -6.90776300430298
58440 -6.90776300430298
58556 -6.90776252746582
58611 -6.90776300430298
58641 -6.90776300430298
58645 -6.90776252746582
58687 -6.90776300430298
58719 -6.90776205062866
58746 -6.90776300430298
58763 -6.90776252746582
58778 -6.90776252746582
58788 -6.90776300430298
58872 -6.90776300430298
59014 -6.90776300430298
59030 -6.90776300430298
59033 -6.90776300430298
59036 -6.90776252746582
59264 -6.90776300430298
59311 -6.90776252746582
59432 -6.90776300430298
59576 -6.90776300430298
59624 -6.90776300430298
59640 -6.90776252746582
59670 -6.90776300430298
59719 -6.90776300430298
59737 -6.90776252746582
59751 -6.90776300430298
59818 -6.90776300430298
59862 -6.90776252746582
59889 -6.90776300430298
60008 -6.90776252746582
60086 -6.90776300430298
60179 -6.90776300430298
60185 -6.90776300430298
60207 -6.90776252746582
60297 -6.90776300430298
60398 -6.90776300430298
60475 -6.90776300430298
60503 -6.90776300430298
60596 -6.90776300430298
60638 -6.90776300430298
60671 -6.90776300430298
60736 -6.90776252746582
60871 -6.90776300430298
61022 -6.90776252746582
61122 -6.90776252746582
61205 -6.90776300430298
61276 -6.90776300430298
61373 -6.90776300430298
61385 -6.90776300430298
61413 -6.90776300430298
61438 -6.90776300430298
61534 -6.90776300430298
61680 -6.90776300430298
61747 -6.90776300430298
61792 -6.90776300430298
62139 -6.90776300430298
62165 -6.90776300430298
62198 -6.90776300430298
62219 -6.90776300430298
62384 -6.90776300430298
62516 -6.90776300430298
62547 -6.90776300430298
62555 -6.90776300430298
62874 -6.90776300430298
62933 -6.90776300430298
62961 -6.90776300430298
62964 -6.90776300430298
62976 -6.90776300430298
63024 -6.90776300430298
63220 -6.90776300430298
63358 -6.90776300430298
63428 -6.90776300430298
63429 -6.90776252746582
63513 -6.90776252746582
63614 -6.90776300430298
63668 -6.90776300430298
63671 -6.90776300430298
63781 -6.90776300430298
63833 -6.90776300430298
63865 -6.90776300430298
63883 -6.90776300430298
63988 -6.90776300430298
64081 -6.90776252746582
64098 -6.90776300430298
64129 -6.90776300430298
64173 -6.90776300430298
64199 -6.90776300430298
64225 -6.90776300430298
64511 -6.90776300430298
64521 -6.90776300430298
64523 -6.90776300430298
64687 -6.90776300430298
64887 -6.90776300430298
64889 -6.90776300430298
64989 -6.90776300430298
65000 -6.90776300430298
65028 -6.90776300430298
65054 -6.90776300430298
65245 -6.90776300430298
65274 -6.90776300430298
65292 -6.90776300430298
65350 -6.90776300430298
65373 -6.90776300430298
65375 -6.90776300430298
65441 -6.90776300430298
65450 -6.90776300430298
65481 -6.90776300430298
65502 -6.90776300430298
65527 -6.90776300430298
65601 -6.90776300430298
65643 -6.90776300430298
65709 -6.90776395797729
65796 -6.90776300430298
65907 -6.90776300430298
65948 -6.90776300430298
66040 -6.90776300430298
66049 -6.90776395797729
66278 -6.90776300430298
66298 -6.90776300430298
66405 -6.90776300430298
66534 -6.90776300430298
66647 -6.90776300430298
66787 -6.90776395797729
66948 -6.90776395797729
66976 -6.90776300430298
66984 -6.90776300430298
67021 -6.90776300430298
67248 -6.90776300430298
67269 -6.90776300430298
67440 -6.90776300430298
67474 -6.90776300430298
67513 -6.90776300430298
67711 -6.90776300430298
68075 -6.90776300430298
68199 -6.90776300430298
68263 -6.90776300430298
68264 -6.90776300430298
68281 -6.90776300430298
68305 -6.90776300430298
68311 -6.90776300430298
68340 -6.90776300430298
68378 -6.90776300430298
68429 -6.90776300430298
68512 -6.90776300430298
68590 -6.90776300430298
68691 -6.90776300430298
68814 -6.90776300430298
68923 -6.90776300430298
68929 -6.90776300430298
68988 -6.90776300430298
69073 -6.90776300430298
};
\addlegendentry{$p_{\max} = -20$ dBW}
\addplot [semithick, color1]
table {%
42 1.32399928569794
94 1.32374238967896
167 1.32328319549561
229 1.32291042804718
234 1.32288229465485
273 1.32267963886261
310 1.32240331172943
318 1.32237577438354
474 1.32123756408691
536 1.32105481624603
579 1.32082188129425
586 1.32079422473907
634 1.32051849365234
647 1.32042455673218
714 1.31977212429047
808 1.3191020488739
1014 1.31722021102905
1066 1.31670761108398
1333 1.31439125537872
1337 1.31435477733612
1385 1.31386697292328
1392 1.31378185749054
1436 1.31323754787445
1691 1.30994200706482
1734 1.30939555168152
1737 1.30934417247772
1877 1.3073011636734
1917 1.30673062801361
2036 1.30463755130768
2199 1.3016391992569
2262 1.30042350292206
2307 1.29957747459412
2389 1.29816710948944
2436 1.29733622074127
2485 1.29646599292755
2486 1.2964471578598
2498 1.2962064743042
2685 1.29286229610443
2740 1.29192841053009
3038 1.28660547733307
3230 1.28318083286285
3246 1.28286826610565
3305 1.28179442882538
3618 1.2756359577179
3620 1.27559280395508
3670 1.27440702915192
3741 1.27269732952118
3814 1.2709664106369
3821 1.27079999446869
3928 1.26815593242645
3956 1.2674378156662
4036 1.26548278331757
4317 1.25848829746246
4400 1.2560328245163
4492 1.25328028202057
4509 1.25275611877441
4676 1.24777257442474
4788 1.24751269817352
4971 1.24653708934784
5106 1.24560821056366
5134 1.24541056156158
5345 1.24355471134186
5359 1.24340879917145
5549 1.24126327037811
5679 1.23942756652832
5723 1.23871886730194
5808 1.23723161220551
5864 1.23619818687439
5871 1.23605000972748
5907 1.23534917831421
5990 1.23357582092285
6200 1.22837436199188
6219 1.22782075405121
6289 1.22588503360748
6574 1.21697270870209
6603 1.21595060825348
6699 1.21250689029694
6711 1.21205961704254
6854 1.20673036575317
6966 1.20202147960663
7155 1.19369745254517
7382 1.18320786952972
7460 1.17952525615692
7463 1.17938506603241
7511 1.17716550827026
7788 1.1628737449646
7798 1.16234624385834
7833 1.16042125225067
7991 1.15154910087585
8066 1.14719760417938
8180 1.1417064666748
8221 1.14001739025116
8363 1.13332402706146
8377 1.13261258602142
8498 1.1263200044632
8508 1.12577211856842
8601 1.12039816379547
8878 1.10280179977417
8935 1.09884738922119
8993 1.0947585105896
9260 1.07452595233917
9468 1.05690395832062
9554 1.04921734333038
9567 1.04801094532013
9698 1.03569281101227
9843 1.02142000198364
9907 1.0149050951004
10276 0.97683709859848
10283 0.976057291030884
10399 0.962972640991211
10479 0.953788340091705
10522 0.94859766960144
10607 0.938361883163452
10757 0.919140338897705
10780 0.916036784648895
10902 0.899541854858398
10905 0.899157345294952
10966 0.890455186367035
10974 0.889312446117401
11020 0.882600843906403
11102 0.87052583694458
11419 0.819851696491241
11472 0.8106689453125
11532 0.80061811208725
11566 0.794801473617554
11685 0.773584187030792
11759 0.759938895702362
11969 0.719027936458588
11974 0.71800833940506
12164 0.694888591766357
12290 0.679844379425049
12671 0.624409258365631
12877 0.58958774805069
12939 0.578312575817108
13034 0.560323238372803
13061 0.554946959018707
13402 0.480001211166382
13546 0.443221688270569
13597 0.429523557424545
13620 0.424228578805923
13810 0.374772042036057
13884 0.35379433631897
14080 0.294307857751846
14221 0.247816368937492
14294 0.223343551158905
14338 0.208112180233002
14447 0.167711719870567
14638 0.0882506147027015
14668 0.0744149908423423
14687 0.0651942938566207
14779 0.0179919991642236
14809 0.0014625126495957
14873 -0.0367898419499397
14892 -0.0494143515825271
15324 -0.607695519924164
15473 -1.21273982524872
15507 -1.43879663944244
15740 -2.17441868782043
15764 -2.21555304527283
16116 -2.80386233329773
16249 -2.97497534751892
16321 -3.02437853813171
16697 -3.43186211585999
16809 -3.50349354743958
16857 -3.52840042114258
16899 -3.53260350227356
17066 -3.58257603645325
17097 -3.61215710639954
17292 -3.71706390380859
17317 -3.71391415596008
17339 -3.72988033294678
17543 -3.78500819206238
17557 -3.77822756767273
17586 -3.78611373901367
17594 -3.79836654663086
18065 -3.83927893638611
18451 -3.96792674064636
18958 -4.00895404815674
19116 -4.0199875831604
19169 -4.01747226715088
19271 -4.0052638053894
19531 -3.9738552570343
19640 -3.98186612129211
19654 -3.99992561340332
19731 -3.98070979118347
19846 -4.0031943321228
19938 -4.02729177474976
19995 -4.00725221633911
20035 -4.00747776031494
20053 -4.01499223709106
20062 -4.00607252120972
20138 -4.00966787338257
20244 -4.01208734512329
20252 -4.00397253036499
20323 -4.01426458358765
20440 -4.00360345840454
20539 -4.01427412033081
20540 -4.01169586181641
20562 -4.00979280471802
20578 -4.01251554489136
20779 -4.02879285812378
20782 -4.0224666595459
20831 -4.02123975753784
20855 -4.0201210975647
21080 -4.03034830093384
21144 -4.03003072738647
21209 -4.00851678848267
21232 -3.99537253379822
21319 -4.0053825378418
21391 -4.00758123397827
21523 -4.00613260269165
21848 -3.99635815620422
22245 -4.0061182975769
22292 -4.00665807723999
22330 -4.01458024978638
22358 -4.02461385726929
22472 -4.04549646377563
22840 -4.04568243026733
23138 -4.04382181167603
23148 -4.04840517044067
23192 -4.05873346328735
23218 -4.04726839065552
23263 -4.06307649612427
23286 -4.05669784545898
23361 -4.0541877746582
23427 -4.0406756401062
23540 -4.03094148635864
23670 -4.02352619171143
23681 -4.0440878868103
23701 -4.04247713088989
23938 -4.0284104347229
24079 -4.02663469314575
24147 -4.02691268920898
24282 -4.03690385818482
24284 -4.03902435302734
24322 -4.0450873374939
24345 -4.0441632270813
24621 -4.05877542495728
24719 -4.06749725341797
24727 -4.0668158531189
24901 -4.08178472518921
24934 -4.08035945892334
25008 -4.1007251739502
25047 -4.07716512680054
25133 -4.07351732254028
25253 -4.07031869888306
25332 -4.09442472457886
25391 -4.0876407623291
25686 -4.10686922073364
25812 -4.10986661911011
25847 -4.10881757736206
25921 -4.12041616439819
26066 -4.10661745071411
26091 -4.12146329879761
26155 -4.11743402481079
26303 -4.13417196273804
26403 -4.11716794967651
26470 -4.1166524887085
26797 -4.14883899688721
26798 -4.14702939987183
26829 -4.1220440864563
27142 -4.15250587463379
27154 -4.14819192886353
27158 -4.14825105667114
27159 -4.14932441711426
27274 -4.14398336410522
27505 -4.14688682556152
27603 -4.16399049758911
27620 -4.16591262817383
27638 -4.16119003295898
27825 -4.19424486160278
27916 -4.17139339447021
27950 -4.17077875137329
27968 -4.15487051010132
28321 -4.17848873138428
28438 -4.18124198913574
28451 -4.18289804458618
28543 -4.19781637191772
28572 -4.18891334533691
28611 -4.18137741088867
28970 -4.18992567062378
28996 -4.20598745346069
29037 -4.19641160964966
29062 -4.1985330581665
29201 -4.19821548461914
29263 -4.18502855300903
29471 -4.2029972076416
29487 -4.21282720565796
29561 -4.20278692245483
29611 -4.1964898109436
29747 -4.2121901512146
29829 -4.21895456314087
30005 -4.22223711013794
30031 -4.22109651565552
30092 -4.22296905517578
30174 -4.22760248184204
30243 -4.2569375038147
30284 -4.26985216140747
30327 -4.2551703453064
30459 -4.29187345504761
30470 -4.2825722694397
30612 -4.2758321762085
30706 -4.28416395187378
30720 -4.29520559310913
31406 -4.27804040908813
31443 -4.29976987838745
31696 -4.30831670761108
31808 -4.29428911209106
31873 -4.31111907958984
31880 -4.31869125366211
31936 -4.31499624252319
31945 -4.30475282669067
32004 -4.31319189071655
32017 -4.30419588088989
32174 -4.32063341140747
32207 -4.32191038131714
32435 -4.33257627487183
32542 -4.30836629867554
32657 -4.32479429244995
32706 -4.33394813537598
32762 -4.33003664016724
32894 -4.33096981048584
32902 -4.3274998664856
33034 -4.33805322647095
33152 -4.32746887207031
33179 -4.34362745285034
33181 -4.34209680557251
33271 -4.34442138671875
33341 -4.35007429122925
33375 -4.35716247558594
33403 -4.34494543075562
33728 -4.34931898117065
33737 -4.35037899017334
33749 -4.37088441848755
33768 -4.36049604415894
33785 -4.35295009613037
33839 -4.33622884750366
33851 -4.3595666885376
33876 -4.36313486099243
33913 -4.35488128662109
34017 -4.36190700531006
34036 -4.36427354812622
34141 -4.38154649734497
34362 -4.37573623657227
34383 -4.38002061843872
34438 -4.37997770309448
34525 -4.38619661331177
34599 -4.39153814315796
34783 -4.38750028610229
35333 -4.41875648498535
35354 -4.43097019195557
35362 -4.43678903579712
35377 -4.43864250183105
35483 -4.42528200149536
35573 -4.43638706207275
35771 -4.4291787147522
35778 -4.43922567367554
35849 -4.43721580505371
35953 -4.45258188247681
35970 -4.4586968421936
36037 -4.46079397201538
36246 -4.48276042938232
36275 -4.48308563232422
36629 -4.50299692153931
36659 -4.49024772644043
36678 -4.54428720474243
36767 -4.50607061386108
36819 -4.51433944702148
36850 -4.50445318222046
36907 -4.52090835571289
37169 -4.52730655670166
37202 -4.51328659057617
37455 -4.52475690841675
37489 -4.54081773757935
37764 -4.54361724853516
37876 -4.53515338897705
38192 -4.56526231765747
38247 -4.54847049713135
38439 -4.57768297195435
38455 -4.56962919235229
38466 -4.56403779983521
38642 -4.57263040542603
38700 -4.55926370620728
38720 -4.57358121871948
38840 -4.58559417724609
38981 -4.5912823677063
39005 -4.59689235687256
39237 -4.59920167922974
39296 -4.60331010818482
39307 -4.60106658935547
39702 -4.61533880233765
39730 -4.6025013923645
39781 -4.61440849304199
39878 -4.60092544555664
39909 -4.6115288734436
39914 -4.61351346969604
40020 -4.60314559936523
40296 -4.61180067062378
40500 -4.6274585723877
40647 -4.63086080551147
40663 -4.63199853897095
40667 -4.63537359237671
40700 -4.63054609298706
40720 -4.64784669876099
40793 -4.68360137939453
41040 -4.65270280838013
41128 -4.65485239028931
41244 -4.65206098556519
41271 -4.66016054153442
41341 -4.65972280502319
41409 -4.64934730529785
41491 -4.65440320968628
41539 -4.67056751251221
41555 -4.66991853713989
42013 -4.65298223495483
42134 -4.66578388214111
42244 -4.67536783218384
42450 -4.67925596237183
42468 -4.67434883117676
42678 -4.68791961669922
42964 -4.68757200241089
42981 -4.69091606140137
43278 -4.72456693649292
43518 -4.73147439956665
43553 -4.73171997070312
43607 -4.73689699172974
43639 -4.72782325744629
43711 -4.74245500564575
43738 -4.72825956344604
43742 -4.73761177062988
43805 -4.73053884506226
43980 -4.75531816482544
43993 -4.73900508880615
44073 -4.74860286712646
44077 -4.75096940994263
44113 -4.75325536727905
44200 -4.73285913467407
44207 -4.73832988739014
44251 -4.75257349014282
44304 -4.76063776016235
44585 -4.75490379333496
44645 -4.76299285888672
44802 -4.76976299285889
44816 -4.76715660095215
44964 -4.76705312728882
45104 -4.77394676208496
45310 -4.77773332595825
45319 -4.77896499633789
45372 -4.78387069702148
45507 -4.77442979812622
45543 -4.78486776351929
45658 -4.76969909667969
45839 -4.72558403015137
46033 -4.77022361755371
46090 -4.76051712036133
46169 -4.78404808044434
46205 -4.78957748413086
46318 -4.7842869758606
46334 -4.79936981201172
46413 -4.78999042510986
46499 -4.80345296859741
47198 -4.82180881500244
47241 -4.84631967544556
47301 -4.85531091690063
47321 -4.85458707809448
47437 -4.88179445266724
47489 -4.87203216552734
47549 -4.8773627281189
47585 -4.88469076156616
47638 -4.88859033584595
47655 -4.90128326416016
47669 -4.89033842086792
47693 -4.89889287948608
47705 -4.88907814025879
47744 -4.89064645767212
47758 -4.89164733886719
47882 -4.88883399963379
47947 -4.89686679840088
47970 -4.87969064712524
48076 -4.90846633911133
48181 -4.89704084396362
48227 -4.90330696105957
48522 -4.92845392227173
48844 -4.94567346572876
48982 -4.9495062828064
49272 -4.89241027832031
49326 -4.91373777389526
49351 -4.91407155990601
49477 -4.9361834526062
49558 -4.91017961502075
49619 -4.92286729812622
49638 -4.93096399307251
50006 -4.93947219848633
50056 -4.95061826705933
50149 -4.93452310562134
50165 -4.94233560562134
50195 -4.9446849822998
50268 -4.94096517562866
50382 -4.94042634963989
50629 -4.95370197296143
50631 -4.95854520797729
50819 -4.95966958999634
50979 -4.96458578109741
51134 -4.97329568862915
51227 -4.97332048416138
51282 -4.98245096206665
51342 -5.00643682479858
51750 -5.07296228408813
51798 -5.07530689239502
51806 -5.07674598693848
51954 -5.0631251335144
52001 -5.07553815841675
52067 -5.07258272171021
52237 -5.06548309326172
52292 -5.08575963973999
52353 -5.1386079788208
52510 -5.17988729476929
52528 -5.15440988540649
52682 -5.3050971031189
52802 -5.3148980140686
52906 -5.28400707244873
52939 -5.32281827926636
53003 -5.33677816390991
53092 -5.2970404624939
53107 -5.31319856643677
53401 -5.3440146446228
53409 -5.35168838500977
53468 -5.36686325073242
53482 -5.37081146240234
53706 -5.37157297134399
53713 -5.38162994384766
53717 -5.3815598487854
53721 -5.37637710571289
53862 -5.42120742797852
53895 -5.41158056259155
53906 -5.4025764465332
54072 -5.43610525131226
54087 -5.43189239501953
54108 -5.44777250289917
54123 -5.45845556259155
54241 -5.4536018371582
54466 -5.47477769851685
54625 -5.48041915893555
54647 -5.48770570755005
54691 -5.50205373764038
54719 -5.5330696105957
54807 -5.54141998291016
54937 -5.56975030899048
54982 -5.56718826293945
55193 -5.60029458999634
55299 -5.65002250671387
55302 -5.65211629867554
55328 -5.73349905014038
55359 -5.73449563980103
55538 -5.80415296554565
55543 -5.80224609375
55551 -5.8043065071106
55713 -5.81300926208496
55766 -5.84245157241821
55966 -5.8321475982666
56091 -5.91181325912476
56304 -5.99989175796509
56337 -6.03484106063843
56432 -6.05302476882935
56507 -6.05403518676758
56521 -6.04578542709351
56608 -6.04853057861328
56787 -6.16346502304077
56820 -6.16934585571289
56999 -6.24170875549316
57299 -6.44977569580078
57305 -6.45184516906738
57484 -6.48575210571289
57760 -6.57635688781738
58295 -6.66732454299927
58346 -6.6710376739502
58440 -6.74258375167847
58556 -6.77690935134888
58611 -6.78031015396118
58641 -6.78166198730469
58719 -6.79878044128418
58746 -6.80504465103149
58763 -6.80928802490234
59014 -6.83316850662231
59030 -6.83355712890625
59264 -6.84382486343384
59311 -6.84526824951172
59432 -6.84970426559448
59640 -6.86647605895996
59670 -6.8659610748291
59737 -6.87662553787231
60086 -6.88754034042358
60179 -6.8882269859314
60185 -6.88834142684937
60207 -6.88866376876831
60297 -6.88909482955933
60475 -6.89300680160522
60503 -6.89382934570312
60596 -6.8952841758728
60671 -6.89512395858765
61122 -6.89537763595581
61205 -6.89710664749146
61276 -6.89736318588257
61373 -6.89742660522461
61385 -6.89763116836548
61438 -6.89793157577515
61534 -6.89816999435425
61680 -6.89810562133789
62139 -6.90032005310059
62219 -6.90056753158569
62516 -6.90035104751587
62547 -6.90061330795288
62555 -6.90027952194214
62874 -6.90088605880737
63024 -6.90077829360962
63220 -6.90069198608398
63358 -6.90067529678345
63428 -6.90054655075073
63429 -6.90065145492554
63513 -6.90053367614746
63671 -6.90054512023926
63781 -6.90065908432007
63865 -6.90068101882935
63988 -6.90093278884888
64098 -6.90072870254517
64173 -6.90077447891235
64225 -6.90076065063477
64511 -6.90048360824585
64521 -6.90069723129272
64687 -6.90091276168823
64889 -6.90112161636353
64989 -6.90098905563354
65000 -6.90077829360962
65054 -6.90122413635254
65245 -6.90101957321167
65292 -6.90128946304321
65375 -6.90119028091431
65450 -6.90099573135376
65481 -6.90124368667603
65527 -6.90115356445312
65601 -6.90116310119629
65643 -6.90141487121582
65709 -6.9013524055481
65907 -6.90136480331421
66049 -6.90136289596558
66298 -6.90132093429565
66534 -6.90128660202026
66647 -6.90155363082886
66787 -6.90152502059937
66948 -6.90147161483765
66976 -6.90175580978394
67021 -6.90137243270874
67440 -6.90155649185181
67474 -6.90187215805054
67513 -6.90161561965942
68263 -6.90198755264282
68264 -6.90187788009644
68281 -6.90173673629761
68378 -6.90215158462524
68429 -6.90221929550171
68512 -6.90242958068848
68590 -6.90178823471069
68929 -6.90244102478027
68988 -6.9022159576416
69171 -6.90251922607422
69172 -6.90256500244141
69185 -6.90224599838257
69326 -6.90266036987305
69376 -6.90249252319336
69455 -6.90239572525024
69476 -6.9028434753418
69662 -6.90241479873657
69719 -6.9024543762207
69798 -6.90260553359985
69915 -6.9027419090271
70458 -6.90283250808716
70462 -6.90295267105103
70493 -6.9027419090271
70529 -6.90288209915161
70580 -6.90275716781616
70656 -6.9028754234314
70915 -6.90289926528931
70996 -6.90298509597778
71272 -6.9031867980957
71314 -6.90312957763672
71428 -6.90293741226196
71554 -6.90303564071655
71580 -6.90292978286743
71696 -6.90295791625977
71850 -6.90319061279297
71906 -6.90297651290894
71957 -6.90330076217651
71979 -6.90306091308594
72012 -6.90322923660278
72037 -6.90332365036011
72197 -6.90302801132202
72275 -6.90324926376343
72297 -6.90329360961914
72299 -6.90326452255249
72401 -6.90327262878418
72404 -6.90337133407593
72444 -6.90323066711426
72558 -6.9033145904541
72723 -6.90309953689575
72873 -6.90351295471191
72948 -6.90363168716431
73009 -6.90363311767578
73179 -6.90387964248657
73318 -6.90541791915894
73748 -6.90559387207031
73789 -6.90554285049438
73794 -6.90551328659058
73841 -6.90561151504517
73901 -6.90553522109985
73924 -6.90553665161133
74011 -6.90548133850098
74187 -6.90554428100586
74194 -6.90546464920044
74865 -6.90559244155884
74901 -6.90554237365723
75140 -6.90554809570312
75171 -6.90556859970093
75469 -6.90561437606812
75487 -6.90556764602661
75567 -6.9055380821228
75629 -6.90565347671509
75697 -6.90551519393921
75928 -6.90560865402222
75930 -6.90559434890747
76056 -6.90559577941895
76099 -6.9055962562561
76218 -6.90558195114136
76431 -6.90589761734009
76482 -6.90610504150391
76626 -6.90592765808105
76673 -6.90599489212036
76705 -6.90608739852905
76790 -6.9060959815979
76906 -6.90626096725464
76913 -6.90608215332031
76924 -6.9059853553772
77073 -6.9061598777771
77198 -6.90621566772461
77324 -6.90614938735962
77460 -6.9061541557312
77530 -6.90618133544922
77643 -6.90625619888306
77802 -6.90626001358032
77901 -6.90633392333984
78093 -6.9063458442688
78135 -6.90628957748413
78208 -6.90627336502075
78265 -6.90636205673218
78775 -6.90631866455078
78843 -6.90630674362183
78920 -6.90637636184692
78934 -6.90642213821411
78973 -6.90643119812012
79005 -6.90637397766113
79309 -6.90640449523926
79378 -6.90635061264038
79418 -6.90642547607422
79597 -6.90646886825562
79620 -6.9063925743103
79696 -6.9064564704895
79812 -6.90648078918457
79837 -6.9064621925354
79968 -6.90646600723267
79975 -6.90642929077148
79998 -6.90640783309937
80031 -6.90644311904907
80035 -6.90640115737915
80100 -6.90640211105347
80165 -6.90642023086548
80351 -6.90646982192993
80390 -6.90652084350586
80406 -6.90641403198242
80550 -6.90648508071899
80576 -6.90646362304688
80613 -6.90646362304688
80826 -6.90641975402832
80867 -6.90649461746216
80946 -6.90644073486328
80996 -6.90643453598022
81015 -6.90643692016602
81117 -6.90646314620972
81381 -6.90647649765015
81494 -6.90652275085449
81529 -6.9064998626709
81952 -6.90651559829712
82080 -6.90647125244141
82250 -6.90650033950806
82431 -6.90645217895508
82487 -6.90649652481079
82526 -6.9065146446228
82648 -6.90643882751465
82689 -6.90646123886108
82736 -6.90645456314087
82770 -6.90650701522827
82831 -6.90654611587524
82849 -6.9064736366272
82924 -6.90651082992554
83075 -6.90649175643921
83127 -6.90644836425781
83267 -6.9064826965332
83510 -6.90650033950806
83762 -6.90652513504028
83923 -6.90649032592773
83971 -6.9064793586731
84165 -6.90647172927856
84197 -6.90652513504028
84205 -6.90653371810913
84394 -6.9065089225769
84409 -6.90645599365234
84475 -6.90652656555176
84601 -6.90646886825562
84686 -6.90649223327637
84740 -6.90646934509277
84818 -6.90650177001953
85020 -6.90652704238892
85036 -6.90650939941406
85052 -6.90650749206543
85089 -6.90651082992554
85169 -6.90649175643921
85243 -6.90657997131348
85320 -6.90647506713867
85508 -6.90649032592773
85539 -6.90653944015503
85572 -6.90656137466431
85636 -6.90652132034302
85675 -6.90654516220093
85686 -6.90652847290039
85749 -6.90655469894409
85985 -6.90658807754517
86014 -6.90653944015503
86081 -6.90658807754517
86452 -6.90658617019653
86607 -6.90656042098999
86642 -6.90660095214844
86649 -6.90657377243042
86780 -6.90659713745117
86793 -6.90658044815063
86839 -6.90660238265991
86865 -6.90654754638672
86919 -6.90661478042603
87008 -6.90659713745117
87393 -6.90655851364136
87450 -6.90659284591675
87556 -6.90655517578125
87621 -6.90661478042603
87666 -6.90662240982056
87817 -6.90658378601074
87829 -6.90659475326538
88093 -6.90660858154297
88124 -6.90658760070801
88137 -6.90667486190796
88374 -6.90660715103149
88441 -6.9066333770752
88674 -6.90661430358887
88766 -6.9066367149353
88815 -6.90666007995605
88922 -6.90663385391235
89159 -6.90660095214844
89262 -6.90665245056152
89347 -6.90664625167847
89363 -6.90662002563477
89745 -6.90668725967407
89762 -6.90663290023804
89873 -6.90662622451782
89892 -6.90662717819214
89973 -6.90664672851562
90029 -6.90662717819214
90035 -6.9066276550293
90237 -6.9066276550293
90306 -6.90667533874512
90319 -6.90662908554077
90450 -6.90665674209595
90920 -6.90666723251343
91074 -6.90665197372437
91094 -6.90664529800415
91300 -6.90667724609375
91398 -6.90665769577026
91445 -6.90666198730469
91474 -6.90664911270142
91624 -6.90661573410034
91644 -6.90670824050903
91647 -6.90666770935059
91709 -6.90666198730469
91732 -6.90663146972656
91735 -6.90668630599976
91936 -6.90664720535278
92009 -6.90666770935059
92094 -6.90667486190796
92120 -6.90667200088501
92246 -6.90671539306641
92309 -6.90664863586426
92729 -6.90668487548828
92788 -6.90672254562378
92790 -6.90668439865112
92821 -6.90662622451782
92892 -6.90667867660522
93126 -6.90662145614624
93223 -6.90667676925659
93471 -6.90668487548828
93673 -6.9067120552063
93901 -6.90666818618774
94061 -6.90669059753418
94380 -6.90669298171997
94424 -6.90670156478882
94536 -6.90668725967407
94574 -6.90669298171997
94784 -6.90667104721069
94891 -6.90668725967407
95030 -6.90670442581177
95057 -6.90668487548828
95184 -6.90673398971558
95321 -6.90668344497681
95377 -6.90669298171997
95409 -6.90665674209595
95480 -6.90674209594727
95517 -6.90666246414185
95860 -6.90673828125
95949 -6.90671920776367
95972 -6.90670728683472
96032 -6.90663528442383
96040 -6.90662336349487
96124 -6.90665769577026
96301 -6.90673780441284
96381 -6.90674734115601
96465 -6.9067325592041
96505 -6.9067497253418
96535 -6.90677309036255
96600 -6.90677309036255
96632 -6.90670919418335
97018 -6.90665864944458
97156 -6.90668535232544
97226 -6.9067268371582
97296 -6.90676832199097
97416 -6.90667533874512
97460 -6.90668249130249
97520 -6.90671730041504
97596 -6.90673828125
97653 -6.90670585632324
97742 -6.90675592422485
97793 -6.90676355361938
97796 -6.90670156478882
97876 -6.90676116943359
97986 -6.90677404403687
97996 -6.90673494338989
98139 -6.90676736831665
98212 -6.90674066543579
98404 -6.90676498413086
98474 -6.90675687789917
98523 -6.90673589706421
98541 -6.90671682357788
98605 -6.90675401687622
98754 -6.90679121017456
98990 -6.90674638748169
99055 -6.90673971176147
99270 -6.90676259994507
99506 -6.90674781799316
99527 -6.90677690505982
99612 -6.90676832199097
99614 -6.90674352645874
99884 -6.90679216384888
99981 -6.90680551528931
100284 -6.90678787231445
100323 -6.9067702293396
100489 -6.90678405761719
100566 -6.90679407119751
100589 -6.90679788589478
100751 -6.90676641464233
100858 -6.90679788589478
100890 -6.90679740905762
100917 -6.90678071975708
100926 -6.9067587852478
100997 -6.90683126449585
101060 -6.90677261352539
101072 -6.90674638748169
101155 -6.90681982040405
101234 -6.90682172775269
101335 -6.9067645072937
101355 -6.90681028366089
101414 -6.90676736831665
101431 -6.90681791305542
101488 -6.90677881240845
101499 -6.90680074691772
101645 -6.90681028366089
101691 -6.90674018859863
101923 -6.90679740905762
101943 -6.90677690505982
102300 -6.90678548812866
102307 -6.90676259994507
102475 -6.90680122375488
102509 -6.9068431854248
102541 -6.90680742263794
102595 -6.90681982040405
102685 -6.90682411193848
102880 -6.90679788589478
102889 -6.90677261352539
};
\addlegendentry{$p_{\max} = 10$ dBW}
\end{axis}

\end{tikzpicture}


==> figs/kappa.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-5100.35, xmax=108031.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa$},
ymajorgrids,
ymin=-0.00350009985268116, ymax=0.0735020969063044,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
42 0
45 0
94 0
167 0
229 0
234 0
255 0
273 0
308 0
310 0
318 0
474 0
536 0
579 0
586 0
634 0
647 0
714 0
722 0
802 0
808 0
836 0
1014 0
1066 0
1104 0
1180 0
1261 0
1316 0
1319 0
1333 0
1337 0
1385 0
1392 0
1436 0
1552 0
1584 0
1691 0
1734 0
1737 0
1844 0
1877 0
1917 0
1947 0
2036 0
2096 0
2199 0
2262 0
2307 0
2389 0
2436 0
2453 0
2455 0
2460 0
2485 0
2486 0
2498 0
2503 0
2532 0
2685 0
2740 0
2967 0
3038 0
3161 0
3230 0
3246 0
3247 0
3305 0
3480 0
3618 0
3620 0
3670 0
3741 0
3814 0
3821 0
3928 0
3956 0
4036 0
4098 0
4196 0
4232 0
4317 0
4400 0
4492 0
4509 0
4664 0
4668 0
4676 0
4788 0
4802 0
4894 0
4971 0
5106 0
5134 0
5345 0
5359 0
5420 0
5549 0
5679 0
5723 0
5808 0
5864 0
5871 0
5907 0
5990 0
6200 0
6219 0
6289 0
6376 0
6520 0
6574 0
6603 0
6699 0
6711 0
6854 0
6966 0
7114 0
7155 0
7311 0
7382 0
7460 0
7463 0
7478 0
7511 0
7788 0
7798 0
7833 0
7991 0
8066 0
8180 0
8221 0
8363 0
8368 0
8377 0
8498 0
8508 0
8601 0
8878 0
8907 0
8928 0
8935 0
8993 0
9260 0
9435 0
9468 0
9554 0
9567 0
9657 0
9680 0
9698 0
9843 0
9907 0
10084 0
10276 0
10283 0
10399 0
10479 0
10522 0
10607 0
10638 0
10654 0
10711 0
10757 0
10758 0
10780 0
10841 0
10850 0
10902 0
10905 0
10943 0
10966 0
10974 0
11020 0
11102 0
11121 0
11198 0
11419 0
11472 0
11492 0
11523 0
11532 0
11566 0
11648 0
11685 0
11759 0
11873 0
11969 0
11974 0
12010 0
12138 0
12164 0
12184 0
12290 0
12405 0
12458 0
12671 0
12877 0
12939 0
13017 0
13034 0
13061 0
13082 0
13094 0
13109 0
13402 0
13406 0
13504 0
13546 0
13597 0
13620 0
13679 0
13810 0
13884 0
14080 0
14221 0
14287 0
14294 0
14320 0
14338 0
14397 0
14447 0
14632 0
14638 6.00000021222513e-06
14668 0
14677 0
14687 0
14779 0
14788 0
14809 0
14873 0
14892 0
15090 0
15180 0
15266 6.6000000515487e-05
15324 2.09999998332933e-05
15473 2.70000000455184e-05
15475 2.40000008489005e-05
15507 1.50000005305628e-06
15538 1.50000005305628e-06
15740 2.54999995377148e-05
15764 2.54999995377148e-05
15828 6.90000015310943e-05
15993 1.04999999166466e-05
16095 0
16116 3.60000012733508e-05
16249 7.49999981053406e-06
16321 0
16343 0
16406 0
16505 1.35000000227592e-05
16697 1.50000005305628e-06
16809 0
16857 0
16899 0
17066 1.65000001288718e-05
17097 3.30000002577435e-05
17239 2.25000003410969e-05
17272 3.60000012733508e-05
17292 6.00000021222513e-06
17317 0
17339 9.0000003183377e-06
17444 1.80000006366754e-05
17543 0
17557 0
17586 1.49999996210681e-05
17594 3.00000010611257e-06
17623 0
17722 0
17953 0
17981 7.49999981053406e-06
18018 1.50000005305628e-06
18065 9.0000003183377e-06
18264 0
18318 1.04999999166466e-05
18451 0
18452 0
18592 1.20000004244503e-05
18720 1.35000000227592e-05
18845 1.50000005305628e-06
18958 0
19116 0
19169 3.00000010611257e-06
19271 0
19525 0
19531 0
19640 0
19654 0
19731 1.49999996210681e-05
19737 6.00000021222513e-06
19846 1.50000005305628e-06
19938 0
19995 0
20035 0
20053 0
20059 0
20062 0
20138 0
20139 0
20186 0
20217 0
20244 1.49999996210681e-05
20247 1.94999993254896e-05
20252 1.20000004244503e-05
20323 0
20383 0
20440 0
20485 0
20526 0
20539 0
20540 0
20562 4.50000015916885e-06
20578 0
20710 0
20779 0
20782 0
20783 0
20831 9.0000003183377e-06
20855 0
21080 0
21144 0
21209 0
21232 0
21316 0
21319 0
21324 0
21391 0
21409 3.00000010611257e-06
21484 0
21523 3.00000010611257e-06
21681 0
21724 0
21795 0
21821 0
21842 3.00000010611257e-06
21848 0
22006 6.00000021222513e-06
22245 0
22292 0
22330 0
22358 0
22472 0
22544 0
22635 0
22765 1.50000005305628e-06
22840 0
22930 0
23138 0
23148 0
23182 0
23192 0
23218 0
23263 0
23286 0
23361 0
23427 0
23540 0
23589 0
23670 0
23681 0
23701 0
23938 0
24079 0
24118 0
24147 0
24234 0
24282 0
24284 0
24322 0
24345 0
24557 0
24621 0
24719 0
24727 0
24901 0
24934 0
25008 0
25047 0
25133 0
25231 0
25244 0
25253 0
25332 0
25391 0
25505 0
25520 0
25599 0
25686 0
25812 0
25847 0
25921 0
26066 0
26091 0
26155 0
26169 0
26292 0
26303 0
26403 0
26470 0
26670 0
26797 0
26798 0
26827 0
26829 0
26928 0
27142 0
27148 0
27154 0
27158 0
27159 0
27274 0
27505 2.99999992421363e-05
27603 0
27613 0
27620 0
27638 9.0000003183377e-06
27739 0
27825 3.89999986509793e-05
27916 4.19999996665865e-05
27918 3.89999986509793e-05
27950 1.50000005305628e-06
27968 0
28251 7.34999994165264e-05
28321 0.0001889999984996
28438 0.0001800000027287
28451 0.0002145000034943
28543 0.0003105000068899
28572 0.0003344999859109
28611 0.000410999986343
28970 0.0002280000044265
28996 0.0002519999979995
29018 0.0002460000105202
29037 0.0002535000094212
29062 0.0002655000134836
29078 0.0002640000020619
29201 0.0003675000043585
29263 0.0003825000021606
29471 0.0005249999812804
29478 0.0005460000247694
29487 0.0005370000144466
29537 0.0005339999916031
29561 0.0005070000188425
29592 0.000550500000827
29611 0.0005624999757856
29747 0.0006239999784156
29828 0.0006869999924674
29829 0.0006854999810457
30000 0.0007575000054202
30005 0.0007500000065192
30031 0.0007875000010244
30077 0.0007769999792799
30092 0.0007680000271648
30174 0.0008024999988265
30243 0.0008609999786131
30284 0.0009030000073835
30327 0.0009149999823421
30459 0.0010860000038519
30470 0.0011144999880343
30612 0.0012164999498054
30706 0.001295999973081
30720 0.0012974999845027
30738 0.0013289999915286
31105 0.0015030000358819
31406 0.0018390000332146
31443 0.0018644999945536
31696 0.0022229999303817
31808 0.0024419999681413
31873 0.0025380000006407
31880 0.0025410000234842
31888 0.0025649999734014
31936 0.0026684999465942
31945 0.0026819999329745
32004 0.0028274999931454
32017 0.0028530000708997
32174 0.0031890000682324
32207 0.0032790000550448
32249 0.0033599999733269
32435 0.0037694999482482
32542 0.0040454999543726
32611 0.0042165000922977
32657 0.0043365000747144
32706 0.0044384999200701
32762 0.0045704999938607
32894 0.0049124998040497
32902 0.004931999836117
33002 0.005214000120759
33014 0.0052499999292194
33034 0.0053099999204277
33152 0.0056414999999105
33179 0.0057224999181926
33181 0.0057284999638795
33271 0.0059715001843869
33341 0.0061725000850856
33375 0.0062744999304413
33403 0.0063585001043975
33539 0.0067484998144209
33631 0.0070245000533759
33728 0.0072929998859763
33737 0.0073110000230371
33749 0.0073425001464784
33768 0.0073994998820126
33785 0.0074415002018213
33839 0.0076035000383853
33851 0.0076394998468458
33876 0.0077145001851022
33913 0.007825500331819
34017 0.0081329997628927
34036 0.0081855002790689
34089 0.008335500024259
34141 0.0084915002807974
34362 0.0091230003163218
34383 0.0091859996318817
34438 0.0093465000391006
34525 0.0095985000953078
34526 0.0096014998853206
34564 0.0097155002877116
34599 0.0098205003887414
34783 0.0103724999353289
34878 0.0106574995443224
35115 0.0113685000687837
35177 0.0115545000880956
35254 0.0117854997515678
35333 0.0120224999263882
35354 0.0120855001732707
35362 0.0121095003560185
35377 0.0121545000001788
35481 0.012462000362575
35483 0.0124679999426007
35573 0.0127379996702075
35771 0.0133320000022649
35778 0.0133530003949999
35844 0.0135509995743632
35849 0.0135660003870725
35953 0.0138779999688267
35970 0.0139290001243352
36037 0.0141300000250339
36246 0.0147569999098777
36262 0.0148050002753734
36275 0.014844000339508
36310 0.0149490004405379
36336 0.0150269996374845
36569 0.0157260000705719
36629 0.0159060005098581
36659 0.0159959997981786
36678 0.0160530004650354
36767 0.0163199994713068
36810 0.016449000686407
36819 0.0164759997278451
36850 0.0165689997375011
36907 0.0167399998754262
37053 0.0171780008822679
37169 0.0175260007381439
37202 0.0176250003278255
37455 0.0183704998344182
37489 0.0184725001454353
37764 0.0192974992096424
37876 0.0196020007133483
38192 0.0202844999730587
38247 0.0203910004347562
38262 0.0204134993255138
38365 0.0206460002809762
38439 0.0207599997520446
38455 0.0208080001175403
38466 0.0208410006016492
38500 0.0208934992551803
38580 0.0210705008357763
38641 0.0211229994893074
38642 0.0211215000599622
38700 0.0211469996720552
38720 0.021161999553442
38763 0.0211605001240968
38840 0.021161999553442
38981 0.0211755000054836
39005 0.0212204996496438
39141 0.0213179998099803
39237 0.021331500262022
39296 0.0213194992393255
39307 0.0213165003806352
39591 0.021416999399662
39702 0.021399000659585
39730 0.0214019995182752
39781 0.0214154999703168
39878 0.0214770007878541
39909 0.0214709993451833
39914 0.0214770007878541
39931 0.0214604996144771
40020 0.0214664991945028
40296 0.0214530006051063
40488 0.0215924996882677
40500 0.0215879995375871
40647 0.0216374993324279
40657 0.0216405000537633
40663 0.021654000505805
40667 0.0216524992138147
40698 0.0216419994831085
40700 0.0216435007750988
40714 0.0216359999030828
40720 0.0216314997524023
40793 0.0216659996658563
41040 0.0217725001275539
41128 0.0218429993838071
41154 0.021849000826478
41244 0.0219209995120763
41271 0.0219299998134374
41341 0.0219330005347728
41409 0.0219975002110004
41491 0.0220500007271766
41539 0.0220860000699758
41555 0.0220979992300272
41780 0.0222420003265142
41871 0.0223079994320869
42006 0.0224475003778934
42013 0.0224594995379447
42134 0.0225659999996423
42158 0.022597499191761
42182 0.0226199999451637
42244 0.0226889997720718
42339 0.0227895006537437
42450 0.0229425001889467
42468 0.0229560006409883
42678 0.0232260003685951
42776 0.0233264993876218
42931 0.0234945006668567
42964 0.0235305000096559
42981 0.0235545001924037
43020 0.0235904995352029
43278 0.0238830000162124
43474 0.0241334997117519
43518 0.0241979993879795
43553 0.0242355000227689
43583 0.0242940001189708
43607 0.0243209991604089
43639 0.0243584997951984
43711 0.0244440007954835
43738 0.0244664996862411
43742 0.0244740005582571
43757 0.0245009995996952
43783 0.0245430003851652
43805 0.0245594996958971
43976 0.0248384997248649
43980 0.0248460005968809
43993 0.0248670000582933
44073 0.0249809995293617
44077 0.0249930005520582
44113 0.025042500346899
44200 0.0251774992793798
44207 0.0251985006034374
44251 0.0252585001289844
44304 0.0253500007092952
44343 0.0254174992442131
44404 0.0255059991031885
44501 0.0256935004144907
44539 0.0257715005427598
44585 0.0258645005524158
44586 0.0258674994111061
44645 0.0259725004434585
44729 0.0261209998279809
44802 0.0262320004403591
44816 0.026265000924468
44964 0.0265469998121261
44994 0.026605499908328
45053 0.0267060007899999
45104 0.0267689991742372
45310 0.0271394997835159
45319 0.027157500386238
45372 0.0272445008158683
45507 0.0274829994887113
45543 0.0275550000369548
45658 0.0277469996362924
45771 0.0278970003128051
45839 0.0279929991811513
45874 0.0280304998159408
46024 0.028286999091506
46033 0.0282914992421865
46060 0.0283230002969503
46090 0.0283725000917911
46124 0.0284295007586479
46169 0.0284969992935657
46205 0.0285420008003711
46318 0.0287055000662803
46334 0.0287309996783733
46396 0.0288270004093647
46413 0.028864499181509
46499 0.0289875008165836
46696 0.0293220002204179
46748 0.0294059999287128
47057 0.0298695005476474
47198 0.0300810001790523
47241 0.0301380008459091
47294 0.0302249994128942
47301 0.0302325002849102
47321 0.0302520003169775
47347 0.0302984993904829
47437 0.0304380003362894
47489 0.0305084995925426
47549 0.0305850002914667
47556 0.030596999451518
47585 0.0306435003876686
47638 0.0307125002145767
47642 0.0307199992239475
47655 0.0307410005480051
47669 0.0307560004293918
47693 0.0307829994708299
47705 0.0308055002242326
47737 0.0308385007083416
47744 0.0308459997177124
47758 0.030851999297738
47871 0.0310019999742507
47882 0.0310169998556375
47888 0.031012499704957
47929 0.0310635007917881
47933 0.0310709998011589
47947 0.0311040002852678
47970 0.0311459992080926
48076 0.0313020013272762
48181 0.0314459986984729
48197 0.0314625017344951
48227 0.0315255001187324
48421 0.0318149998784065
48514 0.0319229997694492
48522 0.03192900121212
48630 0.0320639982819557
48650 0.0321015007793903
48844 0.0323279984295368
48982 0.032490000128746
49272 0.0328110009431839
49326 0.0328694991767406
49351 0.0329084992408752
49477 0.0330525003373622
49558 0.033110998570919
49619 0.0331544987857341
49638 0.0331754982471466
49697 0.0332130007445812
49892 0.0333929993212223
50006 0.0334829986095428
50056 0.0335160009562969
50149 0.0335654988884925
50165 0.0335730016231536
50195 0.0335999988019466
50268 0.0336840003728866
50382 0.0337875001132488
50470 0.0338894985616207
50538 0.0339539982378482
50629 0.0340424999594688
50631 0.0340440012514591
50637 0.0340485014021396
50819 0.0341489985585212
50979 0.0342825017869472
51015 0.0343184992671012
51130 0.0344025008380413
51134 0.0344099998474121
51227 0.0344774983823299
51282 0.0345164984464645
51342 0.0345434993505477
51437 0.0345944985747337
51750 0.0347774997353553
51794 0.0348149985074996
51798 0.0348090007901191
51806 0.0348104983568191
51954 0.0348719991743564
52001 0.0348915010690689
52067 0.0348960012197494
52069 0.0348974987864494
52237 0.0349199995398521
52292 0.034936498850584
52320 0.0349485017359256
52353 0.0349799990653991
52377 0.0349799990653991
52387 0.0349785014986991
52510 0.0350234992802143
52528 0.0350324995815753
52641 0.0350565016269683
52682 0.0350624993443489
52802 0.035080499947071
52906 0.0351000018417835
52939 0.0351224988698959
53003 0.0351165011525154
53013 0.0351240001618862
53092 0.0351224988698959
53107 0.0351179987192153
53144 0.0351165011525154
53401 0.0351404994726181
53409 0.0351375006139278
53468 0.035130001604557
53482 0.035131499171257
53648 0.0351345017552375
53706 0.0351240001618862
53713 0.0351179987192153
53717 0.0351210013031959
53721 0.0351240001618862
53862 0.0351285003125667
53895 0.0351420007646083
53906 0.0351389981806278
54023 0.0351255014538764
54072 0.0351690016686916
54087 0.035164501518011
54108 0.035164501518011
54123 0.0351779982447624
54241 0.0351945012807846
54368 0.0351524986326694
54466 0.0351585000753402
54589 0.035216998308897
54625 0.0352259986102581
54647 0.035215500742197
54691 0.0352080017328262
54719 0.035215500742197
54807 0.035191498696804
54937 0.0352124981582164
54982 0.035216998308897
55193 0.0353055000305175
55299 0.0353625006973743
55302 0.0353580005466938
55328 0.0353639982640743
55359 0.0353670008480548
55538 0.0354044996201992
55543 0.0354150012135505
55551 0.03541199862957
55713 0.0354840010404586
55766 0.0354764983057975
55795 0.0354599989950656
55870 0.0354824997484684
55963 0.0354779995977878
55966 0.0354734994471073
56091 0.0355020016431808
56304 0.0354479998350143
56337 0.0354389995336532
56379 0.0354389995336532
56411 0.0354044996201992
56432 0.0354134999215602
56507 0.0355079993605613
56521 0.0355455018579959
56528 0.0355485007166862
56608 0.0356085002422332
56787 0.0357314981520175
56820 0.0357539989054203
56856 0.0357945002615451
56999 0.035971499979496
57036 0.0360240004956722
57237 0.0364154987037181
57261 0.0364469997584819
57299 0.03651599958539
57305 0.0365340001881122
57469 0.036881998181343
57484 0.0369269996881485
57518 0.0370290018618106
57686 0.0374700017273426
57760 0.0376604981720447
57870 0.0379724986851215
58090 0.0385694988071918
58295 0.0390359982848167
58346 0.0391664989292621
58440 0.0394484996795654
58556 0.0397560000419616
58611 0.0399210005998611
58641 0.0400109998881816
58645 0.040022999048233
58687 0.0401489995419979
58719 0.0402450002729892
58746 0.0403259992599487
58763 0.0403769984841346
58778 0.04042199999094
58788 0.0404519997537136
58872 0.0407040007412433
59014 0.0411299988627433
59030 0.041177999228239
59033 0.0411869995296001
59036 0.0411959998309612
59264 0.0418619997799396
59311 0.0420029982924461
59432 0.0423660017549991
59576 0.04279800131917
59624 0.0429419986903667
59640 0.0429899990558624
59670 0.0430799983441829
59719 0.0432269982993602
59737 0.0432810001075267
59751 0.0433229990303516
59818 0.0435240007936954
59862 0.0436559990048408
59889 0.0437370017170906
60008 0.0440940000116825
60086 0.0443280003964901
60179 0.0446069985628128
60185 0.0446249991655349
60207 0.0446910001337528
60297 0.0449610017240047
60398 0.0452639982104301
60475 0.0454904995858669
60503 0.0455745011568069
60596 0.0458534993231296
60638 0.0459794998168945
60671 0.0460784994065761
60736 0.0462734997272491
60871 0.0466784983873367
61022 0.0471315011382103
61122 0.0474269986152648
61205 0.0476760007441043
61276 0.0478890016674995
61373 0.0481799989938735
61385 0.0482160001993179
61413 0.0483000017702579
61438 0.0483749993145465
61534 0.0486585013568401
61680 0.0490964986383914
61747 0.0492975004017353
61792 0.0494325011968612
62139 0.0504735000431537
62165 0.0505515001714229
62198 0.0506504997611045
62219 0.0507134981453418
62384 0.0512084998190403
62516 0.0516044981777668
62547 0.0516975000500679
62555 0.0517214983701705
62874 0.0526784993708133
62933 0.0528554990887641
62961 0.0529395006597042
62964 0.0529485009610652
62976 0.0529844984412193
63024 0.0531284995377063
63220 0.0537164993584156
63358 0.0541304983198642
63428 0.0543405003845691
63429 0.0543434992432594
63513 0.0545955002307891
63614 0.0548985004425048
63668 0.0550604984164238
63671 0.0550694987177848
63781 0.0553949996829032
63833 0.0555464997887611
63865 0.0556425005197525
63883 0.0556964986026287
63988 0.0560025013983249
64081 0.0562634989619255
64098 0.0563144981861114
64129 0.0564075000584125
64173 0.0565350018441677
64199 0.0566129982471466
64225 0.0566909983754158
64511 0.0575219988822937
64521 0.0575519986450672
64523 0.057558000087738
64687 0.0580409988760948
64887 0.0586320012807846
64889 0.0586379989981651
64989 0.0589154995977878
65000 0.0589484982192516
65028 0.0590279996395111
65054 0.0591059997677803
65245 0.0596520006656646
65274 0.0597390010952949
65292 0.05978399887681
65350 0.0599399991333484
65373 0.060004498809576
65375 0.0600105002522468
65441 0.060199499130249
65450 0.0602265000343322
65481 0.060319498181343
65502 0.0603780001401901
65527 0.060453001409769
65601 0.0606614984571933
65643 0.0607874989509582
65709 0.0609720014035701
65796 0.061210498213768
65907 0.0615255013108253
65948 0.0616484992206096
66040 0.0619065016508102
66049 0.0619289986789226
66278 0.0625440031290054
66298 0.0625950023531913
66405 0.0628665015101432
66534 0.0632084980607032
66647 0.0634934976696968
66787 0.0638730004429817
66948 0.0642525032162666
66976 0.0643275007605552
66984 0.0643514990806579
67021 0.0644444972276687
67248 0.0650670006871223
67269 0.0651165023446083
67440 0.0655620023608207
67474 0.0656595006585121
67513 0.0657584965229034
67711 0.0662534981966018
68075 0.0672599971294403
68199 0.0676050037145614
68263 0.0677834972739219
68264 0.0677864998579025
68281 0.0678374990820884
68305 0.0679050013422966
68311 0.0679230019450187
68340 0.0680010020732879
68378 0.0680970028042793
68429 0.0682184994220733
68512 0.0684494972229003
68590 0.0686609968543052
68691 0.0689370036125183
68814 0.0692880004644393
68923 0.0695834979414939
68929 0.0695969983935356
68988 0.0697605013847351
69073 0.0700019970536232
};
\addlegendentry{$p_{\max} = -20$ dBW}
\addplot [semithick, color1]
table {%
42 0
94 0
167 0
229 0
234 0
273 0
310 0
318 0
474 0
536 0
579 0
586 0
634 0
647 0
714 0
808 0
1014 0
1066 0
1333 0
1337 0
1385 0
1392 0
1436 0
1691 0
1734 0
1737 0
1877 0
1917 0
2036 0
2199 0
2262 0
2307 0
2389 0
2436 0
2485 0
2486 0
2498 0
2685 0
2740 0
3038 0
3230 0
3246 0
3305 0
3618 0
3620 0
3670 0
3741 0
3814 0
3821 0
3928 0
3956 0
4036 0
4317 0
4400 0
4492 0
4509 0
4676 0
4788 0
4971 0
5106 0
5134 0
5345 0
5359 0
5549 0
5679 0
5723 0
5808 0
5864 0
5871 0
5907 0
5990 0
6200 0
6219 0
6289 0
6574 0
6603 0
6699 0
6711 0
6854 0
6966 0
7155 0
7382 0
7460 0
7463 0
7511 0
7788 0
7798 0
7833 0
7991 0
8066 0
8180 0
8221 0
8363 0
8377 0
8498 0
8508 0
8601 0
8878 0
8935 0
8993 0
9260 0
9468 0
9554 0
9567 0
9698 0
9843 0
9907 0
10276 0
10283 0
10399 0
10479 0
10522 0
10607 0
10757 0
10780 0
10902 0
10905 0
10966 0
10974 0
11020 0
11102 0
11419 0
11472 0
11532 0
11566 0
11685 0
11759 0
11969 0
11974 0
12164 0
12290 0
12671 0
12877 0
12939 0
13034 0
13061 0
13402 0
13546 0
13597 0
13620 0
13810 0
13884 0
14080 0
14221 0
14294 0
14338 0
14447 0
14638 0
14668 0
14687 0
14779 0
14809 0
14873 0
14892 0
15324 0
15473 0
15507 0
15740 0
15764 0
16116 0
16249 0
16321 0
16697 0
16809 0
16857 0
16899 0
17066 0
17097 0
17292 2.54999995377148e-05
17317 3.30000002577435e-05
17339 3.14999997499399e-05
17543 1.49999996210681e-05
17557 5.7000001106644e-05
17586 0.0001124999980675
17594 0.000100500001281
18065 0.0001320000010309
18451 3.89999986509793e-05
18958 0.000224999996135
19116 0.0003030000079888
19169 0.0003450000076554
19271 0.0004799999878741
19531 0.0006975000142119
19640 0.0006735000060871
19654 0.0006885000038892
19731 0.000820500019472
19846 0.0008820000221021
19938 0.0007800000021234
19995 0.0008340000058524
20035 0.0009270000155083
20053 0.0009045000188052
20062 0.0008909999742172
20138 0.0008715000003576
20244 0.0009554999996908
20252 0.0009660000214353
20323 0.0009990000398829
20440 0.0010440000332891
20539 0.0011025000130757
20540 0.001101000001654
20562 0.0011040000244975
20578 0.0011340000201016
20779 0.0012509999796748
20782 0.0012464999454095
20831 0.0012540000025182
20855 0.001276500057429
21080 0.0014385000104084
21144 0.001558499992825
21209 0.0016230000182986
21232 0.001651500002481
21319 0.0017549999756738
21391 0.0017054999480023
21523 0.0017955000512301
21848 0.0020910000894218
22245 0.0023010000586509
22292 0.0023654999677091
22330 0.0023129999171942
22358 0.0023429999127984
22472 0.0023340000770986
22840 0.0026235000696033
23138 0.0027524998877197
23148 0.0027825001161545
23192 0.0027344999834895
23218 0.0027540000155568
23263 0.0027989998925477
23286 0.002777999965474
23361 0.0028454998973757
23427 0.0028679999522864
23540 0.003040499985218
23670 0.003268500091508
23681 0.0032744999043643
23701 0.0032444999087601
23938 0.0035685000475496
24079 0.0036494999658316
24147 0.0037004998885095
24282 0.0037004998885095
24284 0.0037064999341964
24322 0.003698999993503
24345 0.0037094999570399
24621 0.0038175000809133
24719 0.0039360001683235
24727 0.0039240000769495
24901 0.0038924999535083
24934 0.0039149997755885
25008 0.0038445000536739
25047 0.0038894999306648
25133 0.0039539998397231
25253 0.0041565001010894
25332 0.0041370000690221
25391 0.0041970000602304
25686 0.0044025001116096
25812 0.0043709999881684
25847 0.0044174999929964
25921 0.0044189998880028
26066 0.0046695000492036
26091 0.0046319998800754
26155 0.0046529998071491
26303 0.0046379999257624
26403 0.0047309999354183
26470 0.0048104999586939
26797 0.0049230000004172
26798 0.0049215001054108
26829 0.0049605001695454
27142 0.0051750000566244
27154 0.0051569999195635
27158 0.0051555000245571
27159 0.0051540001295506
27274 0.0052065001800656
27505 0.0053639998659491
27603 0.0052304998971521
27620 0.0052499999292194
27638 0.0052995001897215
27825 0.0053564999252557
27916 0.0054810000583529
27950 0.0054750000126659
27968 0.0055289999581873
28321 0.0055979997850954
28438 0.005652000196278
28451 0.0056325001642107
28543 0.005642999894917
28572 0.0057075000368058
28611 0.0057525001466274
28970 0.0059609999880194
28996 0.0059354999102652
29037 0.0059865000657737
29062 0.0059489998966455
29201 0.006087000016123
29263 0.0061200000345706
29471 0.0062354998663067
29487 0.0062115001492202
29561 0.0063255000859498
29611 0.0063000000081956
29747 0.0063435002230107
29829 0.006481499876827
30005 0.0065684998407959
30031 0.0066464999690651
30092 0.0067214998416602
30174 0.0067830001935362
30243 0.0068459999747574
30284 0.0068025002256035
30327 0.0068144998513162
30459 0.0068549998104572
30470 0.006838500034064
30612 0.0069809998385608
30706 0.007046999875456
30720 0.0070259999483823
31406 0.0074775000102818
31443 0.0074714999645948
31696 0.0076230000704526
31808 0.0076574999839067
31873 0.0076319999061524
31880 0.0076259998604655
31936 0.0076994998380541
31945 0.0076859998516738
32004 0.0077189998701214
32017 0.0077444999478757
32174 0.0078285001218318
32207 0.0077924998477101
32435 0.0079004997387528
32542 0.0080145001411437
32657 0.0080535002052783
32706 0.0081150000914931
32762 0.0080894995480775
32894 0.0082155000418424
32902 0.0082125002518296
33034 0.0082259997725486
33152 0.0083325002342462
33179 0.0083100004121661
33181 0.0083069996908307
33271 0.0083835003897547
33341 0.0083954995498061
33375 0.0083849998190999
33403 0.0083879996091127
33728 0.0086610000580549
33737 0.0086744995787739
33749 0.0086564999073743
33768 0.008627999573946
33785 0.008670000359416
33839 0.0087555004283785
33851 0.008764499798417
33876 0.0087270000949501
33913 0.0087435003370046
34017 0.0088485004380345
34036 0.0088379997760057
34141 0.0088424999266862
34362 0.0089565003290772
34383 0.0089520001783967
34438 0.0089279999956488
34525 0.0089729996398091
34599 0.0089699998497962
34783 0.0091394996270537
35333 0.0094125000759959
35354 0.0094395000487566
35362 0.0094274999573826
35377 0.0094050001353025
35483 0.0094755003228783
35573 0.0095744999125599
35771 0.0096599999815225
35778 0.0096674999222159
35849 0.0097005004063248
35953 0.0096570001915097
35970 0.0096314996480941
36037 0.0096570001915097
36246 0.0096944998949766
36275 0.009655499830842
36629 0.0097139999270439
36659 0.0097994999960064
36678 0.0098160002380609
36767 0.0099254995584487
36819 0.0099419998005032
36850 0.0099179996177554
36907 0.0099719995632767
37169 0.0101415002718567
37202 0.0102000003680586
37455 0.0102615002542734
37489 0.0102824997156858
37764 0.0104325003921985
37876 0.0104670003056526
38192 0.0105419997125864
38247 0.0106260003522038
38439 0.010661999695003
38455 0.0106920003890991
38466 0.0107249999418854
38642 0.0108434995636343
38700 0.0109679996967315
38720 0.0109740002080798
38840 0.0109515003859996
38981 0.0110640004277229
39005 0.0110280001536011
39237 0.0111840004101395
39296 0.0112664997577667
39307 0.0112500004470348
39702 0.011481000110507
39730 0.0115064997225999
39781 0.0115560004487633
39878 0.0116445003077387
39909 0.0116159999743103
39914 0.011608500033617
40020 0.0117870001122355
40296 0.0118185002356767
40500 0.0117870001122355
40647 0.0118859997019171
40663 0.0118890004232525
40667 0.0118829999119043
40700 0.011919000186026
40720 0.0118890004232525
40793 0.0119054997339844
41040 0.0121334996074438
41128 0.0121499998494982
41244 0.0122685004025697
41271 0.0122370002791285
41341 0.0122624998912215
41409 0.0123359998688101
41491 0.0124829998239874
41539 0.0124650001525878
41555 0.01244099996984
42013 0.0129554998129606
42134 0.0129810003563761
42244 0.0129150003194808
42450 0.0130695002153515
42468 0.0130425002425909
42678 0.0131235001608729
42964 0.0132929999381303
42981 0.0133124999701976
43278 0.0133619997650384
43518 0.0135105000808835
43553 0.0135075002908706
43607 0.0136380000039935
43639 0.0136305000633001
43711 0.0136575000360608
43738 0.0136620001867413
43742 0.0136740002781152
43805 0.013723500072956
43980 0.0138795003294944
43993 0.0138645004481077
44073 0.0139380004256963
44077 0.0139319999143481
44113 0.0139004997909069
44200 0.0139995003119111
44207 0.0140204997733235
44251 0.0140760000795125
44304 0.014046000316739
44585 0.014092500321567
44645 0.014096999540925
44802 0.0141540002077817
44816 0.0141329998150467
44964 0.0142440004274249
45104 0.0143175004050135
45310 0.0144135002046823
45319 0.0143999997526407
45372 0.0143430000171065
45507 0.0145364999771118
45543 0.0145544996485114
45658 0.0146519998088479
45839 0.0149429999291896
46033 0.0149219995364546
46090 0.0149490004405379
46169 0.0150060001760721
46205 0.0149520002305507
46318 0.0150614995509386
46334 0.0150375002995133
46413 0.0151124997064471
46499 0.0151004996150732
47198 0.0153930000960826
47241 0.0153689999133348
47301 0.0153149999678134
47321 0.015375000424683
47437 0.0153764998540282
47489 0.015375000424683
47549 0.0154200000688433
47585 0.0154785001650452
47638 0.0155114997178316
47655 0.0154860001057386
47669 0.0154649997130036
47693 0.0154649997130036
47705 0.0154964998364448
47744 0.015595500357449
47758 0.0155969997867941
47882 0.0156180001795291
47947 0.0157455001026392
47970 0.0157785005867481
48076 0.0157680008560419
48181 0.0158849991858005
48227 0.0159600004553794
48522 0.0161025002598762
48844 0.0163125004619359
48982 0.0165059994906187
49272 0.0168134998530149
49326 0.0168539993464946
49351 0.0168299991637468
49477 0.01685700006783
49558 0.0169155001640319
49619 0.0169635005295276
49638 0.0169799998402595
50006 0.0172335002571344
50056 0.0171674992889165
50149 0.0172799993306398
50165 0.017264999449253
50195 0.0172380004078149
50268 0.0173624996095895
50382 0.0174659993499517
50629 0.0176400002092123
50631 0.0176369994878768
50819 0.017850000411272
50979 0.0178619995713233
51134 0.017935499548912
51227 0.018002999946475
51282 0.0180015005171298
51342 0.0179744996130466
51750 0.0181319992989301
51798 0.018105000257492
51806 0.0180929992347955
51954 0.0182265006005764
52001 0.018317999318242
52067 0.0183495003730058
52237 0.0184185001999139
52292 0.0184304993599653
52353 0.0183704998344182
52510 0.0184185001999139
52528 0.0184049997478723
52682 0.0183405000716447
52802 0.0182865001261234
52906 0.0184004995971918
52939 0.0183959994465112
53003 0.0184304993599653
53092 0.018580500036478
53107 0.0185985006392002
53401 0.0186299998313188
53409 0.0186180006712675
53468 0.0185924991965293
53482 0.0185714997351169
53706 0.0185909997671842
53713 0.0186119992285966
53717 0.0186240002512931
53721 0.0186359994113445
53862 0.0186675004661083
53895 0.0187034998089075
53906 0.0187320001423358
54072 0.0186989996582269
54087 0.0186810009181499
54108 0.0186720006167888
54123 0.0186494998633861
54241 0.0186794996261596
54466 0.018810000270605
54625 0.0189989991486072
54647 0.0189660005271434
54691 0.0190034992992877
54719 0.0189615003764629
54807 0.0189599990844726
54937 0.0188685003668069
54982 0.0189180001616477
55193 0.0189344994723796
55299 0.0188744999468326
55302 0.0188699997961521
55328 0.0188309997320175
55359 0.0187845006585121
55538 0.0187995005398988
55543 0.0187919996678829
55551 0.0187800005078315
55713 0.018843000754714
55766 0.0188535004854202
55966 0.0190260000526905
56091 0.018928499892354
56304 0.0186494998633861
56337 0.0186000000685453
56432 0.0185610000044107
56507 0.0185160003602504
56521 0.0185355003923177
56608 0.0185850001871585
56787 0.0184560008347034
56820 0.0184470005333423
56999 0.0182729996740818
57299 0.0178319998085498
57305 0.0178229995071887
57484 0.0177615005522966
57760 0.0175544992089271
58295 0.0172380004078149
58346 0.017264999449253
58440 0.0171239990741014
58556 0.0170085001736879
58611 0.0169890001416206
58641 0.0169530007988214
58719 0.0168945007026195
58746 0.0168539993464946
58763 0.0168284997344017
59014 0.0164654999971389
59030 0.0164774991571903
59264 0.0162840001285076
59311 0.0162495002150535
59432 0.0160904992371797
59640 0.0158820003271102
59670 0.0159134995192289
59737 0.0158309992402791
60086 0.0155685003846883
60179 0.0155910002067685
60185 0.0155819999054074
60207 0.015549000352621
60297 0.0154454996809363
60475 0.0153630003333091
60503 0.0153209995478391
60596 0.015226500108838
60671 0.0152399996295571
61122 0.0155804995447397
61205 0.0155459996312856
61276 0.0155025003477931
61373 0.0155100002884864
61385 0.0155370002612471
61438 0.0154665000736713
61534 0.015506999567151
61680 0.0155445002019405
62139 0.0155264995992183
62219 0.0154830003157258
62516 0.0156225003302097
62547 0.0156525000929832
62555 0.01566749997437
62874 0.0159044992178678
63024 0.0159764997661113
63220 0.0161370001733303
63358 0.0162359997630119
63428 0.0163154993206262
63429 0.0163185000419616
63513 0.0164174996316432
63671 0.0165630001574754
63781 0.0165915004909038
63865 0.0166410002857446
63988 0.0166859999299049
64098 0.0167730003595352
64173 0.0168539993464946
64225 0.0168615002185106
64511 0.017017500475049
64521 0.0170475002378225
64687 0.0171089991927146
64889 0.0172425005584955
64989 0.0173265002667903
65000 0.0173550006002187
65054 0.0173505004495382
65245 0.0174690000712871
65292 0.017425499856472
65375 0.0175394993275403
65450 0.0175800006836652
65481 0.0176145005971193
65527 0.0175679996609687
65601 0.0176145005971193
65643 0.0176595002412796
65709 0.0176685005426406
65907 0.0178169999271631
66049 0.017977500334382
66298 0.0181935001164674
66534 0.0183749999850988
66647 0.0184394996613264
66787 0.0185039993375539
66948 0.0185864996165037
66976 0.0185850001871585
67021 0.0185850001871585
67440 0.0189104992896318
67474 0.0189089998602867
67513 0.0188820008188486
68263 0.0195209998637437
68264 0.0195240005850791
68281 0.0195749998092651
68378 0.0196094997227191
68429 0.0196544993668794
68512 0.0196560006588697
68590 0.0196649990975856
68929 0.0199034996330738
68988 0.0198420006781816
69171 0.0199859999120235
69172 0.0199845004826784
69185 0.0199964996427297
69326 0.0200459994375705
69376 0.02008350007236
69455 0.020185500383377
69476 0.0201765000820159
69662 0.0203520003706216
69719 0.0203430000692605
69798 0.0204495005309581
69915 0.0205170009285211
70458 0.0207780003547668
70462 0.0207720007747411
70493 0.020788500085473
70529 0.0208289995789527
70580 0.0207930002361536
70656 0.0208365004509687
70915 0.0209745001047849
70996 0.0209925007075071
71272 0.0211995001882314
71314 0.0211635008454322
71428 0.0213840007781982
71554 0.0214694999158382
71580 0.0215025003999471
71696 0.0215670000761747
71850 0.0216780006885528
71906 0.0217289999127388
71957 0.021688500419259
71979 0.0217365007847547
72012 0.0217725001275539
72037 0.0217755008488893
72197 0.0218595005571842
72275 0.0219314992427825
72297 0.0218985006213188
72299 0.0218954998999834
72401 0.021976500749588
72404 0.0219720005989074
72444 0.022019999101758
72558 0.0220515001565217
72723 0.0222449991852045
72873 0.0222810003906488
72948 0.0222945008426904
73009 0.0223155003041028
73179 0.0224430002272129
73318 0.0222344994544982
73748 0.0224354993551969
73789 0.022419000044465
73794 0.0224249996244907
73841 0.0224580001085996
73901 0.0224984996020793
73924 0.0225584991276264
74011 0.022639499977231
74187 0.0228254999965429
74194 0.0228195004165172
74865 0.0232439991086721
74901 0.0232439991086721
75140 0.0233804993331432
75171 0.0234015006572008
75469 0.0235664993524551
75487 0.0235935002565383
75567 0.0236130002886056
75629 0.0236189998686313
75697 0.0237419996410608
75928 0.0238770004361867
75930 0.0238739997148513
76056 0.0239279996603727
76099 0.0239579994231462
76218 0.024049500003457
76431 0.0240314994007349
76482 0.0239550005644559
76626 0.0240359995514154
76673 0.0240330006927251
76705 0.0240254998207092
76790 0.0239655002951622
76906 0.02398950047791
76913 0.0240104999393224
76924 0.0240435004234313
77073 0.0241394992917776
77198 0.0242174994200468
77324 0.0242940001189708
77460 0.0243239998817443
77530 0.0243225004523992
77643 0.0243689995259046
77802 0.0244095008820295
77901 0.0243779998272657
78093 0.0245444998145103
78135 0.02458499930799
78208 0.0245654992759227
78265 0.0246374998241662
78775 0.0249480009078979
78843 0.0249809995293617
78920 0.0249959994107484
78934 0.0249795001000165
78973 0.0250289998948574
79005 0.0250439997762441
79309 0.0252585001289844
79378 0.0253305006772279
79418 0.0253784991800785
79597 0.0254475008696317
79620 0.0254445001482963
79696 0.025492500513792
79812 0.0255615003407001
79837 0.0255644991993904
79968 0.0256650000810623
79975 0.0256590005010366
79998 0.0256830006837844
80031 0.025687500834465
80035 0.0256904996931552
80100 0.0257144998759031
80165 0.0257204994559288
80351 0.0258419997990131
80390 0.025832999497652
80406 0.0258269999176263
80550 0.0259799994528293
80576 0.0259860008955001
80613 0.0260249990969896
80826 0.0262004993855953
80867 0.0262470003217458
80946 0.0262634996324777
80996 0.0263010002672672
81015 0.0263129994273185
81117 0.0263714995235204
81381 0.0265424996614456
81494 0.0265845004469156
81529 0.0266354996711015
81952 0.0268155001103878
82080 0.0269339997321367
82250 0.0270074997097253
82431 0.0271770004183053
82487 0.0271920002996921
82526 0.0271965004503726
82648 0.0272969994693994
82689 0.0272985007613897
82736 0.0273135006427764
82770 0.0273254998028278
82831 0.0273825004696846
82849 0.0273870006203651
82924 0.0274184998124837
83075 0.0274979993700981
83127 0.0275595001876354
83267 0.0276779998093843
83510 0.0278085004538297
83762 0.0279929991811513
83923 0.0281789992004632
83971 0.0281429998576641
84165 0.0282885003834962
84197 0.0282990001142025
84205 0.028295999392867
84394 0.0284129995852708
84409 0.0284129995852708
84475 0.0284219998866319
84601 0.0284850001335144
84686 0.0285285003483295
84740 0.0285599995404481
84818 0.0286679994314908
85020 0.0287519991397857
85036 0.0287909992039203
85052 0.028821000829339
85089 0.0288015007972717
85169 0.0288660004734992
85243 0.0288900006562471
85320 0.0289859995245933
85508 0.0290639996528625
85539 0.0290984995663166
85572 0.0291390009224414
85636 0.0291419997811317
85675 0.0291690006852149
85686 0.0291659999638795
85749 0.0291974991559982
85985 0.0293834991753101
86014 0.0293940007686615
86081 0.0294825006276369
86452 0.0296954996883869
86607 0.0297059994190931
86642 0.0297749992460012
86649 0.0297734998166561
86780 0.0298829991370439
86793 0.0298724994063377
86839 0.0298574995249509
86865 0.0299309995025396
86919 0.0299759991466999
87008 0.0300179999321699
87393 0.0303450003266334
87450 0.030367499217391
87556 0.0304244998842477
87621 0.0304575003683567
87666 0.0304665006697177
87817 0.0306765008717775
87829 0.0306854993104934
88093 0.0308114998042583
88124 0.0307874996215105
88137 0.0308084990829229
88374 0.0308894999325275
88441 0.0309284999966621
88674 0.0310964994132518
88766 0.0311654992401599
88815 0.0311235003173351
88922 0.0312824994325637
89159 0.0313679985702037
89262 0.0314429998397827
89347 0.0314955003559589
89363 0.0315119996666908
89745 0.0317264981567859
89762 0.0317414999008178
89873 0.0318314991891384
89892 0.0318255014717578
89973 0.0318569988012313
90029 0.0318810008466243
90035 0.031894501298666
90237 0.0319874994456768
90306 0.0320370011031627
90319 0.0320625007152557
90450 0.0321315005421638
90920 0.0323984995484352
91074 0.0325229987502098
91094 0.032515499740839
91300 0.0326160006225109
91398 0.0326669998466968
91445 0.0327495001256465
91474 0.0327959991991519
91624 0.0328500010073185
91644 0.0328694991767406
91647 0.0328694991767406
91709 0.0329609997570514
91732 0.0329355001449584
91735 0.0329355001449584
91936 0.0330930016934871
92009 0.033145498484373
92094 0.0332249999046325
92120 0.0332355014979839
92246 0.0333030000329017
92309 0.0333570018410682
92729 0.0336044989526271
92788 0.0336060002446174
92790 0.0336030013859272
92821 0.0336554981768131
92892 0.0337065011262893
93126 0.0338909998536109
93223 0.0339029990136623
93471 0.0340575017035007
93673 0.0341730006039142
93901 0.0342855006456375
94061 0.034400999546051
94380 0.0346199981868267
94424 0.034680001437664
94536 0.0347010008990764
94574 0.0347384996712207
94784 0.0349274985492229
94891 0.0349830016493797
95030 0.0350309982895851
95057 0.0350489988923072
95184 0.03515550121665
95321 0.0352604985237121
95377 0.0353160016238689
95409 0.0353625006973743
95480 0.0354270003736019
95517 0.0355109982192516
95860 0.0356759987771511
95949 0.0357135012745857
95972 0.0357059985399246
96032 0.0358319990336895
96040 0.0358425006270408
96124 0.0358335003256797
96301 0.0359595008194446
96381 0.0359969995915889
96465 0.0360195003449916
96505 0.0361304990947246
96535 0.03609000146389
96600 0.0361994989216327
96632 0.0362325012683868
97018 0.036540001630783
97156 0.0366480015218257
97226 0.0366959981620311
97296 0.0366810001432895
97416 0.0367754995822906
97460 0.036821998655796
97520 0.0368534997105598
97596 0.0368834994733333
97653 0.0369240008294582
97742 0.0369704999029636
97793 0.0370379984378814
97796 0.0370379984378814
97876 0.0370530001819133
97986 0.0371174998581409
97996 0.0371249988675117
98139 0.0372164994478225
98212 0.0372735001146793
98404 0.0373724997043609
98474 0.0374475009739398
98523 0.0374279990792274
98541 0.0374775007367134
98605 0.0374894998967647
98754 0.0375990010797977
98990 0.0377129986882209
99055 0.0377954989671707
99270 0.037941001355648
99506 0.0380819998681545
99527 0.0381000004708766
99612 0.0380939990282058
99614 0.0381000004708766
99884 0.0382934994995594
99981 0.0383099988102912
100284 0.0385484993457794
100323 0.0385349988937377
100489 0.0386909991502761
100566 0.0387419983744621
100589 0.0387479998171329
100751 0.0388650000095367
100858 0.038902498781681
100890 0.0389085002243518
100917 0.038926500827074
100926 0.0389220006763935
100997 0.0389055013656616
101060 0.0389729999005794
101072 0.038986500352621
101155 0.0390014983713626
101234 0.0390629991888999
101335 0.0391139984130859
101355 0.0391290001571178
101414 0.0391484983265399
101431 0.0391544997692108
101488 0.0392040014266967
101499 0.0392054989933967
101645 0.0392834991216659
101691 0.03931799903512
101923 0.0394155010581016
101943 0.0394169986248016
102300 0.0396060012280941
102307 0.0396044999361038
102475 0.0397215001285076
102509 0.0397289991378784
102541 0.0397124998271465
102595 0.0397799983620643
102685 0.0398475006222724
102880 0.0399780012667179
102889 0.0400004982948303
};
\addlegendentry{$p_{\max} = 10$ dBW}
\end{axis}

\end{tikzpicture}


==> figs/penalty.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-5100.35, xmax=108031.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Penalty},
ymajorgrids,
ymin=-0.228472055085877, ymax=4.80575572030357,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
42 4.23269033432007
45 4.16467142105103
94 4.19554805755615
167 4.16058444976807
229 4.18256568908691
234 4.21822834014893
255 4.15501070022583
273 4.08843517303467
308 4.15943622589111
310 4.21781158447266
318 4.16068458557129
474 4.19007539749146
536 4.12689304351807
579 4.16216468811035
586 4.14665174484253
634 4.12633609771729
647 4.17020130157471
714 4.12048530578613
722 4.1443247795105
802 4.14675807952881
808 4.08616209030151
836 4.20203828811646
1014 4.07914209365845
1066 4.10497713088989
1104 4.03289318084717
1180 4.03918218612671
1261 4.00736045837402
1316 4.07700109481812
1319 4.08170127868652
1333 4.06675434112549
1337 4.07160902023315
1385 4.08333778381348
1392 4.07663440704346
1436 4.0725564956665
1552 4.01331424713135
1584 4.048828125
1691 4.03114461898804
1734 4.02036905288696
1737 4.01911497116089
1844 4.01112270355225
1877 4.02544975280762
1917 3.97185134887695
1947 4.00696086883545
2036 4.0329794883728
2096 3.95744061470032
2199 3.97565317153931
2262 3.9926278591156
2307 3.90963292121887
2389 3.93228030204773
2436 3.98330664634705
2453 3.93778228759766
2455 3.96271300315857
2460 3.89164781570435
2485 3.93646764755249
2486 3.96030330657959
2498 3.94867372512817
2503 3.94802451133728
2532 3.94372177124023
2685 3.89375448226929
2740 3.91789197921753
2967 3.87316036224365
3038 3.82518768310547
3161 3.84444737434387
3230 3.85670781135559
3246 3.86946368217468
3247 3.82178997993469
3305 3.80275440216064
3480 3.75326490402222
3618 3.73005628585815
3620 3.71627306938171
3670 3.74876117706299
3741 3.71326661109924
3814 3.66111040115356
3821 3.68491625785828
3928 3.64037394523621
3956 3.62238335609436
4036 3.67953658103943
4098 3.71627426147461
4196 3.63846921920776
4232 3.62035274505615
4317 3.57474207878113
4400 3.57981252670288
4492 3.52305340766907
4509 3.52602052688599
4664 3.47457027435303
4668 3.5298273563385
4676 3.54697775840759
4788 3.47671175003052
4802 3.47543048858643
4894 3.43088603019714
4971 3.4237265586853
5106 3.41492629051208
5134 3.38784575462341
5345 3.36238789558411
5359 3.34853625297546
5420 3.29624319076538
5549 3.27906513214111
5679 3.22206974029541
5723 3.22971248626709
5808 3.2205274105072
5864 3.15959310531616
5871 3.18933868408203
5907 3.12404727935791
5990 3.12954878807068
6200 3.06738948822021
6219 3.01977276802063
6289 3.06461620330811
6376 3.02650856971741
6520 2.92351579666138
6574 2.90069127082825
6603 2.88489985466003
6699 2.8220317363739
6711 2.83900117874146
6854 2.84228181838989
6966 2.74864912033081
7114 2.68017721176147
7155 2.64347314834595
7311 2.60245227813721
7382 2.56935906410217
7460 2.49936819076538
7463 2.55158114433289
7478 2.52484154701233
7511 2.48591923713684
7788 2.35409021377563
7798 2.37350964546204
7833 2.32246708869934
7991 2.29969954490662
8066 2.24737477302551
8180 2.17530107498169
8221 2.17205023765564
8363 2.03409290313721
8368 2.0735170841217
8377 2.04778504371643
8498 1.98399329185486
8508 1.98661696910858
8601 1.92779231071472
8878 1.76787233352661
8907 1.73521041870117
8928 1.7588517665863
8935 1.723597407341
8993 1.67309069633484
9260 1.52976047992706
9435 1.39881670475006
9468 1.4004008769989
9554 1.3756514787674
9567 1.34495580196381
9657 1.29947984218597
9680 1.27973532676697
9698 1.25950169563293
9843 1.15173149108887
9907 1.120938539505
10084 0.9961217045784
10276 0.867006421089172
10283 0.882293105125427
10399 0.817914426326752
10479 0.744488000869751
10522 0.737019181251526
10607 0.662349939346313
10638 0.650939285755157
10654 0.626984596252441
10711 0.601707398891449
10757 0.581797420978546
10758 0.586383700370789
10780 0.56886875629425
10841 0.522437155246735
10850 0.526640951633453
10902 0.493176877498627
10905 0.496978491544724
10943 0.467199444770813
10966 0.467333406209946
10974 0.467998594045639
11020 0.439574539661407
11102 0.39518815279007
11121 0.393730491399765
11198 0.344440966844559
11419 0.250614047050476
11472 0.235170111060142
11492 0.227284625172615
11523 0.214220598340034
11532 0.22070537507534
11566 0.210653781890869
11648 0.185338914394379
11685 0.169354274868965
11759 0.160348504781723
11873 0.137641608715057
11969 0.117165729403496
11974 0.1200862377882
12010 0.114557065069675
12138 0.103632040321827
12164 0.0962646156549453
12184 0.0931263715028762
12290 0.0876316204667091
12405 0.080608882009983
12458 0.0773576572537422
12671 0.0653528645634651
12877 0.0592809580266475
12939 0.064343973994255
13017 0.0586694404482841
13034 0.0616341978311538
13061 0.0630964562296867
13082 0.0618610493838787
13094 0.0585832186043262
13109 0.0582062527537345
13402 0.0608941093087196
13406 0.0651162415742874
13504 0.0576264299452304
13546 0.0601351074874401
13597 0.0596896857023239
13620 0.0585790053009986
13679 0.0663104355335235
13810 0.0617552958428859
13884 0.0530675202608108
14080 0.0602586865425109
14221 0.0575301311910152
14287 0.0526759102940559
14294 0.0560214109718799
14320 0.0538321211934089
14338 0.0558562614023685
14397 0.0560993142426013
14447 0.0541950426995754
14632 0.0516168028116226
14638 0.0514546632766723
14668 0.0491921678185462
14677 0.0547287873923778
14687 0.0566962137818336
14779 0.0499803908169269
14788 0.0522483736276626
14809 0.0576949045062065
14873 0.0482041910290718
14892 0.0494980923831462
15090 0.0522861741483211
15180 0.0469706058502197
15266 0.0481434874236583
15324 0.0444897636771202
15473 0.0525740832090377
15475 0.0474621318280696
15507 0.0499830581247806
15538 0.0505869872868061
15740 0.0475545413792133
15764 0.0468175038695335
15828 0.0431071892380714
15993 0.0442823581397533
16095 0.0431822761893272
16116 0.0439593084156513
16249 0.04648919403553
16321 0.0420096889138221
16343 0.0421156510710716
16406 0.0414693467319011
16505 0.0385435558855533
16697 0.0416789576411247
16809 0.0429731160402298
16857 0.0413268022239208
16899 0.0385856516659259
17066 0.0417629219591617
17097 0.0387143157422542
17239 0.0407974645495414
17272 0.0355392880737781
17292 0.0403796769678592
17317 0.0357261635363101
17339 0.0377824269235134
17444 0.0415129289031028
17543 0.0398048274219036
17557 0.0393400825560092
17586 0.0412016957998275
17594 0.0385436825454235
17623 0.0374972634017467
17722 0.0390684679150581
17953 0.0373224057257175
17981 0.0356618873775005
18018 0.0369915887713432
18065 0.0314367935061454
18264 0.0335953794419765
18318 0.0322921015322208
18451 0.0360569134354591
18452 0.0325407199561595
18592 0.0348998978734016
18720 0.0298775061964988
18845 0.0303346496075391
18958 0.0297214407473802
19116 0.0300264842808246
19169 0.0312291141599416
19271 0.0303849820047616
19525 0.0296563282608985
19531 0.0285129882395267
19640 0.0315525084733963
19654 0.0256785191595554
19731 0.027475519105792
19737 0.031238742172718
19846 0.0241463556885719
19938 0.0263877436518669
19995 0.0260669626295566
20035 0.0260529443621635
20053 0.0272281300276517
20059 0.0278768502175807
20062 0.0263420101255178
20138 0.0284489803016185
20139 0.0266694352030754
20186 0.0243470426648855
20217 0.0264932997524738
20244 0.0284370183944702
20247 0.024366594851017
20252 0.0267149247229099
20323 0.0268676914274692
20383 0.0249588396400213
20440 0.0240629687905311
20485 0.0243628975003957
20526 0.0267700720578432
20539 0.0253105256706476
20540 0.0246974509209394
20562 0.0252312626689672
20578 0.0242828521877527
20710 0.0241675544530153
20779 0.0215282123535871
20782 0.0227792579680681
20783 0.0256484225392341
20831 0.0244958531111478
20855 0.023574948310852
21080 0.0222915895283222
21144 0.02479581348598
21209 0.0228379257023334
21232 0.0230893846601247
21316 0.0217004753649234
21319 0.0217539761215448
21324 0.0241656731814146
21391 0.0252552200108766
21409 0.0238141026347875
21484 0.0224090404808521
21523 0.0225601699203252
21681 0.0210246425122022
21724 0.0223759207874536
21795 0.0227051544934511
21821 0.0187777765095233
21842 0.02047167904675
21848 0.0213119015097618
22006 0.0207179561257362
22245 0.0224705021828413
22292 0.0183723326772451
22330 0.0177887566387653
22358 0.0216210167855024
22472 0.0205967649817466
22544 0.0190829448401927
22635 0.0192849300801754
22765 0.0194120313972234
22840 0.0194384660571813
22930 0.0189920756965875
23138 0.0153342578560113
23148 0.0155100794509053
23182 0.0166196040809154
23192 0.0158751998096704
23218 0.0168567653745412
23263 0.0166629049926996
23286 0.01592225022614
23361 0.0164490677416324
23427 0.016421154141426
23540 0.0155385406687855
23589 0.0166756585240364
23670 0.0169390067458152
23681 0.0159399434924125
23701 0.0151124438270926
23938 0.0148801943287253
24079 0.0145973348990082
24118 0.0136725874617695
24147 0.0151719553396105
24234 0.0143058570101857
24282 0.0132029680535197
24284 0.0133311692625284
24322 0.0139260413125157
24345 0.0125114228576421
24557 0.0135658429935574
24621 0.0125117851421237
24719 0.0126711297780275
24727 0.0117084709927439
24901 0.0106898117810487
24934 0.0109171485528349
25008 0.0113608641549944
25047 0.0125786894932389
25133 0.0109647372737526
25231 0.0117048202082514
25244 0.0107920626178383
25253 0.0092836823314428
25332 0.0094740111380815
25391 0.0098047386854887
25505 0.0095819653943181
25520 0.008768007159233
25599 0.00966159068048
25686 0.0080315535888075
25812 0.0086568472906947
25847 0.0063843154348433
25921 0.0065007898956537
26066 0.0068506537936627
26091 0.0065692602656781
26155 0.0065734167583286
26169 0.0058219213970005
26292 0.0060455468483269
26303 0.0057031498290598
26403 0.0043390626087784
26470 0.0051892232149839
26670 0.0036490121856331
26797 0.0035492554306983
26798 0.0038546407595276
26827 0.0030250430572777
26829 0.0034873948898166
26928 0.0029942872934043
27142 0.0028544417582452
27148 0.0026795663870871
27154 0.0027564594056457
27158 0.0026747428346425
27159 0.0028181939851492
27274 0.0025810464285314
27505 0.0027138418518006
27603 0.0024072506930679
27613 0.002271975390613
27620 0.0024209110997617
27638 0.0023339742328971
27739 0.0024538456927984
27825 0.0022269999608397
27916 0.0021742375101894
27918 0.0021404987201094
27950 0.0019550363067537
27968 0.0022041017655283
28251 0.0019403317710384
28321 0.0018057512352243
28438 0.0017697068396955
28451 0.0019368311623111
28543 0.0016312351217493
28572 0.0017723671626299
28611 0.0016557401977479
28970 0.001434420584701
28996 0.0014817520277574
29018 0.0013621215475723
29037 0.0015258423518389
29062 0.0014937596861273
29078 0.0015067694475874
29201 0.001394139486365
29263 0.0013898032484576
29471 0.001365078263916
29478 0.0012995307333767
29487 0.0013838027371093
29537 0.0012714185286313
29561 0.0013652230845764
29592 0.0013195967767387
29611 0.0012594779254868
29747 0.0013014967553317
29828 0.0012399606639519
29829 0.0012290512677282
30000 0.0012384310830384
30005 0.0010142048122361
30031 0.0012433516094461
30077 0.0011980620911344
30092 0.001243315404281
30174 0.0010552137391641
30243 0.0011501202825456
30284 0.0010890180710703
30327 0.0011475186329334
30459 0.0011065000435337
30470 0.0011615398107096
30612 0.0010536164045333
30706 0.0011197637068107
30720 0.0011185983894392
30738 0.0011447597062215
31105 0.0009627102408558
31406 0.000990129308775
31443 0.0010265483288094
31696 0.0009562777704559
31808 0.0009123250492848
31873 0.0008769518462941
31880 0.0009299315279349
31888 0.0008603034075349
31936 0.0010066367685794
31945 0.0008608645293861
32004 0.0008739940822124
32017 0.0010131847811862
32174 0.0009492021054029
32207 0.0008754806476645
32249 0.0008344371453858
32435 0.0008566227625124
32542 0.0008585512405261
32611 0.0007776033598929
32657 0.0008424053667113
32706 0.0008488126914016
32762 0.0008966999594122
32894 0.0007744008325971
32902 0.0008153452072292
33002 0.000803631322924
33014 0.0008277151500806
33034 0.0007586674764752
33152 0.0007037498871795
33179 0.0007944123353809
33181 0.0007601790130138
33271 0.0008111100178211
33341 0.0007129514706321
33375 0.0006855666288174
33403 0.0006726555293425
33539 0.000841366185341
33631 0.0007425926160067
33728 0.0007076812908053
33737 0.0007201518747024
33749 0.0007220378611236
33768 0.0007602907135151
33785 0.0006787253078073
33839 0.0006983409402891
33851 0.0006944137858226
33876 0.0006793944630771
33913 0.0006812879582867
34017 0.0007023346843197
34036 0.0006937777507118
34089 0.0007034343434497
34141 0.0006473465473391
34362 0.0007372518302872
34383 0.0007523706299252
34438 0.0006764890276826
34525 0.0007018213509581
34526 0.0007287010666914
34564 0.0007324658799916
34599 0.0006564972572959
34783 0.0006699773948639
34878 0.0006680935621261
35115 0.0005704417126253
35177 0.0006407905602827
35254 0.0006808211910538
35333 0.0006157469470053
35354 0.0005974175874143
35362 0.0006376560195349
35377 0.0006105325301177
35481 0.0006334902718663
35483 0.0006207461119629
35573 0.0006103023188188
35771 0.0005707155796699
35778 0.000642453553155
35844 0.0005403697723522
35849 0.0006270140293054
35953 0.0006018943968228
35970 0.0006145779043436
36037 0.0005753660807386
36246 0.0005567058688029
36262 0.0005010978202335
36275 0.0006215059547685
36310 0.0005426130956038
36336 0.0005721995839849
36569 0.0005625989288091
36629 0.0005600239383056
36659 0.0005823395913466
36678 0.0005322995129972
36767 0.0005544751766137
36810 0.0005436604842543
36819 0.0005087152821943
36850 0.0006184071535244
36907 0.0006052030948922
37053 0.0005360963405109
37169 0.0005312376306392
37202 0.000557463732548
37455 0.0005099620320834
37489 0.000532598933205
37764 0.0005062372074462
37876 0.000491457467433
38192 0.0005031643086113
38247 0.0004847583186347
38262 0.0005505013978108
38365 0.0004310141084715
38439 0.0004836356965824
38455 0.0005064598517492
38466 0.0005076061352156
38500 0.0004909163108095
38580 0.0004737988638225
38641 0.0004717777774203
38642 0.0005099945119582
38700 0.0004822914779651
38720 0.0004538181528914
38763 0.0004795069398824
38840 0.0004724450991488
38981 0.0005359168280847
39005 0.0004356009885668
39141 0.0004837652668356
39237 0.0005689953686669
39296 0.0004228671314194
39307 0.0004671838833019
39591 0.0004590204625856
39702 0.0004841379122808
39730 0.00046578826732
39781 0.000416043534642
39878 0.0004910374409519
39909 0.0005050892359577
39914 0.0004755030677188
39931 0.0004887744435109
40020 0.0004468922852538
40296 0.0004529858706519
40488 0.0004538311914075
40500 0.0005087095778435
40647 0.000424033642048
40657 0.0004492104635573
40663 0.0004584905400406
40667 0.0004918646300211
40698 0.0005021542892791
40700 0.0004683425067923
40714 0.0004746081249322
40720 0.0004371516406536
40793 0.0004175929352641
41040 0.0005154444952495
41128 0.0004211751802358
41154 0.0004318584979046
41244 0.0004260839195922
41271 0.0004300958826206
41341 0.0004418756871018
41409 0.0004914787132292
41491 0.0004236227541696
41539 0.0004802756011486
41555 0.0004339409933891
41780 0.0004878784820903
41871 0.0004736428381875
42006 0.0003995624138042
42013 0.0004321085871197
42134 0.0004260282439645
42158 0.0004360708117019
42182 0.0004659836413338
42244 0.000415788788814
42339 0.0004367306828498
42450 0.0004339829611126
42468 0.0004752831591758
42678 0.0004325330373831
42776 0.0004059561761096
42931 0.0004506041586864
42964 0.0004579231026582
42981 0.0004215859516989
43020 0.0004213385400362
43278 0.0003596566093619
43474 0.0004460544732864
43518 0.0004262627335265
43553 0.0004092067538294
43583 0.0004199624818284
43607 0.0004561622336041
43639 0.0004576525243464
43711 0.0004539561050478
43738 0.0004430324479471
43742 0.0004525463446043
43757 0.0004366702050901
43783 0.0004470276471693
43805 0.000427009363193
43976 0.0004616240621544
43980 0.0003916540008503
43993 0.0004268043849151
44073 0.0004463173972908
44077 0.0004383025807328
44113 0.0004617577942553
44200 0.0004051448777318
44207 0.0004109866858925
44251 0.0004147751315031
44304 0.0004218493995722
44343 0.0004729372740257
44404 0.0003806602908298
44501 0.0004088700516149
44539 0.0004325903428252
44585 0.0004662550345528
44586 0.0004790954408235
44645 0.0004633219214156
44729 0.0004884760128334
44802 0.0004499657661654
44816 0.0004268744960427
44964 0.000452884734841
44994 0.0004134643822908
45053 0.0003564801590982
45104 0.0004435983137227
45310 0.0004251351638231
45319 0.0004305032489355
45372 0.000414941139752
45507 0.0004325858608353
45543 0.0003741188556887
45658 0.0004057565820403
45771 0.0003870073705911
45839 0.0004402618214953
45874 0.0004231978091411
46024 0.0004204037832096
46033 0.0004209876642562
46060 0.0004129222943447
46090 0.0004638393584173
46124 0.0003924063057638
46169 0.0004710743087343
46205 0.0004425867227837
46318 0.000433127337601
46334 0.0004314525576774
46396 0.0004206608282402
46413 0.000425701146014
46499 0.0003938539593946
46696 0.0003936886205337
46748 0.0003790179325733
47057 0.0004547754360828
47198 0.0004252703220117
47241 0.0004196625959593
47294 0.0004121380625292
47301 0.0003921636671293
47321 0.0005092417122796
47347 0.0003847899497486
47437 0.0004112792375963
47489 0.0004616231308318
47549 0.0004429319815244
47556 0.0004010441480204
47585 0.000419103045715
47638 0.0003793838259298
47642 0.0004895802703686
47655 0.0004157318908255
47669 0.0003954835992772
47693 0.0004010692355223
47705 0.0004101548984181
47737 0.0004259124980308
47744 0.0004193925706204
47758 0.0004501943185459
47871 0.0003953419509343
47882 0.0004316209524404
47888 0.0004184259742032
47929 0.0004352341056801
47933 0.0003811610804405
47947 0.0004284273891244
47970 0.0004784179327543
48076 0.0004393908020574
48181 0.0004559234366752
48197 0.0004796200664713
48227 0.0004109746951144
48421 0.0004126879794057
48514 0.0004350273520685
48522 0.0004015772428829
48630 0.0003851753426715
48650 0.0004157726943958
48844 0.0004269196360837
48982 0.0004310953663662
49272 0.0004589868185576
49326 0.0004467927501536
49351 0.0004285465402062
49477 0.0004147491708863
49558 0.0004278619599062
49619 0.0004154706257395
49638 0.0004357567813713
49697 0.0005102595314383
49892 0.00043878989527
50006 0.0004438844334799
50056 0.0004527177661657
50149 0.0004290333017706
50165 0.0004463669029064
50195 0.0004309797659516
50268 0.0004715797840617
50382 0.000447896978585
50470 0.0004332052485551
50538 0.0004295436083339
50629 0.000422055774834
50631 0.0004077363701071
50637 0.0004510960716288
50819 0.0004661417915485
50979 0.0004268609045539
51015 0.0004595503269229
51130 0.0004482790245674
51134 0.0004828291130252
51227 0.0004298719868529
51282 0.0004515082982834
51342 0.0004545646370388
51437 0.0004301302251406
51750 0.0003985449147876
51794 0.0004577031359076
51798 0.0004708922060672
51806 0.000411197921494
51954 0.0004644864529836
52001 0.0004602932604029
52067 0.0004851341363973
52069 0.0004526146512944
52237 0.0004603726265486
52292 0.0004679606063291
52320 0.0004153953341301
52353 0.0004477904585655
52377 0.0004249357443768
52387 0.0004791177052538
52510 0.0004969505826011
52528 0.0004155578208155
52641 0.0004456998140085
52682 0.0004652290954254
52802 0.0004470948770176
52906 0.0004807408840861
52939 0.0004381677717901
53003 0.0004349543305579
53013 0.0004222312418278
53092 0.0004293888923712
53107 0.0004183433193247
53144 0.0004237954271957
53401 0.0004395087598823
53409 0.0004198557289782
53468 0.0004694558156188
53482 0.0004793717816937
53648 0.000450810912298
53706 0.0004162207769695
53713 0.0004376066208351
53717 0.0004502309602685
53721 0.0005002181860618
53862 0.0003929649828933
53895 0.0004759201256092
53906 0.0004664387670345
54023 0.0004360775637906
54072 0.0004748032661154
54087 0.0004763151810038
54108 0.0004605799913406
54123 0.0005103633156977
54241 0.0004789534432347
54368 0.0004666318418458
54466 0.0004440130142029
54589 0.0004656622186303
54625 0.0004702652513515
54647 0.0004774706321768
54691 0.0004790168313775
54719 0.0005210408126004
54807 0.000436369999079
54937 0.0004914316232316
54982 0.0004273969097994
55193 0.0005042808479629
55299 0.0005060951807536
55302 0.0004851813137065
55328 0.000527732016053
55359 0.0004427675739862
55538 0.0004821392940357
55543 0.0004691357316914
55551 0.0004707143234554
55713 0.0004621995612978
55766 0.0005444658454507
55795 0.0004943170351907
55870 0.000484377524117
55963 0.0005603375611826
55966 0.0005607277271337
56091 0.0004759619769174
56304 0.0004816082655452
56337 0.0004990665474906
56379 0.0005079454858787
56411 0.0005329524865373
56432 0.000486328441184
56507 0.000462943513412
56521 0.0005127441254444
56528 0.0005301959463395
56608 0.0005381395458243
56787 0.0005072877393104
56820 0.0005207216599956
56856 0.0004712563531938
56999 0.0005340322386473
57036 0.0005105149466544
57237 0.0005377372144721
57261 0.0004988882574252
57299 0.0005604373873211
57305 0.0005355792236514
57469 0.0005756395403295
57484 0.0005342556396499
57518 0.0005511537892743
57686 0.0005482622073031
57760 0.0005486760055646
57870 0.000576386519242
58090 0.0006538106244988
58295 0.000591006828472
58346 0.0005124371964484
58440 0.0005302571807987
58556 0.0005875419592484
58611 0.0006381302373483
58641 0.0005944560980424
58645 0.0006108449888415
58687 0.0005848504370078
58719 0.0006260623340494
58746 0.0005231843679212
58763 0.0005563965532928
58778 0.0005754475714638
58788 0.0005727524403482
58872 0.0005305710365064
59014 0.0005940797855146
59030 0.0006004368769936
59033 0.000587623741012
59036 0.0005564560415223
59264 0.0005734872538596
59311 0.0005491668707691
59432 0.0006021254812367
59576 0.0005779265193268
59624 0.0006070151575841
59640 0.0006382655119523
59670 0.0006410974892787
59719 0.0006244357209652
59737 0.0005807038396596
59751 0.0005984437302686
59818 0.0006579037872143
59862 0.0005636232672259
59889 0.0006116480799391
60008 0.0006426289328373
60086 0.0006381316343322
60179 0.0006574353319592
60185 0.0007070858846418
60207 0.0006688581779599
60297 0.00063784327358
60398 0.0005932573694735
60475 0.0006414705421775
60503 0.0005988456541672
60596 0.000669346016366
60638 0.000675669289194
60671 0.0006808126345276
60736 0.0006370240589603
60871 0.00057236693101
61022 0.0006739398813806
61122 0.0006508323713205
61205 0.0006371632334776
61276 0.0005936389788985
61373 0.0006145845400169
61385 0.0006130813853815
61413 0.0006399939884431
61438 0.000638494209852
61534 0.0006217641639523
61680 0.0005630015511997
61747 0.0005981760914437
61792 0.000632002193015
62139 0.0007167977746576
62165 0.0006335535435937
62198 0.0007002990460023
62219 0.0006933683762326
62384 0.0006868926575407
62516 0.0007492987788282
62547 0.0007004515500739
62555 0.0007538376376032
62874 0.0007817894802428
62933 0.0007688823970966
62961 0.0007344133337028
62964 0.0007501497748307
62976 0.0006983974599279
63024 0.0007196980877779
63220 0.0007455286104232
63358 0.0008244865457527
63428 0.0007632526685483
63429 0.0008115246891975
63513 0.0007361400057561
63614 0.0007557220524176
63668 0.0007330257212743
63671 0.0007631827611476
63781 0.0007490719435736
63833 0.0007438873290084
63865 0.0008507120655849
63883 0.0007593275513499
63988 0.000789743498899
64081 0.0007879303302615
64098 0.0007550261216238
64129 0.0008366910624317
64173 0.0007337809656746
64199 0.0006999149918556
64225 0.0007892123539932
64511 0.0008138834964483
64521 0.0007833801792003
64523 0.0007968109566718
64687 0.0008196283015422
64887 0.0008056202204898
64889 0.0008246636716648
64989 0.0008327607647515
65000 0.0008335100719705
65028 0.0008546421886421
65054 0.0007566554122604
65245 0.0008149187779054
65274 0.00087172514759
65292 0.0008652257383801
65350 0.0008770300773903
65373 0.0008822109084576
65375 0.0007972260937094
65441 0.0008293967694044
65450 0.0009027399937622
65481 0.0008482573903165
65502 0.0009433199302293
65527 0.0007709617493674
65601 0.000869158830028
65643 0.0008258777088485
65709 0.0008326534298248
65796 0.000896886747796
65907 0.0009715222986415
65948 0.000806875876151
66040 0.0008361945510841
66049 0.0009140938636846
66278 0.0010518080089241
66298 0.0009420954738743
66405 0.0010504813399165
66534 0.0009012831724248
66647 0.0009300716337747
66787 0.0011339578777551
66948 0.0010331290541216
66976 0.0010205003200098
66984 0.0010550082661211
67021 0.0010180269600823
67248 0.0013177719665691
67269 0.0011365179670974
67440 0.0012048352509737
67474 0.0012044424656778
67513 0.0012293544132262
67711 0.00128772680182
68075 0.0012802998535335
68199 0.001644204952754
68263 0.0016059040790423
68264 0.0012301022652536
68281 0.0013747739139944
68305 0.0014359599445015
68311 0.0015304528642445
68340 0.0014134041266515
68378 0.0017309190006926
68429 0.0015381517587229
68512 0.0015055328840389
68590 0.001655172323808
68691 0.0020343537908047
68814 0.0017888735746964
68923 0.0018626118544489
68929 0.0018974228296428
68988 0.0020112753845751
69073 0.0020903437398374
};
\addlegendentry{$p_{\max} = -20$ dBW}
\addplot [semithick, color1]
table {%
42 4.57692718505859
94 4.53281116485596
167 4.48191118240356
229 4.4248514175415
234 4.50583219528198
273 4.48436880111694
310 4.47471332550049
318 4.4456958770752
474 4.39608097076416
536 4.41844797134399
579 4.42028188705444
586 4.44179058074951
634 4.37680816650391
647 4.4050669670105
714 4.42608547210693
808 4.37261056900024
1014 4.31748008728027
1066 4.32179832458496
1333 4.30429410934448
1337 4.25638246536255
1385 4.29778575897217
1392 4.2987847328186
1436 4.36680459976196
1691 4.21831178665161
1734 4.22638750076294
1737 4.26820278167725
1877 4.17913484573364
1917 4.19247341156006
2036 4.12447738647461
2199 4.12899303436279
2262 4.13057041168213
2307 4.09363126754761
2389 4.09394121170044
2436 4.0033917427063
2485 4.05017042160034
2486 4.04105997085571
2498 4.04138231277466
2685 4.01253414154053
2740 3.96412348747253
3038 3.92938899993896
3230 3.86877608299255
3246 3.87564706802368
3305 3.8989269733429
3618 3.82291054725647
3620 3.77095437049866
3670 3.81148910522461
3741 3.79935956001282
3814 3.71403646469116
3821 3.82849717140198
3928 3.66809487342834
3956 3.77554321289062
4036 3.77451205253601
4317 3.63887023925781
4400 3.6226270198822
4492 3.64562273025513
4509 3.60129690170288
4676 3.58244466781616
4788 3.48365545272827
4971 3.52576994895935
5106 3.49606776237488
5134 3.47303795814514
5345 3.50845742225647
5359 3.55968880653381
5549 3.5195415019989
5679 3.46222972869873
5723 3.44610810279846
5808 3.38354253768921
5864 3.40383911132812
5871 3.42468476295471
5907 3.42117595672607
5990 3.40583252906799
6200 3.38603281974792
6219 3.30205202102661
6289 3.32695460319519
6574 3.22248339653015
6603 3.23916578292847
6699 3.19443821907043
6711 3.21228575706482
6854 3.21169996261597
6966 3.10115432739258
7155 3.05606889724731
7382 2.98089385032654
7460 2.96895909309387
7463 2.96092891693115
7511 2.9325852394104
7788 2.82642221450806
7798 2.81544280052185
7833 2.81958222389221
7991 2.76373386383057
8066 2.73684191703796
8180 2.68637752532959
8221 2.67149472236633
8363 2.64651393890381
8377 2.66246438026428
8498 2.61053013801575
8508 2.59802865982056
8601 2.55823111534119
8878 2.49505925178528
8935 2.45610547065735
8993 2.4970498085022
9260 2.33813786506653
9468 2.22614002227783
9554 2.17938184738159
9567 2.22822046279907
9698 2.12224388122559
9843 2.05984044075012
9907 2.01822233200073
10276 1.92781746387482
10283 1.85399174690247
10399 1.81033682823181
10479 1.78269577026367
10522 1.77314758300781
10607 1.73375022411346
10757 1.62779939174652
10780 1.60801517963409
10902 1.59164917469025
10905 1.58814918994904
10966 1.56140923500061
10974 1.54431390762329
11020 1.47847986221313
11102 1.47826898097992
11419 1.29551327228546
11472 1.26169550418854
11532 1.2487051486969
11566 1.23653781414032
11685 1.15477454662323
11759 1.11634862422943
11969 1.02269721031189
11974 1.02752661705017
12164 0.943173229694366
12290 0.927334249019623
12671 0.823038637638092
12877 0.736258089542389
12939 0.719436705112457
13034 0.686951577663422
13061 0.679405748844147
13402 0.569188177585602
13546 0.495667994022369
13597 0.458183974027634
13620 0.447978526353836
13810 0.37225404381752
13884 0.343824326992035
14080 0.268011689186096
14221 0.216233983635902
14294 0.208334133028984
14338 0.183908432722092
14447 0.162775740027428
14638 0.119585499167442
14668 0.115798406302929
14687 0.110387563705444
14779 0.103340551257133
14809 0.101151622831821
14873 0.091847039759159
14892 0.086438849568367
15324 0.0938101783394813
15473 0.166227087378502
15507 0.216817796230316
15740 0.204191878437996
15764 0.19933257997036
16116 0.145109683275223
16249 0.137885108590126
16321 0.141552269458771
16697 0.125699922442436
16809 0.119959808886051
16857 0.121511004865169
16899 0.117722801864147
17066 0.108535408973694
17097 0.112844660878181
17292 0.113944195210934
17317 0.105113610625267
17339 0.107866428792477
17543 0.112508043646812
17557 0.0973908901214599
17586 0.105370804667473
17594 0.106835924088955
18065 0.104229226708412
18451 0.100068472325802
18958 0.0967002585530281
19116 0.0921928063035011
19169 0.0972246751189231
19271 0.0990029349923133
19531 0.0989639982581138
19640 0.092971421778202
19654 0.0943058207631111
19731 0.101501978933811
19846 0.0988754779100418
19938 0.0982258468866348
19995 0.0911243483424186
20035 0.0972352102398872
20053 0.0952619612216949
20062 0.0938023477792739
20138 0.103886283934116
20244 0.0932926833629608
20252 0.101528957486153
20323 0.100786358118057
20440 0.0923139601945877
20539 0.0898711532354354
20540 0.094939149916172
20562 0.0980725139379501
20578 0.0926700681447982
20779 0.0903799384832382
20782 0.0972131043672561
20831 0.0898690000176429
20855 0.0972337275743484
21080 0.0988600775599479
21144 0.0920877456665039
21209 0.0965688154101371
21232 0.0906380265951156
21319 0.0965149700641632
21391 0.0933874994516372
21523 0.0874256193637847
21848 0.0903327614068985
22245 0.0913972854614257
22292 0.0903047993779182
22330 0.0918295234441757
22358 0.100164413452148
22472 0.089266188442707
22840 0.0905382484197616
23138 0.0865642353892326
23148 0.0883890390396118
23192 0.0838060528039932
23218 0.0906792655587196
23263 0.0894548371434211
23286 0.0844939872622489
23361 0.0856898948550224
23427 0.0867536887526512
23540 0.0874122455716133
23670 0.0905286073684692
23681 0.0862695202231407
23701 0.0933836922049522
23938 0.0830051973462104
24079 0.0880153179168701
24147 0.0896646231412887
24282 0.0887433141469955
24284 0.086934670805931
24322 0.089608147740364
24345 0.0850603878498077
24621 0.0866073444485664
24719 0.0869731605052948
24727 0.0851086229085922
24901 0.0843715816736221
24934 0.0913020819425582
25008 0.0865636691451072
25047 0.0860592648386955
25133 0.0859513208270073
25253 0.086244873702526
25332 0.0842637047171592
25391 0.0859939157962799
25686 0.0840724930167198
25812 0.0822710543870925
25847 0.077794149518013
25921 0.080320157110691
26066 0.0846717655658721
26091 0.0831527411937713
26155 0.0848990827798843
26303 0.077921837568283
26403 0.0815425217151641
26470 0.084556370973587
26797 0.0796328037977218
26798 0.0840235725045204
26829 0.0785573199391365
27142 0.0816589519381523
27154 0.07635959982872
27158 0.0784162133932113
27159 0.0739663317799568
27274 0.0787236914038658
27505 0.075385108590126
27603 0.0778992846608161
27620 0.0748864263296127
27638 0.0768388509750366
27825 0.0787422731518745
27916 0.0767194256186485
27950 0.0771906301379203
27968 0.0752623900771141
28321 0.0741036012768745
28438 0.078162558376789
28451 0.0699944272637367
28543 0.0738935247063636
28572 0.0765525177121162
28611 0.0761173963546752
28970 0.0741830021142959
28996 0.0723475292325019
29037 0.0765540078282356
29062 0.0734197422862052
29201 0.0747259855270385
29263 0.0770623907446861
29471 0.0745469778776168
29487 0.0722866356372833
29561 0.0708111003041267
29611 0.0712541863322258
29747 0.0737632289528846
29829 0.0734679922461509
30005 0.0743141323328018
30031 0.0714339688420295
30092 0.0711430832743644
30174 0.0719172284007072
30243 0.0699284523725509
30284 0.0714977756142616
30327 0.0683168917894363
30459 0.0660489499568939
30470 0.0743282064795494
30612 0.0656567066907882
30706 0.066903218626976
30720 0.0702550411224365
31406 0.0656026452779769
31443 0.0638807266950607
31696 0.0665192380547523
31808 0.0664451792836189
31873 0.065180554986
31880 0.0616140104830265
31936 0.0658177956938743
31945 0.0599536895751953
32004 0.0629471987485885
32017 0.0672056004405021
32174 0.0643801316618919
32207 0.0623089484870433
32435 0.0629740208387374
32542 0.0640531331300735
32657 0.065431535243988
32706 0.0637283772230148
32762 0.0658778101205825
32894 0.0640825256705284
32902 0.0636271610856056
33034 0.0642983838915824
33152 0.0599966756999492
33179 0.0627030432224273
33181 0.0651131421327591
33271 0.0631015226244926
33341 0.0618882253766059
33375 0.0633877143263816
33403 0.0618087984621524
33728 0.0588083900511264
33737 0.0587244257330894
33749 0.0596595332026481
33768 0.0619765669107437
33785 0.0594702437520027
33839 0.0584286078810691
33851 0.0617791265249252
33876 0.0610175319015979
33913 0.061192512512207
34017 0.0606207363307476
34036 0.0629839971661567
34141 0.0598783232271671
34362 0.057499099522829
34383 0.058032289147377
34438 0.0628840774297714
34525 0.0600972883403301
34599 0.0595916956663131
34783 0.0595964044332504
35333 0.0583267770707607
35354 0.0585915632545948
35362 0.0572117455303669
35377 0.055401898920536
35483 0.0555573366582393
35573 0.060266375541687
35771 0.0565300323069095
35778 0.0555908046662807
35849 0.0546929687261581
35953 0.0564617477357387
35970 0.0578470639884471
36037 0.0540140941739082
36246 0.0544469431042671
36275 0.056526780128479
36629 0.0523855462670326
36659 0.0541986003518104
36678 0.0539821721613407
36767 0.0553168803453445
36819 0.0531608723104
36850 0.0520327724516391
36907 0.0541343912482261
37169 0.0537697151303291
37202 0.0529751069843769
37455 0.0519647113978862
37489 0.0545853488147258
37764 0.0509702190756797
37876 0.0494301244616508
38192 0.0520070232450962
38247 0.0496986135840415
38439 0.0515218414366245
38455 0.0493027009069919
38466 0.0476555451750755
38642 0.045704435557127
38700 0.0517959520220756
38720 0.0492530725896358
38840 0.0459341928362846
38981 0.0490877591073513
39005 0.0495086647570133
39237 0.0473204888403415
39296 0.046821441501379
39307 0.0477910563349723
39702 0.0484921149909496
39730 0.0475628226995468
39781 0.0450892262160778
39878 0.0463847406208515
39909 0.0489711426198482
39914 0.0465519316494464
40020 0.047124084085226
40296 0.0443155206739902
40500 0.0479737669229507
40647 0.0471479892730712
40663 0.0451261065900325
40667 0.0467316471040248
40700 0.0437025502324104
40720 0.046037845313549
40793 0.0438800826668739
41040 0.0417948141694068
41128 0.0453361868858337
41244 0.0444907583296299
41271 0.0431885495781898
41341 0.0428172945976257
41409 0.0443189814686775
41491 0.0441605187952518
41539 0.0448826476931571
41555 0.0437263026833534
42013 0.0425517410039901
42134 0.0426994487643241
42244 0.0414274297654628
42450 0.0435132831335067
42468 0.044623102992773
42678 0.0406844727694988
42964 0.0412773564457893
42981 0.0405421108007431
43278 0.0412437804043293
43518 0.0394429564476013
43553 0.0384352132678031
43607 0.0418606735765934
43639 0.0391132906079292
43711 0.0385813154280185
43738 0.0395217090845108
43742 0.0392849594354629
43805 0.038290187716484
43980 0.0383515506982803
43993 0.0383303612470626
44073 0.0393158197402954
44077 0.0393753163516521
44113 0.0351025909185409
44200 0.035018440335989
44207 0.038821991533041
44251 0.0381636656820774
44304 0.0361964702606201
44585 0.0360801704227924
44645 0.0370459705591201
44802 0.0372433848679065
44816 0.0376422330737113
44964 0.0365881361067295
45104 0.0357015654444694
45310 0.0351456962525844
45319 0.0375821962952613
45372 0.0375085473060607
45507 0.0379193574190139
45543 0.0370799489319324
45658 0.0358793698251247
45839 0.0375847555696964
46033 0.0359767340123653
46090 0.0338522419333457
46169 0.0349111594259738
46205 0.0351191274821758
46318 0.0354769825935363
46334 0.0337786823511123
46413 0.0347033143043518
46499 0.0343341194093227
47198 0.0318046323955059
47241 0.0325776375830173
47301 0.0316963121294975
47321 0.0319921597838401
47437 0.0328521654009819
47489 0.0311273504048585
47549 0.0320556163787841
47585 0.0312006119638681
47638 0.0318388529121875
47655 0.0291590858250856
47669 0.0307518523186445
47693 0.0286143906414508
47705 0.0317407138645648
47744 0.0292027350515127
47758 0.0287443567067384
47882 0.0310441218316555
47947 0.0288719926029443
47970 0.0305235125124454
48076 0.0298181232064962
48181 0.0310346577316522
48227 0.0300860367715358
48522 0.0304653253406286
48844 0.0283282659947872
48982 0.0283915754407644
49272 0.0290099903941154
49326 0.0289301108568906
49351 0.0275804419070482
49477 0.0278932768851518
49558 0.0284958556294441
49619 0.0301101114600896
49638 0.0290140509605407
50006 0.0282570756971836
50056 0.0282378289848566
50149 0.0272215921431779
50165 0.0263192225247621
50195 0.0276858638972044
50268 0.0270840786397457
50382 0.0270301457494497
50629 0.0279238186776638
50631 0.0270634349435567
50819 0.0263562873005867
50979 0.0264455843716859
51134 0.0272730179131031
51227 0.0264411401003599
51282 0.0256404187530279
51342 0.027411138638854
51750 0.0257178153842687
51798 0.0259896777570247
51806 0.0264810211956501
51954 0.0258608739823102
52001 0.025250855833292
52067 0.0252844523638486
52237 0.0251855254173278
52292 0.0247909594327211
52353 0.0258328560739755
52510 0.0238322671502828
52528 0.0253733228892087
52682 0.0234893951565027
52802 0.0243918318301439
52906 0.0244303829967975
52939 0.0256400443613529
53003 0.0236381869763135
53092 0.0231884960085153
53107 0.0247472152113914
53401 0.0241210702806711
53409 0.0230393316596746
53468 0.024311251938343
53482 0.0227672830224037
53706 0.0229933429509401
53713 0.0235303174704313
53717 0.0246179066598415
53721 0.0248274430632591
53862 0.0249005649238824
53895 0.024925522506237
53906 0.0229192189872264
54072 0.0246677827090024
54087 0.0232428908348083
54108 0.0240349601954221
54123 0.0238876994699239
54241 0.0225895084440708
54466 0.0221561919897794
54625 0.0234792791306972
54647 0.0236749295145273
54691 0.0230841264128685
54719 0.021955145522952
54807 0.0233012679964303
54937 0.0232827402651309
54982 0.0230192337185144
55193 0.0197765752673149
55299 0.0215042661875486
55302 0.0215408727526664
55328 0.0220895484089851
55359 0.0231991093605756
55538 0.0237540584057569
55543 0.0215113367885351
55551 0.0229165386408567
55713 0.0224252641201019
55766 0.0201117191463708
55966 0.0223242733627557
56091 0.0228839889168739
56304 0.0235303752124309
56337 0.0224392171949148
56432 0.0222357399761676
56507 0.0215855054557323
56521 0.0218858886510133
56608 0.0225380044430494
56787 0.0231240466237068
56820 0.0218243766576051
56999 0.0226287059485912
57299 0.0241013932973146
57305 0.0228990241885185
57484 0.0235577132552862
57760 0.0224696416407823
58295 0.0220931880176067
58346 0.0210437048226594
58440 0.022959891706705
58556 0.0222354643046855
58611 0.021905468776822
58641 0.0229687690734863
58719 0.0231611672788858
58746 0.0223111268132925
58763 0.0225481614470481
59014 0.0214166529476642
59030 0.0215703286230564
59264 0.0218667145818471
59311 0.021920409053564
59432 0.0225113146007061
59640 0.0220116712152957
59670 0.0200744532048702
59737 0.0210157837718725
60086 0.0210495218634605
60179 0.0209560971707105
60185 0.0205288659781217
60207 0.0202410016208887
60297 0.0203474797308444
60475 0.0201802253723144
60503 0.0185971539467573
60596 0.0192623864859342
60671 0.0199160668998956
61122 0.0197521261870861
61205 0.0196220371872186
61276 0.0194863863289356
61373 0.0192637275904417
61385 0.0195528101176023
61438 0.0195132028311491
61534 0.0191167034208774
61680 0.0182442553341388
62139 0.0189844705164432
62219 0.0181778129190206
62516 0.0192685592919588
62547 0.0183112416416406
62555 0.0188291929662227
62874 0.0183105412870645
63024 0.0177270658314228
63220 0.0176491569727659
63358 0.0167840812355279
63428 0.0177402105182409
63429 0.016474662348628
63513 0.0175537522882223
63671 0.0173157807439565
63781 0.0162786897271871
63865 0.0168594289571046
63988 0.0172872580587863
64098 0.0171641316264867
64173 0.0171539764851331
64225 0.0165375396609306
64511 0.0159759037196636
64521 0.0163646358996629
64687 0.0155893051996827
64889 0.0156168350949883
64989 0.0159625634551048
65000 0.0144724659621715
65054 0.0157029163092374
65245 0.0154620148241519
65292 0.0152881564572453
65375 0.0157433971762657
65450 0.0157550666481256
65481 0.0144197028130292
65527 0.0152816921472549
65601 0.0161378215998411
65643 0.0154263200238347
65709 0.0154977357015013
65907 0.0148967644199728
66049 0.0149916028603911
66298 0.0144672309979796
66534 0.0145386308431625
66647 0.0145379304885864
66787 0.0144384680315852
66948 0.0145016675814986
66976 0.013851186260581
67021 0.0138774793595075
67440 0.014041350223124
67474 0.0136150429025292
67513 0.0141969975084066
68263 0.0134746152907609
68264 0.0132260462269186
68281 0.0143306497484445
68378 0.0138810575008392
68429 0.0134237380698323
68512 0.01295558642596
68590 0.0136404354125261
68929 0.013427778147161
68988 0.0135324178263545
69171 0.0131436306983232
69172 0.0130503661930561
69185 0.0134710576385259
69326 0.0130828497931361
69376 0.0132301952689886
69455 0.013260350562632
69476 0.0136585319414734
69662 0.0129634710028767
69719 0.0128028839826583
69798 0.0129086282104253
69915 0.0133184874430298
70458 0.0131209595128893
70462 0.0128961028531193
70493 0.0127008771523833
70529 0.0130803426727652
70580 0.0125038214027881
70656 0.0122762210667133
70915 0.0125120319426059
70996 0.0128193506971001
71272 0.012341626919806
71314 0.0120780561119318
71428 0.0125159928575158
71554 0.0122056901454925
71580 0.0122672198340296
71696 0.0123082967475056
71850 0.012525837868452
71906 0.0116988997906446
71957 0.0117575526237487
71979 0.0119119528681039
72012 0.0114183286204934
72037 0.0120775550603866
72197 0.0115969413891434
72275 0.0119588961824774
72297 0.0124636907130479
72299 0.0124741829931736
72401 0.0122331976890563
72404 0.0118627250194549
72444 0.0123852724209427
72558 0.012076492421329
72723 0.0117867356166243
72873 0.0117504205554723
72948 0.0116026373580098
73009 0.0121133839711546
73179 0.0103050852194428
73318 0.0122459698468446
73748 0.0113373240455985
73789 0.0121384980157017
73794 0.0110485414043068
73841 0.0115385148674249
73901 0.011820463463664
73924 0.0119399782270193
74011 0.0112284459173679
74187 0.0118539026007056
74194 0.011912140995264
74865 0.0111440531909465
74901 0.0117508582770824
75140 0.0114081772044301
75171 0.0119005246087908
75469 0.0110007785260677
75487 0.0112447580322623
75567 0.0113710714504122
75629 0.0114310272037982
75697 0.0117777604609727
75928 0.0105646578595042
75930 0.0108107151463627
76056 0.0109508289024233
76099 0.0104148825630545
76218 0.0113621177151799
76431 0.0114265382289886
76482 0.0111109623685479
76626 0.0107393413782119
76673 0.0112173706293106
76705 0.0111673139035701
76790 0.0114175295457243
76906 0.011175449937582
76913 0.011146729812026
76924 0.0109792305156588
77073 0.0111615331843495
77198 0.0123720671981573
77324 0.0105268023908138
77460 0.011014312505722
77530 0.010132823139429
77643 0.011065593920648
77802 0.0111022610217332
77901 0.0105856778100132
78093 0.0109743196517229
78135 0.0107505656778812
78208 0.0104685612022876
78265 0.0103404382243752
78775 0.0104616526514291
78843 0.0111085539683699
78920 0.0103139737620949
78934 0.0099138589575886
78973 0.0099833374843001
79005 0.0071353144012391
79309 0.0103446533903479
79378 0.0106125688180327
79418 0.0105910506099462
79597 0.0109464116394519
79620 0.0104130944237113
79696 0.0104349581524729
79812 0.0104002179577946
79837 0.0086364615708589
79968 0.0101120611652731
79975 0.0106223719194531
79998 0.0100686168298125
80031 0.0105818025767803
80035 0.0100965304300189
80100 0.0101030431687831
80165 0.0101116579025983
80351 0.0105732064694166
80390 0.0098137818276882
80406 0.0102717820554971
80550 0.010529089719057
80576 0.0101903760805726
80613 0.0102754449471831
80826 0.0101153412833809
80867 0.0105151236057281
80946 0.0104079218581318
80996 0.0100517710670828
81015 0.010039328597486
81117 0.0101100634783506
81381 0.0102332439273595
81494 0.0102097848430275
81529 0.0100330226123332
81952 0.0101457387208938
82080 0.0102507472038269
82250 0.0100365299731493
82431 0.0104127703234553
82487 0.0102819111198186
82526 0.0102078057825565
82648 0.0095754582434892
82689 0.0100264539942145
82736 0.009941954165697
82770 0.0101644676178693
82831 0.0101960627362132
82849 0.0099931498989462
82924 0.0096848690882325
83075 0.010067893192172
83127 0.0098861325532197
83267 0.0099145881831645
83510 0.0100503647699952
83762 0.0102261267602443
83923 0.0099708922207355
83971 0.0097648790106177
84165 0.0099629256874322
84197 0.0093268025666475
84205 0.0097702480852603
84394 0.0096665564924478
84409 0.0100194988772273
84475 0.0056660245172679
84601 0.0096622267737984
84686 0.0098137045279145
84740 0.0096493093296885
84818 0.0099825756624341
85020 0.0098747750744223
85036 0.0094651961699128
85052 0.0096148094162344
85089 0.0095574362203478
85169 0.0094763068482279
85243 0.0098718469962477
85320 0.0097409272566437
85508 0.0100178821012377
85539 0.0094866808503866
85572 0.0101413549855351
85636 0.0096936244517564
85675 0.0101554580032825
85686 0.0096679367125034
85749 0.0096590043976902
85985 0.0098067186772823
86014 0.0091535532847046
86081 0.0093556884676218
86452 0.0093744993209838
86607 0.0093470169231295
86642 0.0100629441440105
86649 0.0088812448084354
86780 0.0093091344460845
86793 0.0096322381868958
86839 0.0094054536893963
86865 0.0094963014125823
86919 0.0096194120123982
87008 0.0096926447004079
87393 0.0094259530305862
87450 0.0090921940281987
87556 0.0095891840755939
87621 0.0095112165436148
87666 0.009496409446001
87817 0.0092113018035888
87829 0.0096313748508691
88093 0.0093243224546313
88124 0.0091005451977252
88137 0.0095611913129687
88374 0.009044918231666
88441 0.0094219548627734
88674 0.0091843781992793
88766 0.0091343373060226
88815 0.0092205209657549
88922 0.0071818553842604
89159 0.0090182367712259
89262 0.0089060924947261
89347 0.0092597417533397
89363 0.0094366911798715
89745 0.0090249394997954
89762 0.0096111092716455
89873 0.0091757839545607
89892 0.0088680377230048
89973 0.0094969877973198
90029 0.0090233301743865
90035 0.008860926143825
90237 0.0095540266484022
90306 0.0093526327982544
90319 0.0092741884291172
90450 0.0092119164764881
90920 0.0092294849455356
91074 0.0092849098145961
91094 0.0092624025419354
91300 0.0090452190488576
91398 0.0089282356202602
91445 0.0091707007959485
91474 0.0091382879763841
91624 0.0079767545685172
91644 0.0091147804632782
91647 0.0091904457658529
91709 0.0092330509796738
91732 0.0091626485809683
91735 0.0092450724914669
91936 0.0092790462076663
92009 0.0090134302154183
92094 0.0091926157474517
92120 0.0090572787448763
92246 0.0091586699709296
92309 0.0089855808764696
92729 0.0087399147450923
92788 0.0091224992647767
92790 0.0087480572983622
92821 0.0093740727752447
92892 0.0087627489119768
93126 0.0093366997316479
93223 0.0090117510408163
93471 0.0091685038059949
93673 0.0087117115035653
93901 0.0091355601325631
94061 0.0088470000773668
94380 0.0089134071022272
94424 0.0080987000837922
94536 0.0088291633874177
94574 0.0086000319570302
94784 0.0084816543385386
94891 0.0087118716910481
95030 0.0057285148650407
95057 0.0093243923038244
95184 0.0089572062715888
95321 0.0087668681517243
95377 0.0084644379094243
95409 0.0086669782176613
95480 0.0091055668890476
95517 0.0050358502194285
95860 0.0095345694571733
95949 0.0092266295105218
95972 0.0088818129152059
96032 0.0089007746428251
96040 0.0088864928111433
96124 0.0089725144207477
96301 0.0085385544225573
96381 0.0088356276974082
96465 0.008904973976314
96505 0.0083670252934098
96535 0.0069214208051562
96600 0.0087178917601704
96632 0.0084916157647967
97018 0.0088001806288957
97156 0.0085094785317778
97226 0.0084593063220381
97296 0.0086443377658724
97416 0.0089227678254246
97460 0.0092581119388341
97520 0.0087432460859417
97596 0.0087752752006053
97653 0.0088390130549669
97742 0.0088463006541132
97793 0.008476722985506
97796 0.0082046492025256
97876 0.0084843793883919
97986 0.0085853282362222
97996 0.0085815396159887
98139 0.0085804667323827
98212 0.0086188800632953
98404 0.0083775464445352
98474 0.0089188069105148
98523 0.0086120087653398
98541 0.0086920391768217
98605 0.0089905047789216
98754 0.0088289938867092
98990 0.0084774512797594
99055 0.0086997849866747
99270 0.0089803617447614
99506 0.008573087863624
99527 0.008793287910521
99612 0.0088311992585659
99614 0.0085456287488341
99884 0.008536621928215
99981 0.0087259439751505
100284 0.0084138512611389
100323 0.0084821786731481
100489 0.008103983476758
100566 0.0088583948090672
100589 0.0086772004142403
100751 0.0085554858669638
100858 0.0088791949674487
100890 0.008494084700942
100917 0.008769447915256
100926 0.0089641762897372
100997 0.0083694700151681
101060 0.0082195727154612
101072 0.0088147036731243
101155 0.0083179203793406
101234 0.0085592325776815
101335 0.0087090441957116
101355 0.0082513513043522
101414 0.008729001507163
101431 0.0079093789681792
101488 0.0086610903963446
101499 0.0082532754167914
101645 0.0078282617032527
101691 0.008360375650227
101923 0.0084728905931115
101943 0.0086431801319122
102300 0.0093532772734761
102307 0.0084961336106061
102475 0.0083229700103402
102509 0.0086633181199431
102541 0.0080087380483746
102595 0.0085778795182704
102685 0.0082878330722451
102880 0.008115061558783
102889 0.0082480497658252
};
\addlegendentry{$p_{\max} = 10$ dBW}
\end{axis}

\end{tikzpicture}


==> figs/testing.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\linewidth,
height=.4\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={TSNR},
xmajorgrids,
xmin=55000000000, xmax=1045000000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/Hz/s)},
ymajorgrids,
ymin=-0.063085, ymax=2.055185,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
100000000000 0.6502
500000000000 1.18
1000000000000 1.4514
};
\addlegendentry{RISnet, PV (ours)}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
100000000000 0.644
500000000000 1.439
1000000000000 1.9589
};
\addlegendentry{RISNet, PI, (ours)}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
100000000000 0.0332
500000000000 0.1347
1000000000000 0.2376
};
\addlegendentry{Random}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
100000000000 0.3746
500000000000 0.6596
1000000000000 0.9285
};
\addlegendentry{BCD~\cite{guo2020weighted}}
\end{axis}

\end{tikzpicture}


==> figs/training.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\linewidth,
height=.4\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.2)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-49.2, xmax=1055.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/Hz/s)},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.0485698692500591
2 0.04905716329813
3 0.0491487309336662
4 0.0498071424663066
5 0.0500778667628765
6 0.0528092719614505
7 0.0520039200782775
8 0.0527994409203529
9 0.0534402020275592
10 0.0527499914169311
11 0.0554264038801193
12 0.0551806464791297
13 0.0559581071138381
14 0.0573920048773288
15 0.0569079034030437
16 0.0584045946598053
17 0.0594150461256504
18 0.0602468252182006
19 0.0613128319382667
20 0.0622167065739631
21 0.0639502108097076
22 0.0654098317027092
23 0.0660720318555831
24 0.0668528899550437
25 0.0674413293600082
26 0.0711517632007598
27 0.0727704241871833
28 0.0734300017356872
29 0.0752308815717697
30 0.077002502977848
31 0.08189607411623
32 0.082906886935234
33 0.0859958678483963
34 0.086768127977848
35 0.0916244834661483
36 0.0990573912858963
37 0.0996679589152336
38 0.104446828365326
39 0.10737532377243
40 0.113427102565765
41 0.123121120035648
42 0.131313651800156
43 0.135854974389076
44 0.140905112028122
45 0.14904959499836
46 0.171652629971504
47 0.174702972173691
48 0.188507124781608
49 0.190815478563309
50 0.200281143188477
51 0.233789891004562
52 0.241019189357758
53 0.247556895017624
54 0.25762277841568
55 0.269999772310257
56 0.294393450021744
57 0.303795427083969
58 0.312186747789383
59 0.322437882423401
60 0.329120695590973
61 0.342180103063583
62 0.34813728928566
63 0.352056324481964
64 0.362417578697205
65 0.365136474370956
66 0.371414810419083
67 0.37775444984436
68 0.386058658361435
69 0.395445942878723
70 0.406001776456833
71 0.428568989038467
72 0.439382910728455
73 0.455694735050201
74 0.472318857908249
75 0.489777535200119
76 0.512061774730682
77 0.527314364910126
78 0.547086536884308
79 0.560549080371857
80 0.578766167163849
81 0.594088613986969
82 0.606484174728394
83 0.617986977100372
84 0.62791109085083
85 0.634523510932922
86 0.639787435531616
87 0.64313417673111
88 0.645353257656097
89 0.646399319171906
90 0.646131873130798
91 0.644715189933777
92 0.644412815570831
93 0.643623352050781
94 0.643578410148621
95 0.64164400100708
96 0.640311062335968
97 0.640807747840881
98 0.639598667621613
99 0.640855491161346
100 0.640789747238159
101 0.640999317169189
102 0.642996072769165
103 0.643015027046204
104 0.644600391387939
105 0.645403444766998
106 0.645975708961487
107 0.646972715854645
108 0.647406458854675
109 0.646234571933746
110 0.64820259809494
111 0.649673938751221
112 0.647250890731812
113 0.648810088634491
114 0.64678430557251
115 0.648198962211609
116 0.647463440895081
117 0.648318350315094
118 0.648407936096191
119 0.648067474365234
120 0.648140430450439
121 0.648614168167114
122 0.6479132771492
123 0.647751688957214
124 0.647889196872711
125 0.647368907928467
126 0.648842811584473
127 0.64718359708786
128 0.647461235523224
129 0.648892521858215
130 0.648007810115814
131 0.647578835487366
132 0.649348855018616
133 0.647901296615601
134 0.648800194263458
135 0.6479372382164
136 0.647590756416321
137 0.647700011730194
138 0.650025844573975
139 0.647738337516785
140 0.649171948432922
141 0.650165438652039
142 0.648892283439636
143 0.64890456199646
144 0.646970510482788
145 0.647206366062164
146 0.648088455200195
147 0.647702395915985
148 0.648409605026245
149 0.648375988006592
150 0.649540781974792
151 0.648979783058167
152 0.647688925266266
153 0.648670971393585
154 0.648876428604126
155 0.647940993309021
156 0.648938953876495
157 0.649483561515808
158 0.647634565830231
159 0.649796187877655
160 0.64651095867157
161 0.649026989936829
162 0.648290514945984
163 0.649492144584656
164 0.648124933242798
165 0.647492110729218
166 0.647876799106598
167 0.648387789726257
168 0.647712409496307
169 0.649366438388824
170 0.649116277694702
171 0.6494420170784
172 0.648873746395111
173 0.647773563861847
174 0.648985147476196
175 0.647377490997314
176 0.649199485778809
177 0.648086428642273
178 0.649452567100525
179 0.647545039653778
180 0.648234784603119
181 0.648589372634888
182 0.648003876209259
183 0.649295628070831
184 0.648096799850464
185 0.648461699485779
186 0.648556768894196
187 0.648031175136566
188 0.64793336391449
189 0.64863908290863
190 0.649433851242065
191 0.648309946060181
192 0.64901214838028
193 0.648593723773956
194 0.649107336997986
195 0.647636950016022
196 0.648736715316772
197 0.649508237838745
198 0.647331416606903
199 0.649353921413422
200 0.647707104682922
201 0.64903849363327
202 0.648320734500885
203 0.650160551071167
204 0.647063791751862
205 0.648081541061401
206 0.648414313793182
207 0.648771822452545
208 0.649995923042297
209 0.648387908935547
210 0.647240221500397
211 0.647984147071838
212 0.649220049381256
213 0.647329330444336
214 0.649420857429504
215 0.648895800113678
216 0.64868688583374
217 0.647366046905518
218 0.648479342460632
219 0.648815870285034
220 0.649514317512512
221 0.647643566131592
222 0.649880170822144
223 0.649402558803558
224 0.647650957107544
225 0.648259878158569
226 0.648017168045044
227 0.647729337215424
228 0.647795379161835
229 0.648993730545044
230 0.650233864784241
231 0.649534702301025
232 0.6476731300354
233 0.648153841495514
234 0.648436427116394
235 0.648654580116272
236 0.647924840450287
237 0.649827420711517
238 0.64796769618988
239 0.648158609867096
240 0.648601591587067
241 0.647883534431458
242 0.648692607879639
243 0.648771584033966
244 0.648951351642609
245 0.648575186729431
246 0.647784531116486
247 0.649505496025085
248 0.64838433265686
249 0.648807942867279
250 0.648569941520691
251 0.647111654281616
252 0.649331331253052
253 0.649198174476624
254 0.648369550704956
255 0.649289906024933
256 0.649325549602509
257 0.649786829948425
258 0.648369669914246
259 0.648017346858978
260 0.647867560386658
261 0.648016929626465
262 0.648173570632935
263 0.648478448390961
264 0.648191273212433
265 0.650637328624725
266 0.648053705692291
267 0.648145794868469
268 0.649006485939026
269 0.648241639137268
270 0.65009617805481
271 0.64797043800354
272 0.649132549762726
273 0.649273455142975
274 0.648393273353577
275 0.648905873298645
276 0.648895561695099
277 0.647941827774048
278 0.649163126945496
279 0.648259103298187
280 0.64953488111496
281 0.649973511695862
282 0.649113118648529
283 0.646497428417206
284 0.649594664573669
285 0.648630499839783
286 0.649807512760162
287 0.648016154766083
288 0.64832615852356
289 0.649069547653198
290 0.648704588413239
291 0.649139046669006
292 0.648170411586761
293 0.649693608283997
294 0.648501873016357
295 0.648473143577576
296 0.649668276309967
297 0.649020254611969
298 0.647660136222839
299 0.648267984390259
300 0.649543642997742
301 0.6488938331604
302 0.650172650814056
303 0.646995842456818
304 0.648986458778381
305 0.649211049079895
306 0.648624241352081
307 0.647687137126923
308 0.649111747741699
309 0.648581027984619
310 0.650341391563416
311 0.647917151451111
312 0.64854109287262
313 0.64830607175827
314 0.649016499519348
315 0.650788009166718
316 0.649316310882568
317 0.649807691574097
318 0.648647546768188
319 0.648113369941711
320 0.64881843328476
321 0.649810135364532
322 0.649047255516052
323 0.649024426937103
324 0.648234903812408
325 0.648708164691925
326 0.649137139320374
327 0.647354066371918
328 0.649614989757538
329 0.64953202009201
330 0.649396479129791
331 0.6494961977005
332 0.648470938205719
333 0.647841691970825
334 0.649075329303741
335 0.650251626968384
336 0.650086462497711
337 0.648604214191437
338 0.649765610694885
339 0.648997068405151
340 0.647884488105774
341 0.647860586643219
342 0.64986914396286
343 0.649952352046967
344 0.648706316947937
345 0.649088442325592
346 0.648820817470551
347 0.648997724056244
348 0.649131059646606
349 0.650190234184265
350 0.648516118526459
351 0.648764431476593
352 0.649607241153717
353 0.649199545383453
354 0.648272633552551
355 0.64997661113739
356 0.648258328437805
357 0.649976372718811
358 0.649458408355713
359 0.649269759654999
360 0.648981988430023
361 0.649937212467194
362 0.649115979671478
363 0.649999678134918
364 0.648480832576752
365 0.648610234260559
366 0.649668335914612
367 0.647754430770874
368 0.648704349994659
369 0.650190830230713
370 0.649792909622192
371 0.65058970451355
372 0.648735404014587
373 0.648550033569336
374 0.648453235626221
375 0.650157451629639
376 0.64747166633606
377 0.650297522544861
378 0.648878514766693
379 0.650002062320709
380 0.649925112724304
381 0.650989294052124
382 0.648423552513123
383 0.648688077926636
384 0.64995938539505
385 0.648758411407471
386 0.649170637130737
387 0.650422096252441
388 0.648464262485504
389 0.650287449359894
390 0.648745656013489
391 0.649444878101349
392 0.648639976978302
393 0.650497794151306
394 0.64928525686264
395 0.649564146995544
396 0.651608526706696
397 0.64775425195694
398 0.649416446685791
399 0.649254262447357
400 0.649454414844513
401 0.650539636611938
402 0.649158835411072
403 0.649914383888245
404 0.649597764015198
405 0.648671865463257
406 0.647706508636475
407 0.649514973163605
408 0.649975180625916
409 0.651202857494354
410 0.649485230445862
411 0.650918662548065
412 0.65062689781189
413 0.647746503353119
414 0.650317490100861
415 0.648754596710205
416 0.651023685932159
417 0.648219883441925
418 0.650993883609772
419 0.649729490280151
420 0.648770272731781
421 0.651413083076477
422 0.650145709514618
423 0.649477183818817
424 0.648372054100037
425 0.649759113788605
426 0.651368021965027
427 0.650488376617432
428 0.648407340049744
429 0.648958921432495
430 0.650266289710999
431 0.650264739990234
432 0.649204730987549
433 0.649502158164978
434 0.650835990905762
435 0.650128424167633
436 0.650722026824951
437 0.650136530399323
438 0.650310873985291
439 0.64846408367157
440 0.65070629119873
441 0.649740278720856
442 0.649156630039215
443 0.651071727275848
444 0.651446223258972
445 0.649158835411072
446 0.649642050266266
447 0.650057315826416
448 0.651079475879669
449 0.6509650349617
450 0.649313926696777
451 0.64886212348938
452 0.65131813287735
453 0.651623666286469
454 0.65006160736084
455 0.649803996086121
456 0.649994611740112
457 0.649817168712616
458 0.650675535202026
459 0.651299357414246
460 0.650338888168335
461 0.650547742843628
462 0.650285482406616
463 0.649304687976837
464 0.651408553123474
465 0.65101683139801
466 0.649337410926819
467 0.650234341621399
468 0.651681303977966
469 0.650447845458984
470 0.651535391807556
471 0.648545801639557
472 0.652103006839752
473 0.650427222251892
474 0.651144325733185
475 0.65162456035614
476 0.65037202835083
477 0.650539636611938
478 0.651182651519775
479 0.651933312416077
480 0.650545477867126
481 0.651303827762604
482 0.651128709316254
483 0.651076912879944
484 0.650599658489227
485 0.651098489761353
486 0.651017189025879
487 0.650693595409393
488 0.649979889392853
489 0.65276026725769
490 0.651367366313934
491 0.650507211685181
492 0.651628732681274
493 0.651517331600189
494 0.650956273078918
495 0.652007102966309
496 0.650936126708984
497 0.651494026184082
498 0.651311993598938
499 0.651829063892365
500 0.651625514030457
501 0.650114417076111
502 0.652280449867249
503 0.651591300964355
504 0.65079540014267
505 0.652180135250092
};
\addlegendentry{TSNR=$10^{11}$, PV}
\addplot [semithick, color1]
table {%
1 0.043670680373907
2 0.0440819486975669
3 0.0440785661339759
4 0.04386518150568
5 0.0444199107587337
6 0.0453219674527645
7 0.0458259955048561
8 0.0453954674303531
9 0.0449174605309963
10 0.0457669198513031
11 0.0463715344667434
12 0.0461299456655979
13 0.0460975617170333
14 0.046462245285511
15 0.0455958023667335
16 0.0465994961559772
17 0.0461057387292385
18 0.0468017943203449
19 0.0465740077197551
20 0.046854943037033
21 0.0472704842686653
22 0.0468985140323638
23 0.0466608926653862
24 0.0466516390442848
25 0.0473764799535274
26 0.0470494516193866
27 0.0468036644160747
28 0.047235433012247
29 0.0471622608602047
30 0.0485779680311679
31 0.0476522780954837
32 0.0476105883717536
33 0.0474523827433586
34 0.04813963919878
35 0.0480709485709667
36 0.0481840930879116
37 0.0483085103332996
38 0.0486682765185833
39 0.0480592288076877
40 0.0482544600963592
41 0.048710249364376
42 0.0488366298377513
43 0.0488544851541519
44 0.0495079308748245
45 0.0487293787300586
46 0.0495772585272789
47 0.0495818555355072
48 0.0498009696602821
49 0.0502652488648891
50 0.0492556355893611
51 0.0496414974331855
52 0.0512395724654197
53 0.0510597638785839
54 0.0511814877390861
55 0.0502278804779052
56 0.0515168569982051
57 0.051176406443119
58 0.0521012023091316
59 0.0527710989117622
60 0.0519900768995285
61 0.0532261915504932
62 0.053218737244606
63 0.0531470030546188
64 0.0537777282297611
65 0.0543883517384529
66 0.0554151311516761
67 0.0545763224363327
68 0.0562355853617191
69 0.0560483150184154
70 0.0564785115420818
71 0.0577759183943271
72 0.0576437376439571
73 0.0587454065680503
74 0.0597925633192062
75 0.0596932992339134
76 0.0616611763834953
77 0.0620136260986328
78 0.0629956349730491
79 0.0634181052446365
80 0.0640042051672935
81 0.0660314932465553
82 0.0668716356158256
83 0.0692735537886619
84 0.070109836757183
85 0.0702306032180786
86 0.0729986503720283
87 0.075279101729393
88 0.0762032642960548
89 0.078440360724926
90 0.0797482430934906
91 0.0819965079426765
92 0.0862373039126396
93 0.088060975074768
94 0.0895471945405006
95 0.0910672172904014
96 0.0959153398871421
97 0.0992264151573181
98 0.100623086094856
99 0.101620979607105
100 0.1044095531106
101 0.109346441924572
102 0.110256738960743
103 0.113895580172539
104 0.114577360451221
105 0.11521077901125
106 0.121107876300812
107 0.121467113494873
108 0.122622065246105
109 0.124057494103908
110 0.126625746488571
111 0.130276769399643
112 0.130840599536896
113 0.132450044155121
114 0.134747311472893
115 0.137803450226784
116 0.140593960881233
117 0.141362115740776
118 0.145108178257942
119 0.145244494080543
120 0.147321298718452
121 0.151403084397316
122 0.153172865509987
123 0.156382218003273
124 0.157079756259918
125 0.159458667039871
126 0.163235038518906
127 0.164748057723045
128 0.167783185839653
129 0.171572387218475
130 0.173556417226791
131 0.175320416688919
132 0.181529223918915
133 0.181654185056686
134 0.182493537664413
135 0.181857451796532
136 0.188034862279892
137 0.192540511488914
138 0.191746294498444
139 0.194868862628937
140 0.194917589426041
141 0.199350625276565
142 0.200029477477074
143 0.201645419001579
144 0.204458251595497
145 0.208732470870018
146 0.209680423140526
147 0.211149632930756
148 0.211867570877075
149 0.214142203330994
150 0.214603766798973
151 0.218014031648636
152 0.219967722892761
153 0.218990504741669
154 0.223711863160133
155 0.225729823112488
156 0.227725625038147
157 0.227184519171715
158 0.230611905455589
159 0.231039121747017
160 0.232713609933853
161 0.23799903690815
162 0.233921051025391
163 0.238217234611511
164 0.239961341023445
165 0.241224735975266
166 0.241417661309242
167 0.244565516710281
168 0.245266973972321
169 0.24903379380703
170 0.250345349311829
171 0.249203458428383
172 0.25325870513916
173 0.252460807561874
174 0.255525499582291
175 0.254361987113953
176 0.257460594177246
177 0.259979844093323
178 0.259911596775055
179 0.258987367153168
180 0.261837661266327
181 0.265192806720734
182 0.262742638587952
183 0.266099095344543
184 0.267493188381195
185 0.267798244953156
186 0.270261585712433
187 0.270199596881866
188 0.271523267030716
189 0.272793054580688
190 0.273856073617935
191 0.276572585105896
192 0.276049852371216
193 0.27747830748558
194 0.278364807367325
195 0.279066383838654
196 0.28150087594986
197 0.283476680517197
198 0.280279248952866
199 0.283540517091751
200 0.286602824926376
201 0.287214428186417
202 0.287936598062515
203 0.28945454955101
204 0.288077473640442
205 0.289637625217438
206 0.291168361902237
207 0.291503667831421
208 0.293778777122498
209 0.29566615819931
210 0.296827137470245
211 0.296744704246521
212 0.299335181713104
213 0.297892361879349
214 0.299895018339157
215 0.301850378513336
216 0.301882177591324
217 0.302437543869018
218 0.301390588283539
219 0.30377584695816
220 0.305499613285065
221 0.306189805269241
222 0.308055311441422
223 0.308407634496689
224 0.30876350402832
225 0.309631258249283
226 0.310917258262634
227 0.312882423400879
228 0.312778890132904
229 0.312505424022675
230 0.314219415187836
231 0.314962089061737
232 0.317998260259628
233 0.316180050373077
234 0.3182353079319
235 0.31854659318924
236 0.320405155420303
237 0.322482883930206
238 0.321087121963501
239 0.323222607374191
240 0.320710122585297
241 0.32357069849968
242 0.326269179582596
243 0.325617671012878
244 0.327628433704376
245 0.326090633869171
246 0.327424854040146
247 0.329553037881851
248 0.327649652957916
249 0.327385067939758
250 0.330546915531158
251 0.333799600601196
252 0.333936929702759
253 0.331705927848816
254 0.333515167236328
255 0.334306269884109
256 0.339895039796829
257 0.335586816072464
258 0.336053967475891
259 0.339174598455429
261 0.339304566383362
262 0.342565983533859
263 0.34209406375885
264 0.343246459960938
265 0.342786431312561
266 0.344892740249634
267 0.345047622919083
268 0.3461634516716
269 0.348021686077118
270 0.347782492637634
271 0.349437475204468
272 0.347966581583023
273 0.349866300821304
274 0.352550059556961
275 0.353546440601349
276 0.355870276689529
277 0.351294010877609
278 0.356889396905899
279 0.351522773504257
280 0.353064507246017
281 0.354429364204407
282 0.358612984418869
283 0.358451813459396
284 0.357720255851746
285 0.360195249319076
286 0.359703838825226
287 0.361293017864227
288 0.364759594202042
289 0.361101388931274
290 0.365883946418762
291 0.364946007728577
292 0.368049919605255
293 0.365698218345642
294 0.368164479732513
295 0.371287763118744
296 0.371372014284134
297 0.369121938943863
298 0.372253477573395
299 0.369974553585052
300 0.376947820186615
301 0.373778223991394
302 0.376796513795853
303 0.375188708305359
304 0.37863352894783
305 0.377400755882263
306 0.381043553352356
307 0.381075769662857
308 0.379946857690811
309 0.381006628274918
310 0.381641328334808
311 0.385347157716751
312 0.382991790771484
313 0.38386470079422
314 0.384365409612656
315 0.384712815284729
316 0.389452934265137
317 0.388307124376297
318 0.390716165304184
319 0.388297915458679
320 0.389017432928085
321 0.390973061323166
322 0.393848389387131
323 0.394587814807892
324 0.392933070659637
325 0.396363079547882
326 0.396516680717468
327 0.397552460432053
328 0.399838149547577
329 0.399909973144531
330 0.398797303438187
331 0.400931864976883
332 0.402472108602524
333 0.403775781393051
334 0.404138416051865
335 0.404842466115951
336 0.404752045869827
337 0.408766955137253
338 0.406543761491776
339 0.412646353244781
340 0.411230325698852
341 0.413888514041901
342 0.410047352313995
343 0.412213504314423
344 0.416388839483261
345 0.413260221481323
346 0.416767448186874
347 0.414566576480865
348 0.418127745389938
349 0.418725788593292
350 0.419355124235153
351 0.420829802751541
352 0.421563565731049
353 0.421279817819595
354 0.42344206571579
355 0.425083518028259
356 0.424441546201706
357 0.426138609647751
358 0.429048329591751
359 0.426417350769043
360 0.429395139217377
361 0.432984292507172
362 0.431986272335052
363 0.433942407369614
364 0.429945379495621
365 0.428943902254105
366 0.435512155294418
367 0.433935135602951
368 0.43580088019371
369 0.437819749116898
370 0.436062455177307
371 0.438814461231232
372 0.436198651790619
373 0.439252436161041
374 0.442007064819336
375 0.435624152421951
376 0.438437789678574
377 0.437799870967865
378 0.446495354175568
379 0.442268252372742
380 0.442064344882965
381 0.440532267093658
382 0.445377737283707
383 0.447933405637741
384 0.44500008225441
385 0.444693803787231
386 0.44708725810051
387 0.448807656764984
388 0.447182178497314
389 0.454084098339081
390 0.45347386598587
391 0.452436566352844
392 0.455573230981827
393 0.453603625297546
394 0.453717231750488
395 0.454615533351898
396 0.455994129180908
397 0.456672161817551
398 0.457200318574905
399 0.459323883056641
400 0.455887228250503
401 0.46086972951889
402 0.460843563079834
403 0.454564362764359
404 0.46269303560257
405 0.460207492113113
406 0.46405890583992
407 0.460797309875488
408 0.467874050140381
409 0.461134195327759
410 0.463198155164719
411 0.468731880187988
412 0.467131108045578
413 0.465643912553787
414 0.469356030225754
415 0.46159365773201
416 0.4671630859375
417 0.468970477581024
418 0.469728529453278
419 0.47349625825882
420 0.468123644590378
421 0.476482212543487
423 0.469816714525223
424 0.471057176589966
425 0.470587462186813
426 0.47723451256752
427 0.474465548992157
428 0.47309422492981
429 0.478230893611908
430 0.478052258491516
431 0.474788904190063
432 0.476834446191788
433 0.483648270368576
434 0.481311500072479
435 0.480289101600647
436 0.482714951038361
437 0.484326899051666
438 0.480579048395157
439 0.479998826980591
440 0.483965516090393
441 0.483933299779892
442 0.485344767570496
443 0.486131101846695
444 0.485482811927795
445 0.487977534532547
446 0.490016400814056
447 0.487961292266846
448 0.490207225084305
449 0.486705988645554
450 0.490650027990341
451 0.495268642902374
452 0.488498657941818
453 0.492221087217331
454 0.487413048744202
455 0.495869874954224
456 0.495399177074432
457 0.495840281248093
458 0.491485714912414
459 0.497057616710663
460 0.500256896018982
461 0.501577079296112
462 0.50125253200531
463 0.496533691883087
464 0.496951311826706
465 0.501914858818054
466 0.501994669437408
467 0.50110936164856
468 0.505587339401245
469 0.50518661737442
470 0.502397298812866
471 0.502582311630249
472 0.507227540016174
473 0.505071043968201
474 0.506678462028503
475 0.511771023273468
476 0.511847853660583
477 0.511374294757843
478 0.508429706096649
479 0.510280728340149
480 0.507468104362488
481 0.51294356584549
482 0.510510146617889
483 0.506043255329132
484 0.518437147140503
485 0.517986536026001
486 0.514695882797241
487 0.515786230564117
488 0.514813184738159
489 0.51873517036438
490 0.51661616563797
491 0.518873691558838
492 0.520805954933167
493 0.516967177391052
494 0.518105506896973
495 0.520773530006409
496 0.520068049430847
497 0.525714814662933
498 0.522547125816345
499 0.517717599868774
500 0.525915682315826
501 0.517932772636414
502 0.528352499008179
503 0.527043461799622
504 0.527544856071472
505 0.525220394134521
506 0.524198830127716
507 0.526334643363953
508 0.527704358100891
509 0.528818130493164
510 0.532348930835724
511 0.528379321098328
512 0.533025145530701
513 0.535622894763947
514 0.530812859535217
515 0.525291323661804
517 0.534961402416229
518 0.529754161834717
519 0.528343856334686
520 0.536745071411133
521 0.532585740089417
522 0.541113555431366
523 0.538981795310974
524 0.533873021602631
525 0.537162899971008
526 0.535356998443604
527 0.537685751914978
528 0.5378098487854
529 0.542452752590179
530 0.545201063156128
531 0.537148594856262
532 0.544940054416656
533 0.54398238658905
534 0.543849349021912
535 0.541047930717468
536 0.542429029941559
537 0.547184646129608
538 0.549880385398865
539 0.544433057308197
540 0.54218453168869
541 0.547434091567993
542 0.542528748512268
543 0.551563620567322
544 0.544877290725708
545 0.553500652313232
546 0.545912206172943
547 0.552391529083252
548 0.545642077922821
549 0.554853796958923
550 0.551779627799988
551 0.552883744239807
552 0.546774506568909
553 0.553661942481995
554 0.553690671920776
555 0.557810664176941
556 0.556977808475494
557 0.5559903383255
558 0.554020643234253
559 0.558390974998474
560 0.551412880420685
561 0.555841445922852
562 0.557031869888306
563 0.560680389404297
564 0.559922575950623
565 0.556221842765808
566 0.556305646896362
567 0.560064911842346
568 0.565806329250336
569 0.560677826404572
570 0.559020280838013
571 0.561510324478149
572 0.563092589378357
573 0.559662818908691
574 0.564563632011414
575 0.56328296661377
576 0.561055719852448
577 0.56527978181839
578 0.571534991264343
579 0.55952262878418
580 0.566517174243927
581 0.567003130912781
582 0.564677476882935
583 0.569309294223785
584 0.568959414958954
585 0.566683948040009
586 0.564670562744141
587 0.570801854133606
588 0.57524710893631
589 0.572119235992432
590 0.564789831638336
591 0.575967192649841
592 0.565854370594025
593 0.573411762714386
594 0.57036280632019
595 0.572615444660187
596 0.570027947425842
597 0.57569694519043
598 0.577676892280579
599 0.575906574726105
600 0.569100081920624
601 0.569124102592468
602 0.573306620121002
603 0.572419941425323
604 0.581881761550903
605 0.581867873668671
606 0.577547073364258
607 0.579993724822998
608 0.574106991291046
609 0.577789843082428
610 0.578482985496521
611 0.57992422580719
612 0.581678628921509
613 0.579710602760315
614 0.579387903213501
615 0.577296733856201
616 0.58702278137207
617 0.58089953660965
618 0.581053793430328
619 0.58299732208252
620 0.577024698257446
621 0.58258581161499
622 0.588327407836914
623 0.580027461051941
624 0.585327208042145
625 0.579598963260651
626 0.585994601249695
627 0.578601181507111
628 0.586972236633301
629 0.585516154766083
630 0.589284300804138
631 0.58449387550354
632 0.58247047662735
633 0.584769129753113
634 0.593422532081604
635 0.589747250080109
636 0.591344058513641
637 0.587939441204071
638 0.583290159702301
639 0.589179813861847
640 0.590816020965576
641 0.590496003627777
642 0.591352164745331
643 0.588527679443359
644 0.589917898178101
645 0.591688990592957
646 0.589076042175293
647 0.590641498565674
648 0.59088146686554
649 0.59720653295517
650 0.59327220916748
651 0.594111502170563
652 0.595311164855957
653 0.594412624835968
654 0.596949219703674
655 0.588063359260559
656 0.594521403312683
657 0.598380386829376
658 0.592222213745117
659 0.592986226081848
660 0.597705721855164
661 0.597671508789062
662 0.591801464557648
663 0.598949313163757
664 0.598358511924744
665 0.597243130207062
666 0.597941398620605
667 0.597063302993774
668 0.595148265361786
669 0.595631957054138
670 0.604289352893829
671 0.60282826423645
672 0.602498650550842
673 0.598553240299225
674 0.598349153995514
675 0.596783220767975
676 0.601104378700256
677 0.607400715351105
678 0.596005916595459
679 0.599913954734802
680 0.598606944084167
681 0.600434303283691
682 0.601078271865845
683 0.603329062461853
684 0.603039860725403
685 0.604470193386078
686 0.60137927532196
687 0.602724730968475
688 0.604243397712708
689 0.606447279453278
690 0.604486286640167
691 0.602488160133362
692 0.602865815162659
693 0.602792501449585
694 0.610174953937531
695 0.606878638267517
696 0.606856286525726
697 0.601839900016785
698 0.607975542545319
699 0.607336342334747
700 0.60863071680069
701 0.611515164375305
702 0.609255611896515
703 0.604475080966949
704 0.604057967662811
705 0.60998547077179
706 0.605808019638062
707 0.610104918479919
708 0.606644034385681
709 0.612245857715607
710 0.610577046871185
711 0.606024026870728
712 0.612178206443787
713 0.607802867889404
714 0.610956251621246
715 0.613490581512451
716 0.612491965293884
717 0.613782823085785
718 0.608077824115753
719 0.610048949718475
720 0.613437294960022
721 0.609952211380005
722 0.61638468503952
723 0.610958099365234
724 0.615877687931061
725 0.608821630477905
726 0.615084886550903
727 0.616051554679871
728 0.612459301948547
729 0.612806916236877
730 0.612614035606384
731 0.615889608860016
732 0.614864349365234
733 0.614987134933472
734 0.617250382900238
735 0.611073613166809
736 0.615734875202179
737 0.616305112838745
738 0.615031242370605
739 0.617876827716827
740 0.613325953483582
741 0.615326642990112
742 0.620783090591431
743 0.617381870746613
744 0.611348330974579
745 0.613488495349884
746 0.62117063999176
747 0.613582730293274
748 0.610956788063049
749 0.616737306118011
750 0.621268033981323
751 0.614445149898529
752 0.615721642971039
753 0.614419937133789
754 0.622458517551422
755 0.620912492275238
756 0.621289968490601
757 0.621179163455963
758 0.616894543170929
759 0.619547247886658
761 0.620362997055054
762 0.620614349842072
763 0.624548435211182
764 0.616559326648712
765 0.618262052536011
766 0.621416687965393
767 0.622539162635803
768 0.621534049510956
769 0.622086405754089
770 0.617406785488129
771 0.620189487934113
772 0.620841383934021
773 0.62081515789032
774 0.618603050708771
775 0.628152132034302
776 0.621084928512573
777 0.622689843177795
778 0.626631736755371
779 0.621820449829102
780 0.620975971221924
781 0.618124127388
782 0.625783026218414
783 0.631076216697693
784 0.618862628936768
785 0.620024681091309
786 0.627035617828369
787 0.628135144710541
788 0.616007387638092
789 0.616941034793854
790 0.625947415828705
791 0.628757357597351
792 0.619391798973083
793 0.622968018054962
794 0.62579733133316
795 0.622911632061005
796 0.623133838176727
797 0.62867146730423
798 0.625532507896423
799 0.62186336517334
800 0.626349151134491
801 0.633090019226074
802 0.627308309078217
803 0.621812105178833
804 0.623702228069305
805 0.624465227127075
806 0.626372575759888
807 0.628307998180389
808 0.62595546245575
809 0.624902725219727
810 0.627990067005157
811 0.630916118621826
812 0.623012542724609
813 0.626603960990906
814 0.628352880477905
815 0.628366470336914
816 0.625437319278717
817 0.625874638557434
818 0.630514562129974
819 0.628219842910767
820 0.631340384483337
821 0.628645479679108
822 0.628541231155396
823 0.629557728767395
824 0.62556529045105
825 0.631712555885315
826 0.634132385253906
827 0.629913032054901
828 0.627831041812897
829 0.630179762840271
830 0.628386199474335
831 0.628934979438782
832 0.627961277961731
833 0.632128179073334
834 0.63042825460434
835 0.633163213729858
836 0.63381564617157
837 0.627984225749969
838 0.629015862941742
839 0.631724238395691
840 0.633003652095795
841 0.630164563655853
842 0.635426223278046
843 0.626132488250732
844 0.631353437900543
845 0.636126101016998
847 0.631215035915375
848 0.634791076183319
849 0.636975586414337
850 0.632332682609558
851 0.630741834640503
852 0.634293854236603
853 0.631537437438965
854 0.638552069664001
855 0.630715847015381
856 0.629484474658966
857 0.634357690811157
858 0.641426146030426
859 0.628479182720184
860 0.633800327777863
861 0.635735750198364
862 0.635542213916779
863 0.633103430271149
864 0.634737372398376
865 0.632749795913696
866 0.631773710250854
867 0.630981743335724
868 0.637079000473022
869 0.640828907489777
870 0.634217917919159
871 0.632553994655609
872 0.635869741439819
873 0.634755194187164
874 0.635788977146149
875 0.636960506439209
876 0.637808084487915
877 0.631328105926514
878 0.636209487915039
879 0.6386399269104
880 0.633455753326416
881 0.63475513458252
882 0.636016607284546
883 0.639694094657898
884 0.636575877666473
885 0.630522608757019
886 0.63537073135376
887 0.631558060646057
888 0.639238595962524
889 0.635628819465637
890 0.636260688304901
891 0.637836396694183
892 0.63543838262558
893 0.637071251869202
894 0.641251027584076
895 0.633531212806702
896 0.639376223087311
897 0.638182640075684
898 0.6415935754776
899 0.63777881860733
900 0.634418904781342
901 0.639025688171387
902 0.643494427204132
903 0.633114695549011
904 0.640587985515594
905 0.637586057186127
906 0.639190256595612
907 0.63872230052948
908 0.637217998504639
909 0.64092481136322
910 0.639492392539978
911 0.638254523277283
912 0.638896405696869
913 0.644411385059357
914 0.634183526039124
915 0.641311347484589
916 0.638473272323608
917 0.641943275928497
918 0.643561244010925
919 0.636079013347626
920 0.631970047950745
921 0.637321531772614
922 0.642857670783997
923 0.6412513256073
924 0.638676822185516
925 0.637931525707245
926 0.643162310123444
927 0.640145599842072
928 0.638077735900879
929 0.639958143234253
930 0.640375733375549
931 0.649732172489166
932 0.641289234161377
933 0.641279458999634
934 0.634476602077484
935 0.638769447803497
936 0.638396501541138
937 0.642242670059204
938 0.646806001663208
939 0.641508817672729
940 0.640103161334991
941 0.645192265510559
942 0.636949300765991
943 0.642367720603943
944 0.637812733650208
945 0.645581007003784
946 0.641641795635223
947 0.641734659671783
948 0.641955494880676
949 0.643626630306244
950 0.643848538398743
951 0.643407702445984
952 0.639132618904114
953 0.644387900829315
954 0.64567095041275
955 0.643906891345978
956 0.641153454780579
957 0.647390365600586
958 0.642913103103638
959 0.644938290119171
960 0.641179919242859
961 0.642686128616333
962 0.646231055259705
963 0.643161475658417
964 0.647233545780182
965 0.64119553565979
966 0.646756172180176
967 0.640600442886353
968 0.646136999130249
969 0.646099627017975
970 0.643627762794495
971 0.64326012134552
972 0.64026927947998
973 0.645011842250824
974 0.644218862056732
975 0.651437520980835
976 0.645951151847839
977 0.651205778121948
978 0.640744209289551
979 0.644909679889679
980 0.643769562244415
981 0.645215511322021
982 0.646526038646698
983 0.647165238857269
984 0.643437087535858
985 0.645148158073425
986 0.647876560688019
987 0.644104897975922
988 0.644403576850891
989 0.642499566078186
990 0.649828553199768
991 0.648438513278961
992 0.643718838691711
993 0.643896758556366
994 0.647960126399994
995 0.646335363388062
996 0.647370278835297
997 0.644110918045044
998 0.645677149295807
999 0.645359933376312
1000 0.647709131240845
1001 0.649612069129944
1002 0.649430871009827
1003 0.645887672901154
1004 0.645581722259521
1005 0.640192329883575
};
\addlegendentry{TSNR=$10^{11}$, PI}
\addplot [semithick, color2]
table {%
1 0.200726956129074
2 0.20100300014019
3 0.199556395411491
4 0.201812893152237
5 0.20248481631279
6 0.204910844564438
7 0.205732226371765
8 0.204228192567825
9 0.207079127430916
10 0.210199534893036
11 0.211251363158226
12 0.211982607841492
13 0.213608637452125
14 0.217158555984497
15 0.212401062250137
16 0.218595653772354
17 0.223710909485817
18 0.225805148482323
19 0.227027550339699
20 0.230606243014336
21 0.24038390815258
22 0.244739308953285
23 0.246009215712547
24 0.254182666540146
25 0.26008802652359
26 0.276882708072662
27 0.289373785257339
28 0.292854160070419
29 0.310443133115768
30 0.321840405464172
31 0.355072975158691
32 0.369538754224777
33 0.38273823261261
34 0.413292080163956
35 0.42898616194725
36 0.475102514028549
37 0.502817869186401
38 0.529710352420807
39 0.555811047554016
40 0.590405344963074
41 0.635995745658875
42 0.670740365982056
43 0.706539690494537
44 0.738194525241852
45 0.783709108829498
46 0.826198875904083
47 0.864410936832428
48 0.900277018547058
49 0.937666058540344
50 0.969652414321899
51 1.00907063484192
52 1.04544746875763
53 1.07575535774231
54 1.10219252109528
55 1.125727891922
56 1.14626634120941
57 1.16120374202728
58 1.16704249382019
59 1.1669774055481
60 1.16225528717041
61 1.15864205360413
62 1.15380668640137
63 1.14849388599396
64 1.14569580554962
65 1.14993262290955
66 1.1516090631485
67 1.15435111522675
68 1.16099762916565
69 1.1648588180542
70 1.17071974277496
71 1.17114353179932
72 1.17426359653473
73 1.17511332035065
74 1.17486929893494
75 1.17607975006104
76 1.17389523983002
77 1.1760892868042
78 1.17372739315033
79 1.17403697967529
80 1.17048215866089
81 1.17470872402191
82 1.17376959323883
83 1.1743266582489
84 1.17372417449951
85 1.17592883110046
86 1.17643749713898
87 1.17535495758057
88 1.17654454708099
89 1.17606604099274
90 1.17790353298187
91 1.17738807201385
92 1.17606568336487
93 1.17821717262268
94 1.17769742012024
95 1.17671167850494
96 1.17691731452942
97 1.17637395858765
98 1.17954158782959
99 1.17758309841156
100 1.17534971237183
101 1.17535471916199
102 1.17798137664795
103 1.17895555496216
104 1.17624044418335
105 1.17814779281616
106 1.17830157279968
107 1.17795753479004
108 1.17727220058441
109 1.17762184143066
110 1.17659735679626
111 1.17776370048523
112 1.1759991645813
113 1.17573952674866
114 1.17859506607056
115 1.17868864536285
116 1.17743194103241
117 1.17891561985016
118 1.1784690618515
119 1.17445003986359
120 1.17818772792816
121 1.17719888687134
122 1.17715287208557
123 1.17750179767609
124 1.17800354957581
125 1.17800259590149
126 1.17882323265076
127 1.17760515213013
128 1.17747950553894
129 1.17724823951721
130 1.17690443992615
131 1.17908930778503
132 1.17749297618866
133 1.17773938179016
134 1.17739987373352
135 1.17625105381012
136 1.17873823642731
137 1.17670977115631
138 1.17643070220947
139 1.1776522397995
140 1.17818522453308
141 1.17668700218201
142 1.17758512496948
143 1.17924666404724
144 1.17616927623749
145 1.17733716964722
146 1.17778491973877
147 1.17851543426514
148 1.17712843418121
149 1.17750096321106
150 1.17661738395691
151 1.17786574363708
152 1.17819929122925
153 1.17658841609955
154 1.17831885814667
155 1.17802405357361
156 1.17884731292725
157 1.17659282684326
158 1.1777138710022
159 1.17711043357849
160 1.17823958396912
161 1.17666673660278
162 1.17787384986877
163 1.17722749710083
164 1.17904949188232
165 1.17773914337158
166 1.17843985557556
167 1.17767882347107
168 1.17533707618713
169 1.1778370141983
170 1.17796778678894
171 1.17904591560364
172 1.17716383934021
173 1.17669296264648
174 1.17627501487732
175 1.17760121822357
176 1.17735123634338
177 1.17769539356232
178 1.17821836471558
179 1.17809367179871
180 1.17591071128845
181 1.17808902263641
182 1.17859101295471
183 1.17765402793884
184 1.17783629894257
185 1.17589175701141
186 1.17748963832855
187 1.17827212810516
188 1.17746376991272
189 1.17686116695404
190 1.17856407165527
191 1.17747592926025
192 1.17856109142303
193 1.17931878566742
194 1.17677795886993
195 1.17513310909271
196 1.17812299728394
197 1.17726790904999
198 1.17703366279602
199 1.17757797241211
200 1.17745125293732
201 1.17702221870422
202 1.17779231071472
203 1.17569553852081
204 1.17909693717957
205 1.17833733558655
206 1.17755556106567
207 1.17668342590332
208 1.17886018753052
209 1.17646765708923
210 1.17849767208099
211 1.17661917209625
212 1.17920911312103
213 1.17787516117096
214 1.17687225341797
215 1.17810475826263
216 1.17728555202484
217 1.17845666408539
218 1.17693793773651
219 1.17868900299072
220 1.17652344703674
221 1.17590630054474
222 1.177903175354
223 1.17672669887543
224 1.17930030822754
225 1.17627835273743
226 1.17538475990295
227 1.17694926261902
228 1.17847228050232
229 1.17734944820404
230 1.17965269088745
231 1.17858397960663
232 1.17549133300781
233 1.17801594734192
234 1.17707335948944
235 1.17820262908936
236 1.17746043205261
237 1.17754673957825
238 1.17805147171021
239 1.17779850959778
240 1.17664074897766
241 1.17766046524048
242 1.17915034294128
243 1.17694020271301
244 1.17775750160217
245 1.17612433433533
246 1.17662286758423
247 1.17834687232971
248 1.17606317996979
249 1.17772579193115
250 1.17919898033142
251 1.17791485786438
252 1.17773914337158
253 1.17715239524841
254 1.17662835121155
255 1.17832934856415
256 1.1768684387207
257 1.17671430110931
258 1.17867910861969
259 1.17788469791412
260 1.17716526985168
261 1.17496800422668
262 1.17752170562744
263 1.17899179458618
264 1.17906939983368
265 1.17798852920532
266 1.17740774154663
267 1.1759922504425
268 1.1786048412323
269 1.17863440513611
270 1.17658352851868
271 1.17746269702911
272 1.17729330062866
273 1.1772153377533
274 1.18005657196045
275 1.17590379714966
276 1.17847490310669
277 1.17733788490295
278 1.17635977268219
279 1.17867016792297
280 1.17717003822327
281 1.17669296264648
282 1.17959547042847
283 1.17759048938751
284 1.17887187004089
285 1.17617428302765
286 1.17712807655334
287 1.17716038227081
288 1.17729997634888
289 1.17771804332733
290 1.18019378185272
291 1.17797446250916
292 1.17876434326172
293 1.1772289276123
294 1.17711448669434
295 1.1790177822113
296 1.17788469791412
297 1.17779660224915
298 1.17685270309448
299 1.17707395553589
300 1.17878079414368
301 1.17943227291107
302 1.17734909057617
303 1.17725086212158
304 1.17688262462616
305 1.17762327194214
306 1.17745900154114
307 1.17783427238464
308 1.17790484428406
309 1.17822360992432
310 1.17718744277954
311 1.17817556858063
312 1.17774844169617
313 1.17754888534546
314 1.17651009559631
315 1.17770230770111
316 1.17693030834198
317 1.17481935024261
318 1.17770004272461
319 1.17788100242615
320 1.18004548549652
321 1.17542243003845
322 1.17754244804382
323 1.17852938175201
324 1.17876672744751
325 1.17761468887329
326 1.1782922744751
327 1.17904114723206
328 1.17766869068146
329 1.17738080024719
330 1.17660856246948
331 1.17844915390015
332 1.17741060256958
333 1.1778724193573
334 1.17756950855255
335 1.17780339717865
336 1.17879283428192
337 1.17787432670593
338 1.17626953125
339 1.17870450019836
340 1.17754256725311
341 1.17864346504211
342 1.17739486694336
343 1.1783607006073
344 1.17771828174591
345 1.17792928218842
346 1.17836630344391
347 1.17701625823975
348 1.1795209646225
349 1.17787671089172
350 1.17760121822357
351 1.17735302448273
352 1.17732512950897
353 1.17888569831848
354 1.17660117149353
355 1.17929661273956
356 1.17782807350159
357 1.17718625068665
358 1.17893874645233
359 1.17913925647736
360 1.17743980884552
361 1.17879128456116
362 1.17680644989014
363 1.17704844474792
364 1.1790030002594
365 1.1779705286026
366 1.17945039272308
367 1.17756009101868
368 1.17735266685486
369 1.17696046829224
370 1.17813527584076
371 1.17839980125427
372 1.17889714241028
373 1.17853474617004
374 1.17743945121765
375 1.17741215229034
376 1.17699933052063
377 1.17811441421509
378 1.17840886116028
379 1.17856955528259
380 1.17951941490173
381 1.17823767662048
382 1.17967903614044
383 1.17777788639069
384 1.17763960361481
385 1.17867636680603
386 1.17817354202271
387 1.17807364463806
388 1.17752313613892
389 1.17698216438293
390 1.18036782741547
391 1.17816627025604
392 1.17803847789764
393 1.17849159240723
394 1.17922902107239
395 1.17722570896149
396 1.17897284030914
397 1.17743992805481
398 1.17933201789856
399 1.1779568195343
400 1.17860388755798
401 1.17836260795593
402 1.17889201641083
403 1.17913997173309
404 1.17861127853394
405 1.17767763137817
406 1.17712616920471
407 1.17765402793884
408 1.17997908592224
409 1.17910718917847
410 1.17722606658936
411 1.17677390575409
412 1.17879509925842
413 1.18020963668823
414 1.17845523357391
415 1.17806041240692
416 1.17786347866058
417 1.17942976951599
418 1.17771804332733
419 1.17811512947083
420 1.17770576477051
421 1.17970776557922
422 1.17944371700287
423 1.17788410186768
424 1.17798459529877
425 1.17824840545654
426 1.17775332927704
427 1.17826092243195
428 1.17935049533844
429 1.17920279502869
430 1.17909502983093
431 1.18004655838013
432 1.17891371250153
433 1.17984080314636
434 1.17895197868347
435 1.17728734016418
436 1.17895412445068
437 1.17891454696655
438 1.17963147163391
439 1.17836546897888
440 1.1781165599823
441 1.17883205413818
442 1.17850518226624
443 1.17747378349304
444 1.18069791793823
445 1.1795688867569
446 1.17907524108887
447 1.17975068092346
448 1.17840206623077
449 1.18100607395172
450 1.17812144756317
451 1.17955994606018
452 1.17813682556152
453 1.1803594827652
454 1.1788512468338
455 1.17895901203156
456 1.17897295951843
457 1.17844247817993
458 1.18049836158752
459 1.179119348526
460 1.17925786972046
461 1.17861032485962
462 1.17960238456726
463 1.17944324016571
464 1.17984914779663
465 1.18030381202698
466 1.17915630340576
467 1.17949640750885
468 1.18003821372986
469 1.17996573448181
470 1.1801530122757
471 1.17992067337036
472 1.18012773990631
473 1.17778325080872
474 1.17928862571716
475 1.18223190307617
476 1.17983496189117
477 1.17873620986938
478 1.18076539039612
479 1.1816942691803
480 1.17987465858459
481 1.18083345890045
482 1.17904675006866
483 1.17845475673676
484 1.18257904052734
485 1.18093430995941
486 1.18071389198303
487 1.17929124832153
488 1.17968201637268
489 1.18146049976349
490 1.18169915676117
491 1.17969810962677
492 1.18027865886688
493 1.18160152435303
494 1.18154740333557
495 1.18087530136108
496 1.18087494373322
497 1.18005228042603
498 1.18074131011963
499 1.18067276477814
500 1.18274211883545
501 1.18137669563293
502 1.18058145046234
503 1.18036150932312
504 1.18158137798309
505 1.18187522888184
};
\addlegendentry{TSNR=$5\times 10^{11}$, PV}
\addplot [semithick, color3]
table {%
1 0.191794037818909
2 0.194687366485596
3 0.191810667514801
4 0.193339049816132
5 0.192251428961754
6 0.194843679666519
7 0.193381860852241
8 0.195346623659134
9 0.194238781929016
10 0.193186908960342
11 0.195485413074493
12 0.195086658000946
13 0.194483131170273
14 0.193160459399223
15 0.197435691952705
16 0.196417525410652
17 0.195903539657593
18 0.195892453193664
19 0.196348145604134
20 0.195839732885361
21 0.197305515408516
22 0.196300104260445
23 0.196534797549248
24 0.198433041572571
25 0.197240114212036
26 0.199851930141449
27 0.198073789477348
28 0.199459284543991
29 0.197978869080543
30 0.197945013642311
31 0.199367448687553
32 0.201126277446747
33 0.201197981834412
34 0.200095295906067
35 0.201655983924866
36 0.201114296913147
37 0.201645091176033
38 0.203251302242279
39 0.203217104077339
40 0.208909645676613
41 0.207818150520325
42 0.208093836903572
43 0.207247763872147
44 0.208735302090645
45 0.207308888435364
46 0.21202552318573
47 0.211424559354782
48 0.214052334427834
49 0.216147050261497
50 0.217025637626648
51 0.222368866205215
52 0.218523144721985
53 0.222827538847923
54 0.223899453878403
55 0.230071693658829
56 0.234683126211166
57 0.234521150588989
58 0.238431960344314
59 0.239083766937256
60 0.242432087659836
61 0.251536875963211
62 0.258412629365921
63 0.258877456188202
64 0.265073359012604
65 0.265409022569656
66 0.278627574443817
67 0.287070721387863
68 0.29417872428894
69 0.296241402626038
70 0.302003294229507
71 0.318548619747162
72 0.326843947172165
73 0.331722855567932
74 0.337404727935791
75 0.340242058038711
76 0.356886595487595
77 0.365868508815765
78 0.37203449010849
79 0.380384892225266
80 0.384193807840347
81 0.402517050504684
82 0.406038910150528
83 0.418303430080414
84 0.432761490345001
85 0.439407557249069
86 0.453570276498795
87 0.46824985742569
88 0.475631356239319
89 0.482580959796906
90 0.497324705123901
91 0.516371190547943
92 0.522530555725098
93 0.529690563678741
94 0.53491872549057
95 0.540370881557465
96 0.562963366508484
97 0.562801659107208
98 0.572029590606689
99 0.576190114021301
100 0.581867456436157
101 0.596231937408447
102 0.600143313407898
103 0.608449637889862
104 0.618543863296509
105 0.626313447952271
106 0.634783625602722
107 0.641939520835876
108 0.651788234710693
109 0.657425999641418
110 0.669768154621124
111 0.675748884677887
112 0.685225069522858
113 0.694956421852112
114 0.700153946876526
115 0.707202553749084
116 0.717238068580627
117 0.722567081451416
118 0.734112024307251
119 0.739440500736237
120 0.744636535644531
121 0.752048432826996
122 0.75482714176178
123 0.765212655067444
124 0.77028089761734
125 0.773525893688202
126 0.782400906085968
127 0.785883903503418
128 0.792278468608856
129 0.793891668319702
130 0.802672564983368
131 0.813060402870178
132 0.807234287261963
133 0.819729208946228
134 0.823750972747803
135 0.826111197471619
136 0.832319140434265
137 0.836454093456268
138 0.842260420322418
139 0.847675621509552
140 0.851065218448639
141 0.858618378639221
142 0.860094606876373
143 0.86803674697876
144 0.871652245521545
145 0.86274266242981
146 0.883701980113983
147 0.876746237277985
148 0.883981943130493
149 0.886490285396576
150 0.893833875656128
151 0.895136535167694
152 0.902078688144684
153 0.904184877872467
154 0.90711236000061
155 0.909057438373566
156 0.911724150180817
157 0.912209093570709
158 0.92119961977005
159 0.922104060649872
160 0.932223200798035
161 0.928788006305695
162 0.932796597480774
163 0.935655832290649
164 0.937213182449341
165 0.938526332378388
166 0.944269418716431
167 0.948546409606934
168 0.946200966835022
169 0.947379529476166
170 0.956887423992157
171 0.957875370979309
172 0.959176599979401
173 0.96330189704895
174 0.965740323066711
175 0.966543853282928
176 0.977029323577881
177 0.974228858947754
178 0.978386759757996
179 0.973996996879578
180 0.975850522518158
181 0.982722997665405
182 0.986133933067322
183 0.992698431015015
184 0.986407279968262
185 0.99540650844574
186 0.997771143913269
187 0.998683989048004
188 0.996404409408569
189 0.995193302631378
190 0.997984290122986
191 1.00764632225037
192 1.00853383541107
193 1.00532698631287
194 1.01034021377563
195 1.01676690578461
196 1.01714861392975
197 1.01963245868683
198 1.02178251743317
199 1.0228134393692
200 1.02471148967743
201 1.03008782863617
202 1.02673745155334
203 1.03590762615204
204 1.03627943992615
205 1.03585851192474
206 1.04156792163849
207 1.0391970872879
208 1.04656982421875
209 1.04604244232178
210 1.04719221591949
211 1.04655528068542
212 1.05553996562958
213 1.0545300245285
214 1.05508124828339
215 1.06196594238281
216 1.06281960010529
217 1.06464636325836
218 1.06069159507751
219 1.07094395160675
220 1.0662602186203
221 1.0693051815033
222 1.07085788249969
223 1.0784318447113
224 1.07620143890381
225 1.0807124376297
226 1.07973575592041
227 1.08573758602142
228 1.08717179298401
229 1.08500862121582
230 1.08762896060944
231 1.09310567378998
232 1.09184193611145
233 1.09469044208527
234 1.09717893600464
235 1.09538781642914
236 1.09932351112366
237 1.10145163536072
238 1.1049097776413
239 1.10819375514984
240 1.10646152496338
241 1.10551512241364
242 1.11361527442932
243 1.11413145065308
244 1.11480140686035
245 1.11785936355591
246 1.12111496925354
247 1.11978828907013
248 1.12301707267761
249 1.11831200122833
250 1.12514936923981
251 1.12358665466309
252 1.12717747688293
253 1.12856495380402
254 1.13338232040405
255 1.13446760177612
256 1.13226282596588
257 1.13763034343719
258 1.13763904571533
259 1.14014410972595
260 1.13434135913849
261 1.14218413829803
262 1.14549136161804
263 1.14583802223206
264 1.14362370967865
265 1.14649498462677
266 1.14607667922974
267 1.14975261688232
268 1.15214967727661
269 1.15786600112915
270 1.15582048892975
271 1.15958142280579
272 1.15745675563812
273 1.15697920322418
274 1.16220378875732
275 1.15994262695312
276 1.16513216495514
277 1.160036444664
278 1.16869127750397
279 1.16405391693115
280 1.17078709602356
281 1.16454148292542
282 1.1704306602478
283 1.17209243774414
284 1.17724871635437
285 1.17578113079071
286 1.17564785480499
287 1.17924892902374
288 1.17781102657318
289 1.17643070220947
290 1.17855250835419
291 1.1828179359436
292 1.18311071395874
293 1.17945647239685
294 1.18681180477142
295 1.18477845191956
296 1.19256854057312
297 1.18170475959778
298 1.18711173534393
299 1.19095373153687
300 1.1879506111145
301 1.19471907615662
302 1.19724154472351
303 1.18785285949707
304 1.19646608829498
305 1.19667053222656
306 1.20203292369843
307 1.19300520420074
308 1.198237657547
309 1.19836807250977
310 1.20778465270996
311 1.2066662311554
312 1.205451130867
313 1.20088791847229
314 1.201012134552
315 1.20009100437164
316 1.20336318016052
317 1.21578097343445
318 1.20805656909943
319 1.20842504501343
320 1.20642304420471
321 1.20714616775513
322 1.21505975723267
323 1.21512734889984
324 1.21450960636139
325 1.21406424045563
326 1.21457266807556
327 1.21950328350067
328 1.21780049800873
329 1.22152090072632
330 1.22072696685791
331 1.21763598918915
332 1.22747242450714
333 1.22375583648682
334 1.22431528568268
335 1.22336077690125
336 1.22668743133545
337 1.2281448841095
338 1.22856104373932
339 1.22750043869019
340 1.22935211658478
341 1.22554588317871
342 1.23205757141113
343 1.23612952232361
344 1.23223948478699
345 1.23643565177917
346 1.23765635490417
347 1.23673355579376
348 1.23995625972748
349 1.23630094528198
350 1.23284995555878
351 1.2431161403656
352 1.24054491519928
353 1.24337089061737
354 1.23750221729279
355 1.24023282527924
356 1.24370586872101
357 1.2447714805603
358 1.24177253246307
359 1.24751555919647
360 1.24752676486969
361 1.25356864929199
362 1.24321150779724
363 1.24585890769958
364 1.25278258323669
365 1.24980235099792
366 1.24680280685425
367 1.25594305992126
368 1.24870789051056
369 1.25287270545959
370 1.25349295139313
371 1.24686884880066
372 1.24821019172668
373 1.24889850616455
374 1.25203704833984
375 1.25787496566772
376 1.25347471237183
377 1.25542390346527
378 1.26152622699738
379 1.25693142414093
380 1.25630474090576
381 1.25229382514954
382 1.25938630104065
383 1.26481890678406
384 1.26454377174377
385 1.26478981971741
386 1.26498329639435
387 1.26627862453461
388 1.26573419570923
389 1.26683044433594
390 1.26162958145142
391 1.26427793502808
392 1.26829385757446
393 1.27038216590881
394 1.2690601348877
395 1.27303397655487
396 1.27416574954987
397 1.27276134490967
398 1.2688672542572
399 1.27247500419617
400 1.27296960353851
401 1.27812600135803
402 1.27625918388367
403 1.27219951152802
404 1.27416896820068
405 1.27650141716003
406 1.27143502235413
407 1.28300988674164
408 1.27756941318512
409 1.27939176559448
410 1.28107881546021
411 1.28190743923187
412 1.27426791191101
413 1.28067374229431
414 1.28835928440094
415 1.28094136714935
416 1.2813720703125
417 1.28250229358673
418 1.28933751583099
419 1.28789579868317
420 1.28079056739807
421 1.28765749931335
422 1.29248476028442
423 1.28603410720825
424 1.28602814674377
425 1.28373646736145
426 1.28933191299438
427 1.2876204252243
428 1.286980509758
429 1.29377365112305
430 1.29158174991608
431 1.29126453399658
432 1.28918516635895
433 1.29470562934875
434 1.29625511169434
435 1.28981721401215
436 1.29023492336273
437 1.29601204395294
438 1.29249918460846
439 1.29987549781799
440 1.29538607597351
441 1.29652667045593
442 1.29519402980804
443 1.29324460029602
444 1.3004959821701
445 1.30067145824432
446 1.29970192909241
447 1.29844295978546
448 1.29816555976868
449 1.29547941684723
450 1.29699683189392
451 1.30416858196259
452 1.2989376783371
453 1.29670035839081
454 1.29836368560791
455 1.29899489879608
456 1.30296123027802
457 1.30600142478943
458 1.30696642398834
459 1.30319261550903
460 1.29872441291809
461 1.30306208133698
462 1.3041535615921
463 1.30876219272614
464 1.30219209194183
465 1.31129884719849
466 1.31017899513245
467 1.30099380016327
468 1.30683791637421
469 1.30187344551086
470 1.31067204475403
471 1.30672287940979
472 1.30950403213501
473 1.30868875980377
474 1.31347584724426
475 1.30964052677155
476 1.30449271202087
477 1.30965518951416
478 1.31536555290222
479 1.31940305233002
480 1.31258046627045
481 1.3159544467926
482 1.31498205661774
483 1.31007599830627
484 1.31585562229156
485 1.31899118423462
486 1.32057547569275
487 1.31817269325256
488 1.31973099708557
489 1.31537520885468
490 1.31283020973206
491 1.3186502456665
492 1.31326925754547
493 1.32356941699982
494 1.31996190547943
495 1.32184815406799
496 1.3139671087265
497 1.32507383823395
498 1.32277822494507
499 1.32158088684082
500 1.32457327842712
501 1.32572364807129
502 1.32504165172577
503 1.32344114780426
504 1.3215012550354
505 1.32093703746796
506 1.32457530498505
507 1.32770133018494
508 1.32240569591522
509 1.32307136058807
510 1.31849694252014
511 1.32202923297882
512 1.32319605350494
513 1.3255021572113
514 1.32651650905609
515 1.32967329025269
516 1.31958186626434
517 1.33178424835205
518 1.32972192764282
519 1.32696843147278
520 1.32906794548035
521 1.32851183414459
522 1.32746434211731
523 1.32825314998627
524 1.32958352565765
525 1.33158493041992
526 1.33754992485046
527 1.32819676399231
528 1.32672667503357
529 1.33380854129791
530 1.32792401313782
531 1.32783830165863
532 1.33867502212524
533 1.33485960960388
534 1.33112525939941
535 1.33317542076111
536 1.3356294631958
537 1.33398652076721
538 1.33354306221008
539 1.33423066139221
540 1.33639514446259
541 1.32817625999451
542 1.33490896224976
543 1.33745777606964
544 1.34416663646698
545 1.33649110794067
546 1.33593690395355
547 1.33898627758026
548 1.33448958396912
549 1.34288251399994
550 1.3366357088089
551 1.34250748157501
552 1.33815729618073
553 1.33675694465637
554 1.33611583709717
555 1.34017610549927
556 1.33647632598877
557 1.34443342685699
558 1.33679330348969
559 1.34171795845032
560 1.34124445915222
561 1.34019351005554
562 1.34639835357666
563 1.33994722366333
564 1.340989112854
565 1.34366500377655
566 1.34088683128357
567 1.34369874000549
568 1.34629714488983
569 1.34590208530426
570 1.34321010112762
571 1.34352934360504
572 1.34486258029938
573 1.34232556819916
574 1.34389436244965
575 1.35001945495605
576 1.34695768356323
577 1.34594893455505
578 1.34288763999939
579 1.35256886482239
580 1.3481137752533
581 1.34436726570129
582 1.35261225700378
583 1.35231757164001
584 1.34903967380524
585 1.34722864627838
586 1.34522354602814
587 1.35642969608307
588 1.35059320926666
589 1.35405790805817
590 1.34594905376434
591 1.35238027572632
592 1.34653949737549
593 1.3556672334671
594 1.35293507575989
595 1.35356330871582
596 1.35309982299805
597 1.35524106025696
598 1.35322189331055
599 1.35224080085754
600 1.35424709320068
601 1.35744559764862
602 1.35460937023163
603 1.35745644569397
604 1.34978413581848
605 1.35666263103485
606 1.35364854335785
607 1.35609745979309
608 1.35985481739044
609 1.35501301288605
610 1.35833537578583
611 1.35543012619019
612 1.35782051086426
613 1.35966324806213
614 1.35655796527863
615 1.36066842079163
616 1.35677647590637
617 1.3599534034729
618 1.36006581783295
619 1.36250650882721
620 1.35682511329651
621 1.35950303077698
622 1.357914686203
623 1.35459446907043
624 1.35631060600281
625 1.36283874511719
626 1.35836279392242
627 1.36290597915649
628 1.35564994812012
629 1.36637914180756
630 1.36104738712311
631 1.36462986469269
632 1.35711061954498
633 1.35391414165497
634 1.35879337787628
635 1.3608341217041
636 1.36725306510925
637 1.36301040649414
638 1.35770225524902
639 1.35894858837128
640 1.3629469871521
641 1.36465954780579
642 1.36411142349243
643 1.37149620056152
644 1.36133229732513
645 1.3627964258194
646 1.37016725540161
647 1.37088251113892
648 1.36558890342712
649 1.36346566677094
650 1.3642452955246
651 1.36692774295807
652 1.36993002891541
653 1.37050068378448
654 1.37062191963196
655 1.3645007610321
656 1.37149298191071
657 1.37052869796753
658 1.37023675441742
659 1.36401319503784
660 1.37363064289093
661 1.37260937690735
662 1.37290239334106
663 1.36816942691803
664 1.37084305286407
665 1.37301993370056
666 1.370436668396
667 1.37855291366577
668 1.37005794048309
669 1.37321400642395
670 1.37242949008942
671 1.37209415435791
672 1.3745174407959
673 1.37376618385315
674 1.37361872196198
675 1.37750256061554
676 1.37718629837036
677 1.37807106971741
678 1.37033295631409
679 1.37309110164642
680 1.37976455688477
681 1.37868416309357
682 1.37628626823425
683 1.37535119056702
684 1.37556207180023
685 1.37787270545959
686 1.37966227531433
687 1.37422871589661
688 1.37538349628448
689 1.3837171792984
690 1.37656486034393
691 1.38424289226532
692 1.37454450130463
693 1.37803888320923
694 1.3802136182785
695 1.376500248909
696 1.38711106777191
697 1.37361586093903
698 1.37796223163605
699 1.3834627866745
700 1.37769210338593
701 1.38677489757538
702 1.38122367858887
703 1.38150322437286
704 1.38214635848999
705 1.37502098083496
706 1.38102769851685
707 1.38027203083038
708 1.38605809211731
709 1.38506984710693
710 1.38348376750946
711 1.38429474830627
712 1.38365995883942
713 1.39092087745667
714 1.38059747219086
715 1.38186478614807
716 1.39321327209473
717 1.38030409812927
718 1.38461434841156
719 1.38900887966156
720 1.38209354877472
721 1.38513457775116
722 1.38493549823761
723 1.38584446907043
724 1.39163088798523
725 1.38623070716858
726 1.38440847396851
727 1.39167881011963
728 1.38567292690277
729 1.38668763637543
730 1.38817250728607
731 1.39055526256561
732 1.38855373859406
733 1.38892269134521
734 1.388343334198
735 1.38832318782806
736 1.38610947132111
737 1.38839495182037
738 1.39341700077057
739 1.39073824882507
740 1.39046990871429
741 1.3890483379364
742 1.39259839057922
743 1.39140939712524
744 1.39117681980133
745 1.39266204833984
746 1.39097428321838
747 1.39134097099304
748 1.39539241790771
749 1.3952648639679
750 1.39061272144318
751 1.39382517337799
752 1.39217734336853
753 1.39022731781006
754 1.39232707023621
755 1.39629805088043
756 1.39369630813599
757 1.39243578910828
758 1.40040743350983
759 1.3943145275116
760 1.39621269702911
761 1.40033972263336
762 1.39522325992584
763 1.39181447029114
764 1.40054774284363
765 1.39726567268372
766 1.40345180034637
767 1.39791369438171
768 1.39631903171539
769 1.39702844619751
770 1.39729785919189
771 1.39682459831238
772 1.40006840229034
773 1.39850735664368
774 1.40420615673065
775 1.39854598045349
776 1.39971613883972
777 1.39979434013367
778 1.40279793739319
779 1.40138018131256
780 1.39744389057159
781 1.39743638038635
782 1.40554630756378
783 1.40964460372925
784 1.39580130577087
785 1.39975249767303
786 1.40133225917816
787 1.39735722541809
788 1.40063166618347
789 1.39974236488342
790 1.40433621406555
791 1.39616358280182
792 1.40259921550751
793 1.40412533283234
794 1.40305471420288
795 1.40135431289673
796 1.39736437797546
797 1.40426278114319
798 1.39823043346405
799 1.40367412567139
800 1.40635311603546
801 1.40188276767731
802 1.40050053596497
803 1.41397786140442
804 1.40711045265198
805 1.39958000183105
806 1.41132712364197
807 1.40582489967346
808 1.40372204780579
809 1.40637624263763
810 1.40226340293884
811 1.41088223457336
812 1.40381240844727
813 1.40559220314026
814 1.41051423549652
815 1.40889286994934
816 1.40970778465271
817 1.41025257110596
818 1.41236996650696
819 1.4059773683548
820 1.41038501262665
821 1.4121515750885
822 1.41157817840576
823 1.40481877326965
824 1.4097158908844
825 1.41272401809692
826 1.41155064105988
827 1.40846633911133
828 1.41200387477875
829 1.41257131099701
830 1.41508960723877
831 1.41161942481995
832 1.41344273090363
833 1.41516017913818
834 1.41129803657532
835 1.41399872303009
836 1.41572797298431
837 1.41433620452881
838 1.4109365940094
839 1.41200637817383
840 1.41638684272766
841 1.41313207149506
842 1.41556656360626
843 1.41238331794739
844 1.41722893714905
845 1.41576838493347
846 1.41679871082306
847 1.41347575187683
848 1.41527652740479
849 1.41550076007843
850 1.41792380809784
851 1.4128829240799
852 1.41453671455383
853 1.41289627552032
854 1.42097568511963
855 1.41746139526367
856 1.41602766513824
857 1.41073477268219
858 1.41747355461121
859 1.42236518859863
860 1.41720867156982
861 1.42276883125305
862 1.41203761100769
863 1.413649559021
864 1.42510056495667
865 1.42252826690674
866 1.41798508167267
867 1.4246289730072
868 1.41607320308685
869 1.42200827598572
870 1.42292010784149
871 1.42624616622925
872 1.42272639274597
873 1.41717731952667
874 1.42504489421844
875 1.41903376579285
876 1.42359638214111
877 1.42367208003998
878 1.42567598819733
879 1.4253340959549
880 1.42107057571411
881 1.42487502098083
882 1.42245471477509
883 1.427814245224
884 1.42119932174683
885 1.43001055717468
886 1.42877244949341
887 1.41942763328552
888 1.42522501945496
889 1.42535006999969
890 1.43234491348267
891 1.42847514152527
892 1.42119991779327
893 1.4262398481369
894 1.42857146263123
895 1.43017327785492
896 1.42240750789642
897 1.42655873298645
898 1.42584979534149
899 1.43244886398315
900 1.43250524997711
901 1.42545771598816
902 1.43091082572937
903 1.43116664886475
904 1.42793107032776
905 1.42852807044983
906 1.42578125
907 1.42878890037537
908 1.42862725257874
909 1.43595027923584
910 1.43084907531738
911 1.43288683891296
912 1.43085050582886
913 1.42811620235443
914 1.42975103855133
915 1.43335771560669
916 1.43239748477936
917 1.43288099765778
918 1.43065536022186
919 1.42840003967285
920 1.43019068241119
921 1.4340568780899
922 1.42809581756592
923 1.43257689476013
924 1.43492996692657
925 1.43296492099762
926 1.42716991901398
927 1.4325225353241
928 1.43235921859741
929 1.43959009647369
930 1.43690156936646
931 1.43437325954437
932 1.43667256832123
933 1.43046689033508
934 1.43735778331757
935 1.43264031410217
936 1.43926227092743
937 1.43718874454498
938 1.43519771099091
939 1.43682599067688
940 1.43314778804779
941 1.4389728307724
942 1.43659567832947
943 1.43510246276855
944 1.44284319877625
945 1.43284022808075
946 1.43697714805603
947 1.43695855140686
948 1.43867886066437
949 1.43672502040863
950 1.44234490394592
951 1.43568754196167
952 1.43613338470459
953 1.43691825866699
954 1.4439799785614
955 1.44231975078583
956 1.43654203414917
957 1.44069266319275
958 1.43721377849579
959 1.44259524345398
960 1.44168961048126
961 1.44143438339233
962 1.43935465812683
963 1.43965041637421
964 1.44409263134003
965 1.44175732135773
966 1.44641244411469
967 1.44228279590607
968 1.43938255310059
969 1.44583523273468
970 1.4369877576828
971 1.44066274166107
972 1.44202053546906
973 1.44032907485962
974 1.44169890880585
975 1.44111394882202
976 1.44467413425446
977 1.44102847576141
978 1.44450151920319
979 1.44129729270935
980 1.44233179092407
981 1.44037115573883
982 1.44393026828766
983 1.44360935688019
984 1.44330739974976
985 1.44195413589478
986 1.44177949428558
987 1.44323337078094
988 1.44336354732513
989 1.43978404998779
990 1.44623076915741
991 1.44310688972473
992 1.44886815547943
993 1.4458874464035
994 1.44421577453613
995 1.43531107902527
996 1.4388974905014
997 1.4458566904068
998 1.44866597652435
};
\addlegendentry{TSNR=$5\times 10^{11}$, PI}
\addplot [semithick, color4]
table {%
1 0.426429837942123
2 0.432791888713837
3 0.438628554344177
4 0.445824295282364
5 0.447343945503235
6 0.45681831240654
7 0.472579091787338
8 0.483059406280518
9 0.48861289024353
10 0.490004360675812
11 0.516637086868286
12 0.518375873565674
13 0.534616649150848
14 0.541371464729309
15 0.559005975723267
16 0.575160980224609
17 0.585543572902679
18 0.602123916149139
19 0.624877512454987
20 0.626875102519989
21 0.648620069026947
22 0.664194941520691
23 0.681687712669373
24 0.699809074401855
25 0.716223537921906
26 0.736260771751404
27 0.756952285766602
28 0.763614058494568
29 0.789258182048798
30 0.808878660202026
31 0.833674430847168
32 0.851500332355499
33 0.868441462516785
34 0.890865862369537
35 0.911405026912689
36 0.939543426036835
37 0.963846325874329
38 0.982220768928528
39 1.00278174877167
40 1.02768516540527
41 1.06138074398041
42 1.09487104415894
43 1.11692678928375
44 1.14614880084991
45 1.16762161254883
46 1.21541905403137
47 1.24241590499878
48 1.27704954147339
49 1.30270373821259
50 1.32795858383179
51 1.36988174915314
52 1.3964831829071
53 1.41833567619324
54 1.43686628341675
55 1.45111465454102
56 1.4760068655014
57 1.48629093170166
58 1.49057126045227
59 1.49167966842651
60 1.49026668071747
61 1.49633097648621
62 1.49336647987366
63 1.49608600139618
64 1.49512732028961
65 1.49867868423462
66 1.50221812725067
67 1.50856924057007
68 1.51080524921417
69 1.51183223724365
70 1.51366782188416
71 1.51615691184998
72 1.51632988452911
73 1.51474094390869
74 1.51680397987366
75 1.51773476600647
76 1.514688372612
77 1.51626479625702
78 1.51646208763123
79 1.51539182662964
80 1.51613259315491
81 1.514932513237
82 1.51757180690765
83 1.51763904094696
84 1.51743769645691
85 1.51782429218292
86 1.52148675918579
87 1.51805055141449
88 1.51970136165619
89 1.51731240749359
90 1.51886427402496
91 1.52091228961945
92 1.51986420154572
93 1.51878118515015
94 1.51919317245483
95 1.52083337306976
96 1.52038109302521
97 1.51718580722809
98 1.52129638195038
99 1.5201541185379
100 1.52017343044281
101 1.52163708209991
102 1.521080493927
103 1.51765286922455
104 1.51906752586365
105 1.52154290676117
106 1.52090620994568
107 1.52054369449615
108 1.5198712348938
109 1.52093803882599
110 1.51975774765015
111 1.52102708816528
112 1.52175712585449
113 1.52135682106018
114 1.51962745189667
115 1.51933181285858
116 1.52227318286896
117 1.52067804336548
118 1.52139496803284
119 1.52003753185272
120 1.51911723613739
121 1.51874232292175
122 1.52223932743073
123 1.52096974849701
124 1.5196704864502
125 1.5221266746521
126 1.52329552173615
127 1.51868414878845
128 1.52120780944824
129 1.51764678955078
130 1.52184343338013
131 1.51997423171997
132 1.5216304063797
133 1.52015113830566
134 1.5196727514267
135 1.52175664901733
136 1.52249586582184
137 1.52096199989319
138 1.52008903026581
139 1.52072954177856
140 1.51992237567902
141 1.52005386352539
142 1.52092671394348
143 1.52101385593414
144 1.52275514602661
145 1.51989305019379
146 1.5217205286026
147 1.52004206180573
148 1.52165162563324
149 1.52227485179901
150 1.51818263530731
151 1.52127766609192
152 1.5234522819519
153 1.52098453044891
154 1.51917541027069
155 1.51860654354095
156 1.52045261859894
157 1.52143967151642
158 1.52064192295074
159 1.52079212665558
160 1.5197856426239
161 1.52175235748291
162 1.51777637004852
163 1.52065253257751
164 1.5202419757843
165 1.52120983600616
166 1.52028107643127
167 1.52095568180084
168 1.52073097229004
169 1.51877224445343
170 1.52185082435608
171 1.52087342739105
172 1.52038729190826
173 1.51960277557373
174 1.52139949798584
175 1.5223023891449
176 1.52286005020142
177 1.52108418941498
178 1.52072107791901
179 1.51897990703583
180 1.51947641372681
181 1.52114033699036
182 1.51792657375336
183 1.52014589309692
184 1.52043735980988
185 1.52306616306305
186 1.52043259143829
187 1.51833212375641
188 1.52026128768921
189 1.5214387178421
190 1.52138864994049
191 1.52206146717072
192 1.51737749576569
193 1.52097606658936
194 1.52190053462982
195 1.52048087120056
196 1.52182078361511
197 1.51900362968445
198 1.52083158493042
199 1.51914322376251
200 1.52267920970917
201 1.52029418945312
202 1.51997530460358
203 1.52218198776245
204 1.52122116088867
205 1.5204861164093
206 1.51976215839386
207 1.52031397819519
208 1.51970410346985
209 1.52142226696014
210 1.52067172527313
211 1.51894545555115
212 1.52195680141449
213 1.52046680450439
214 1.52050054073334
215 1.52097368240356
216 1.5220981836319
217 1.51959800720215
218 1.5187019109726
219 1.52071559429169
220 1.52005958557129
221 1.52008748054504
222 1.52099192142487
223 1.52045881748199
224 1.52107954025269
225 1.52033162117004
226 1.5196840763092
227 1.51939535140991
228 1.52085196971893
229 1.52169811725616
230 1.52063596248627
231 1.52095973491669
232 1.52146291732788
233 1.52184820175171
234 1.52082288265228
235 1.51694715023041
236 1.52185225486755
237 1.51931917667389
238 1.51876926422119
239 1.52081823348999
240 1.51976919174194
241 1.52230155467987
242 1.5207325220108
243 1.52191209793091
244 1.51591300964355
245 1.52033758163452
246 1.5206845998764
247 1.51979327201843
248 1.51867485046387
249 1.52130949497223
250 1.52069556713104
251 1.51966118812561
252 1.51922929286957
253 1.52002513408661
254 1.52079784870148
255 1.52246928215027
256 1.52055108547211
257 1.52006077766418
258 1.5201416015625
259 1.52207255363464
260 1.5195140838623
261 1.52055466175079
262 1.52338182926178
263 1.52156317234039
264 1.51837623119354
265 1.51969635486603
266 1.51963376998901
267 1.5206573009491
268 1.52145791053772
269 1.52070379257202
270 1.5211843252182
271 1.51987600326538
272 1.52181100845337
273 1.52112507820129
274 1.52140855789185
275 1.51988959312439
276 1.52116549015045
277 1.51936173439026
278 1.52011501789093
279 1.51981103420258
280 1.52311849594116
281 1.52076768875122
282 1.52137744426727
283 1.51984083652496
284 1.51827299594879
285 1.52290904521942
286 1.52052545547485
287 1.52096974849701
288 1.52177011966705
289 1.52093863487244
290 1.51800537109375
291 1.52040648460388
292 1.52230095863342
293 1.52064907550812
294 1.52057123184204
295 1.51929450035095
296 1.51970434188843
297 1.51793611049652
298 1.52349078655243
299 1.51923203468323
300 1.52112925052643
301 1.52293407917023
302 1.52171039581299
303 1.51757144927979
304 1.52279818058014
305 1.51870107650757
306 1.5227313041687
307 1.52035188674927
308 1.52025079727173
309 1.51929581165314
310 1.52029061317444
311 1.52113103866577
312 1.51859021186829
313 1.52133917808533
314 1.52151942253113
315 1.52037358283997
316 1.52053844928741
317 1.52186703681946
318 1.51926529407501
319 1.52052450180054
320 1.52162194252014
321 1.51974368095398
322 1.52003335952759
323 1.52095258235931
324 1.51968705654144
325 1.52253293991089
326 1.52084732055664
327 1.52087640762329
328 1.51943111419678
329 1.51901149749756
330 1.52083683013916
331 1.51859521865845
332 1.51878845691681
333 1.52124297618866
334 1.5203869342804
335 1.52138459682465
336 1.51964378356934
337 1.52106118202209
338 1.51976215839386
339 1.52029049396515
340 1.5203902721405
341 1.51967012882233
342 1.52067720890045
343 1.52101528644562
344 1.51904344558716
345 1.52124190330505
346 1.52031528949738
347 1.52073955535889
348 1.52007031440735
349 1.52056503295898
350 1.52041161060333
351 1.52042698860168
352 1.51849615573883
353 1.52049851417542
354 1.5203549861908
355 1.52258658409119
356 1.5210896730423
357 1.52003681659698
358 1.52136981487274
359 1.51973438262939
360 1.51932394504547
361 1.52228367328644
362 1.51916325092316
363 1.5210645198822
364 1.51919770240784
365 1.51970314979553
366 1.51971399784088
367 1.52204573154449
368 1.52071714401245
369 1.51984846591949
370 1.51933884620667
371 1.51997637748718
372 1.52032566070557
373 1.52127826213837
374 1.51899671554565
375 1.5207644701004
376 1.51993441581726
377 1.52025818824768
378 1.5205329656601
379 1.52263295650482
380 1.51884329319
381 1.52097535133362
382 1.52089500427246
383 1.51881408691406
384 1.51864957809448
385 1.52107679843903
386 1.51928818225861
387 1.52100574970245
388 1.52068412303925
389 1.51924502849579
390 1.52097582817078
391 1.51939690113068
392 1.52095031738281
393 1.51964426040649
394 1.52134728431702
395 1.52041530609131
396 1.52004849910736
397 1.52268075942993
398 1.51805520057678
399 1.52048063278198
400 1.51872301101685
401 1.51858997344971
402 1.51865947246552
403 1.52221417427063
404 1.51999545097351
405 1.52073526382446
406 1.51734399795532
407 1.52248179912567
408 1.52068102359772
409 1.52080631256104
410 1.51978528499603
411 1.51984906196594
412 1.521115899086
413 1.51956629753113
414 1.5204381942749
415 1.5209721326828
416 1.52137506008148
417 1.5194274187088
418 1.51923072338104
419 1.52000439167023
420 1.52149677276611
421 1.52136075496674
422 1.52014636993408
423 1.5193612575531
424 1.51897430419922
425 1.52015721797943
426 1.5211580991745
427 1.51959013938904
428 1.52199614048004
429 1.51874959468842
430 1.51931583881378
431 1.52080810070038
432 1.51910626888275
433 1.51920223236084
434 1.51773834228516
435 1.52310144901276
436 1.52112340927124
437 1.51866590976715
438 1.52270603179932
439 1.51943290233612
440 1.51993203163147
441 1.52091562747955
442 1.51983833312988
443 1.52146327495575
444 1.52058255672455
445 1.52040767669678
446 1.51732289791107
447 1.52014183998108
448 1.52128064632416
449 1.52019739151001
450 1.52235865592957
451 1.51969611644745
452 1.51998543739319
453 1.52175891399384
454 1.52038395404816
455 1.52019715309143
456 1.5226833820343
457 1.51959574222565
458 1.52192795276642
459 1.51905632019043
460 1.51983654499054
461 1.52252864837646
462 1.52160143852234
463 1.51974391937256
464 1.51846385002136
465 1.51983046531677
466 1.51873302459717
467 1.51979219913483
468 1.52183651924133
469 1.52097141742706
470 1.52002310752869
471 1.52048063278198
472 1.51791059970856
473 1.51987302303314
474 1.52005088329315
475 1.521604180336
476 1.52238464355469
477 1.52166938781738
478 1.51991415023804
479 1.51768279075623
480 1.51954114437103
481 1.52114820480347
482 1.51934707164764
483 1.51952624320984
484 1.52115309238434
485 1.51962792873383
486 1.52015590667725
487 1.51744747161865
488 1.5222761631012
489 1.52096891403198
490 1.5215836763382
491 1.52066016197205
492 1.52184724807739
493 1.52097690105438
494 1.51937806606293
495 1.51995086669922
496 1.52339923381805
497 1.52037632465363
498 1.51906180381775
499 1.52053844928741
500 1.5192391872406
501 1.52102327346802
502 1.52180409431458
503 1.52140307426453
504 1.51835250854492
505 1.51956284046173
};
\addlegendentry{TSNR=$10^{12}$, PV}
\addplot [semithick, color5]
table {%
1 0.338376581668854
2 0.340431153774261
3 0.339946717023849
4 0.338126599788666
5 0.338686048984528
6 0.340541303157806
7 0.341180801391602
8 0.340916991233826
9 0.34049329161644
10 0.342643916606903
11 0.343596935272217
12 0.341658711433411
13 0.342422306537628
14 0.341071009635925
15 0.34337916970253
16 0.343838721513748
17 0.34257698059082
18 0.343999028205872
19 0.346264868974686
20 0.341090589761734
21 0.343841701745987
22 0.34203714132309
23 0.346909791231155
24 0.347277790307999
25 0.34409087896347
26 0.347075819969177
27 0.346337348222732
28 0.344462931156158
29 0.345589429140091
30 0.34843173623085
31 0.34521421790123
32 0.346913576126099
33 0.351011604070663
34 0.348905771970749
35 0.349792629480362
36 0.350738108158112
37 0.350805521011352
38 0.352199852466583
39 0.34888544678688
40 0.352843463420868
41 0.350046068429947
42 0.355000853538513
43 0.354874074459076
44 0.356360644102097
45 0.358240693807602
46 0.360497742891312
47 0.357130229473114
48 0.363798528909683
49 0.359591692686081
50 0.360724002122879
51 0.368204534053802
52 0.365232825279236
53 0.366221189498901
54 0.372191429138184
55 0.370675563812256
56 0.379190504550934
57 0.378589332103729
58 0.379070699214935
59 0.382621705532074
60 0.385212123394012
61 0.391976714134216
62 0.398333638906479
63 0.401836782693863
64 0.403988689184189
65 0.40533897280693
66 0.419448971748352
67 0.422888904809952
68 0.428486108779907
69 0.434716641902924
70 0.441352397203445
71 0.447874665260315
72 0.4642234146595
73 0.469315469264984
74 0.471260011196136
75 0.476044952869415
76 0.490156143903732
77 0.500482976436615
78 0.506474733352661
79 0.508518099784851
80 0.508790194988251
81 0.529007017612457
82 0.532848417758942
83 0.542009711265564
84 0.542987704277039
85 0.54541426897049
86 0.562087118625641
87 0.574142336845398
88 0.583164989948273
89 0.584703147411346
90 0.600863516330719
91 0.617716789245605
92 0.624879360198975
93 0.639036536216736
94 0.655137836933136
95 0.666704058647156
96 0.687915921211243
97 0.709815442562103
98 0.722450315952301
99 0.741955161094666
100 0.748234450817108
101 0.783143877983093
102 0.799345731735229
103 0.816979587078094
104 0.823276937007904
105 0.834070444107056
106 0.860386729240417
107 0.876019358634949
108 0.888527750968933
109 0.889457285404205
110 0.900986075401306
111 0.930951118469238
112 0.946470320224762
113 0.948436200618744
114 0.966259837150574
115 0.970195353031158
116 0.996160745620728
117 1.01071298122406
118 1.03136098384857
119 1.02951180934906
120 1.03916561603546
121 1.06465446949005
122 1.07547879219055
123 1.07681548595428
124 1.08461165428162
125 1.09343314170837
126 1.10912358760834
127 1.11935770511627
128 1.12565457820892
129 1.13714277744293
130 1.1442676782608
131 1.1582738161087
132 1.16278123855591
133 1.17293453216553
134 1.18001401424408
135 1.19314730167389
136 1.20065534114838
137 1.20922613143921
138 1.21672451496124
139 1.22305679321289
140 1.22841000556946
141 1.24592232704163
142 1.24732184410095
143 1.24932098388672
144 1.26700031757355
145 1.26459395885468
146 1.27068519592285
147 1.28448212146759
148 1.2878075838089
149 1.29783308506012
150 1.30635380744934
151 1.31072926521301
152 1.31693363189697
153 1.32830500602722
154 1.33249258995056
155 1.33648133277893
156 1.34298932552338
157 1.36157810688019
158 1.35979008674622
159 1.35692811012268
160 1.36119604110718
161 1.37435579299927
162 1.37865269184113
163 1.38749861717224
164 1.38939714431763
165 1.39539504051208
166 1.40449130535126
167 1.39965188503265
168 1.41382205486298
169 1.41879892349243
170 1.41850614547729
171 1.4199446439743
172 1.43007230758667
173 1.4351065158844
174 1.4389705657959
175 1.4494800567627
176 1.45310413837433
177 1.44351541996002
178 1.46094274520874
179 1.45465755462646
180 1.45919859409332
181 1.47302269935608
182 1.46853423118591
183 1.46826255321503
184 1.46868753433228
185 1.47766292095184
186 1.47718334197998
187 1.47858226299286
188 1.47494852542877
189 1.4883508682251
190 1.49938893318176
191 1.49309110641479
192 1.49359631538391
193 1.49538922309875
194 1.49757015705109
195 1.4998619556427
196 1.50090706348419
197 1.50369048118591
198 1.50705862045288
199 1.5044709444046
200 1.5105345249176
201 1.50738668441772
202 1.51245164871216
203 1.51655220985413
204 1.51933133602142
205 1.5135064125061
206 1.51778328418732
207 1.51788866519928
208 1.53008508682251
209 1.519775390625
210 1.52707135677338
211 1.52553987503052
212 1.52926015853882
213 1.53101599216461
214 1.52969062328339
215 1.53497457504272
216 1.53194916248322
217 1.53485584259033
218 1.53485953807831
219 1.54415047168732
220 1.54022741317749
221 1.54064738750458
222 1.54332447052002
223 1.54083979129791
224 1.54600560665131
225 1.55074834823608
226 1.55006456375122
227 1.55606400966644
228 1.54486060142517
229 1.55127096176147
230 1.55366289615631
231 1.55590724945068
232 1.55935645103455
233 1.55888044834137
234 1.56202745437622
235 1.55310380458832
236 1.56876981258392
237 1.56294679641724
238 1.56262397766113
239 1.56588566303253
240 1.56441044807434
241 1.57761168479919
242 1.56875932216644
243 1.57196652889252
244 1.56811785697937
245 1.57400381565094
246 1.5788049697876
247 1.57683265209198
248 1.57142651081085
249 1.57638001441956
250 1.57742857933044
251 1.56715774536133
252 1.57974827289581
253 1.59336674213409
254 1.5862203836441
255 1.58665990829468
256 1.58404695987701
257 1.58862090110779
258 1.5873349905014
259 1.59288001060486
261 1.59355616569519
262 1.5896635055542
263 1.5842137336731
264 1.60092759132385
265 1.60140836238861
266 1.60497093200684
267 1.5907518863678
268 1.59391534328461
269 1.59991633892059
270 1.60872483253479
271 1.60364699363708
272 1.60263872146606
273 1.6056923866272
274 1.60810244083405
275 1.60655331611633
276 1.60541474819183
277 1.60614967346191
278 1.60697460174561
279 1.616823554039
280 1.61923599243164
281 1.61627852916718
282 1.61563885211945
283 1.61767911911011
284 1.61760640144348
285 1.61412560939789
286 1.61802232265472
287 1.61703252792358
288 1.61736905574799
289 1.62048029899597
290 1.62948787212372
291 1.61593389511108
292 1.62634801864624
293 1.63190770149231
294 1.62441110610962
295 1.62914609909058
296 1.61930310726166
297 1.63752019405365
298 1.63138198852539
299 1.62849020957947
300 1.62727737426758
301 1.62171530723572
302 1.64297676086426
303 1.61762738227844
304 1.64239728450775
305 1.63945806026459
306 1.64022064208984
307 1.64098632335663
308 1.63908815383911
309 1.63880264759064
310 1.63133502006531
311 1.64032387733459
312 1.64186501502991
313 1.64172279834747
314 1.6443305015564
315 1.64635765552521
316 1.64685022830963
317 1.65083181858063
318 1.64397644996643
319 1.64418649673462
320 1.64453959465027
321 1.64288401603699
322 1.65374183654785
323 1.65329778194427
324 1.648188829422
325 1.65908932685852
326 1.65524172782898
327 1.65501725673676
328 1.65612411499023
329 1.65643310546875
330 1.65744233131409
331 1.66200077533722
332 1.66087853908539
333 1.66417121887207
334 1.65356397628784
335 1.66074442863464
336 1.66074466705322
337 1.66801679134369
338 1.66975653171539
339 1.66117477416992
340 1.66358625888824
341 1.67831718921661
342 1.66779017448425
343 1.66765511035919
344 1.6619473695755
345 1.66157507896423
346 1.66397511959076
347 1.65760767459869
348 1.66927862167358
349 1.67034351825714
350 1.67503714561462
351 1.6790783405304
352 1.67648983001709
353 1.65913784503937
354 1.6708208322525
355 1.67191696166992
356 1.68365585803986
357 1.67913234233856
358 1.67734706401825
359 1.67020630836487
360 1.67861640453339
361 1.67961192131042
362 1.68398284912109
363 1.67596101760864
364 1.68441259860992
365 1.69008195400238
366 1.69177389144897
367 1.68524515628815
368 1.69152915477753
369 1.68216061592102
370 1.68668019771576
371 1.69255375862122
372 1.6939845085144
373 1.68424737453461
374 1.69577205181122
375 1.69093894958496
376 1.68881523609161
377 1.69567918777466
378 1.70310699939728
379 1.69179201126099
380 1.69522070884705
381 1.70246505737305
382 1.69444572925568
383 1.69486153125763
384 1.7046400308609
385 1.6939948797226
386 1.69666576385498
387 1.69541025161743
388 1.70509314537048
389 1.69921922683716
390 1.70266377925873
391 1.70043396949768
392 1.69450008869171
393 1.714071393013
394 1.70639097690582
395 1.71049010753632
396 1.70851111412048
397 1.69807040691376
398 1.70631575584412
399 1.70597994327545
400 1.70615386962891
401 1.71008372306824
402 1.71038520336151
403 1.7126692533493
404 1.71536087989807
405 1.70698404312134
406 1.71605598926544
407 1.71551156044006
408 1.71893882751465
409 1.71723890304565
410 1.70882177352905
411 1.71608006954193
412 1.7151243686676
413 1.71752023696899
414 1.72261953353882
415 1.72290301322937
416 1.72519969940186
417 1.72432327270508
418 1.71816909313202
419 1.72155034542084
420 1.7262327671051
421 1.72310173511505
423 1.72813880443573
424 1.73090505599976
425 1.7234468460083
426 1.72591388225555
427 1.73164010047913
428 1.73100185394287
429 1.73281490802765
430 1.72871291637421
431 1.73027873039246
432 1.73495781421661
433 1.73496127128601
434 1.73530328273773
435 1.73103976249695
436 1.73065137863159
437 1.73013401031494
438 1.72502529621124
439 1.73529720306396
440 1.74449265003204
441 1.73770928382874
442 1.73513031005859
443 1.72568607330322
444 1.74218392372131
445 1.74144041538239
446 1.73790371417999
447 1.73005890846252
448 1.74671125411987
449 1.74204528331757
450 1.73374211788177
451 1.73737645149231
452 1.74128293991089
453 1.74571657180786
454 1.74930274486542
455 1.74557554721832
456 1.741854429245
457 1.75489032268524
458 1.74413812160492
459 1.74765074253082
460 1.75598239898682
461 1.7499874830246
462 1.73990225791931
463 1.75095880031586
464 1.75187063217163
465 1.7575945854187
466 1.76232099533081
467 1.7554042339325
468 1.75525963306427
469 1.75416564941406
470 1.75153505802155
471 1.76047253608704
472 1.75575065612793
473 1.75814414024353
474 1.76411354541779
475 1.75739002227783
476 1.7563328742981
477 1.76011085510254
478 1.7658087015152
479 1.76720547676086
480 1.76109552383423
481 1.76258087158203
482 1.75533020496368
483 1.75907897949219
484 1.76924574375153
485 1.76499533653259
486 1.76520848274231
487 1.76336741447449
488 1.76119148731232
489 1.77209186553955
490 1.76579117774963
491 1.77030956745148
492 1.7724392414093
493 1.76817715167999
494 1.77765226364136
495 1.76939368247986
496 1.76316499710083
497 1.78331136703491
498 1.77220642566681
499 1.77535223960876
500 1.77398502826691
501 1.77383017539978
502 1.77561902999878
503 1.76298320293427
504 1.77309811115265
505 1.77788400650024
506 1.78655600547791
507 1.78198099136353
508 1.77072989940643
509 1.78169989585876
510 1.77335059642792
511 1.77806520462036
512 1.76402008533478
513 1.78189384937286
514 1.78987395763397
515 1.77977013587952
517 1.77899396419525
518 1.78866958618164
519 1.77698242664337
520 1.7918883562088
521 1.79087960720062
522 1.78524720668793
523 1.77637565135956
524 1.77420854568481
525 1.79243922233582
526 1.78956437110901
527 1.78604710102081
528 1.79048812389374
529 1.7927314043045
530 1.7850843667984
531 1.79526197910309
532 1.77838397026062
533 1.78843140602112
534 1.78481447696686
535 1.78722655773163
536 1.78831732273102
537 1.7889655828476
538 1.79547452926636
539 1.78566241264343
540 1.78848159313202
541 1.79162323474884
542 1.79717683792114
543 1.78799700737
544 1.79527378082275
545 1.79413986206055
546 1.79718291759491
547 1.79231131076813
548 1.79118585586548
549 1.79526138305664
550 1.80206227302551
551 1.79253554344177
552 1.79434716701508
553 1.78994345664978
554 1.79937040805817
555 1.80825543403625
556 1.8152961730957
557 1.78904283046722
558 1.78542566299438
559 1.8000054359436
560 1.79317724704742
561 1.79975461959839
562 1.80609977245331
563 1.80998826026917
564 1.79751873016357
565 1.7916464805603
566 1.79515624046326
567 1.79950571060181
568 1.81032395362854
569 1.8088059425354
570 1.81196975708008
571 1.79924046993256
572 1.80130589008331
573 1.79804444313049
574 1.81033182144165
575 1.8016529083252
576 1.79665434360504
577 1.81182444095612
578 1.81600987911224
579 1.80230855941772
580 1.81445145606995
581 1.80915784835815
582 1.79293203353882
583 1.81348443031311
584 1.81266486644745
585 1.80675685405731
586 1.80690765380859
587 1.80955290794373
588 1.81805956363678
589 1.80727291107178
590 1.81271040439606
591 1.81202590465546
592 1.8083518743515
593 1.81237053871155
594 1.81278693675995
595 1.81128132343292
596 1.81490957736969
597 1.81019961833954
598 1.82123017311096
599 1.81375920772552
600 1.81858325004578
601 1.8132598400116
602 1.81774628162384
603 1.80834650993347
604 1.82204389572144
605 1.81322371959686
606 1.79968690872192
607 1.82070064544678
608 1.76829814910889
609 1.7657458782196
610 1.81948268413544
611 1.80401825904846
612 1.81006121635437
613 1.80703842639923
614 1.81733274459839
615 1.82447600364685
616 1.80872774124146
617 1.82828259468079
618 1.80214440822601
619 1.81433832645416
620 1.78414881229401
621 1.78919219970703
622 1.81414949893951
623 1.81468725204468
624 1.80301547050476
625 1.80913031101227
626 1.79162907600403
627 1.8048141002655
628 1.81171345710754
629 1.81938576698303
630 1.79634881019592
631 1.8001720905304
632 1.81498670578003
633 1.81672954559326
634 1.79032170772552
635 1.79938304424286
636 1.81981337070465
637 1.82514870166779
638 1.80360507965088
639 1.81370544433594
640 1.7969114780426
641 1.7944028377533
642 1.82500803470612
643 1.82743716239929
644 1.7987699508667
645 1.805908203125
646 1.81521713733673
647 1.81633269786835
648 1.81558799743652
649 1.81330788135529
650 1.80749225616455
651 1.80689477920532
652 1.81935179233551
653 1.82953643798828
654 1.80134057998657
655 1.80405473709106
656 1.81660151481628
657 1.82201957702637
658 1.80484616756439
659 1.81624162197113
660 1.82111430168152
661 1.81743443012238
662 1.82263374328613
663 1.81942117214203
664 1.81554210186005
665 1.80834758281708
666 1.8272088766098
667 1.82998740673065
668 1.80341792106628
669 1.81121134757996
670 1.82096385955811
671 1.82825720310211
672 1.81780922412872
673 1.82868421077728
674 1.81090104579926
675 1.81425333023071
676 1.8194944858551
677 1.83082747459412
678 1.81904149055481
679 1.81081247329712
680 1.82463121414185
681 1.82778429985046
682 1.81178510189056
683 1.82463979721069
684 1.82163619995117
685 1.82797873020172
686 1.82542490959167
687 1.82553660869598
688 1.81753778457642
689 1.82223379611969
690 1.8256733417511
691 1.82866430282593
692 1.82273209095001
693 1.82891869544983
694 1.82545018196106
695 1.81991243362427
696 1.82306277751923
697 1.8337664604187
698 1.82281064987183
699 1.81937646865845
700 1.83244013786316
701 1.83022677898407
702 1.81884157657623
703 1.82605016231537
704 1.8379772901535
705 1.82669866085052
706 1.83602333068848
707 1.82293295860291
708 1.82292258739471
709 1.82925128936768
710 1.8269145488739
711 1.82719743251801
712 1.82230544090271
713 1.82773041725159
714 1.83953177928925
715 1.82555270195007
716 1.83617687225342
717 1.83418488502502
718 1.81789302825928
719 1.82884037494659
720 1.83416831493378
721 1.84148395061493
722 1.81841862201691
723 1.82366991043091
724 1.83919811248779
725 1.83746862411499
726 1.8288733959198
727 1.83116376399994
728 1.83378446102142
729 1.83289217948914
730 1.82593762874603
731 1.83271145820618
732 1.82526874542236
733 1.83797836303711
734 1.82734107971191
735 1.83535015583038
736 1.84296917915344
737 1.83660125732422
738 1.82932341098785
739 1.83235168457031
740 1.83408689498901
741 1.83472084999084
742 1.83622121810913
743 1.83695483207703
744 1.82124888896942
745 1.83549213409424
746 1.84365963935852
747 1.84543132781982
748 1.83716714382172
749 1.84630107879639
750 1.82916522026062
751 1.84238231182098
752 1.82283020019531
753 1.82671451568604
754 1.84269833564758
755 1.8220546245575
756 1.847487449646
757 1.82315516471863
758 1.81000971794128
759 1.84271967411041
761 1.82079648971558
762 1.84519052505493
763 1.83267784118652
764 1.82306885719299
765 1.83029329776764
766 1.83548700809479
767 1.83839988708496
768 1.83089756965637
769 1.83045613765717
770 1.84196472167969
771 1.82645273208618
772 1.8378427028656
773 1.84174489974976
774 1.83550679683685
775 1.84371852874756
776 1.84602189064026
777 1.84154009819031
778 1.83565890789032
779 1.84312200546265
780 1.83857429027557
781 1.8460146188736
782 1.84229481220245
783 1.83471643924713
784 1.83802616596222
785 1.84512960910797
786 1.84288537502289
787 1.83889317512512
788 1.83859241008759
789 1.84728753566742
790 1.85156261920929
791 1.85073292255402
792 1.8453608751297
793 1.84244453907013
794 1.84390842914581
795 1.83785462379456
796 1.84827482700348
797 1.84984266757965
798 1.84294354915619
799 1.84490716457367
800 1.83965158462524
801 1.85044944286346
802 1.85008525848389
803 1.84151089191437
804 1.84042882919312
805 1.84655165672302
806 1.85120832920074
807 1.8398745059967
808 1.84707283973694
809 1.8420215845108
810 1.85354518890381
811 1.84937286376953
812 1.84434342384338
813 1.84362149238586
814 1.83887875080109
815 1.86111557483673
816 1.85931551456451
817 1.8419953584671
818 1.84441184997559
819 1.83839952945709
820 1.8527706861496
821 1.84600377082825
822 1.8543461561203
823 1.84891605377197
824 1.85709166526794
825 1.84307718276978
826 1.83951604366302
827 1.85688006877899
828 1.85041427612305
829 1.85605537891388
830 1.85727262496948
831 1.85592007637024
832 1.8581794500351
833 1.86016201972961
834 1.85944890975952
835 1.85743069648743
836 1.85481095314026
837 1.86079132556915
838 1.86116409301758
839 1.87024486064911
840 1.85613512992859
841 1.86208915710449
842 1.85765993595123
843 1.86177682876587
844 1.86298954486847
845 1.8653222322464
847 1.86316442489624
848 1.86726403236389
849 1.86529684066772
850 1.85626447200775
851 1.8643923997879
852 1.86278891563416
853 1.87200045585632
854 1.85758113861084
855 1.86443543434143
856 1.86256802082062
857 1.87347722053528
858 1.86259531974792
859 1.86602425575256
860 1.86254668235779
861 1.8681036233902
862 1.86815345287323
863 1.86435437202454
864 1.86191272735596
865 1.87067008018494
866 1.86085557937622
867 1.86822998523712
868 1.87400889396667
869 1.87300825119019
870 1.86266529560089
871 1.872802734375
872 1.8653746843338
873 1.8627792596817
874 1.86818265914917
875 1.87392222881317
876 1.86354994773865
877 1.86811316013336
878 1.86577749252319
879 1.87185263633728
880 1.87720346450806
881 1.865473985672
882 1.87420630455017
883 1.87712705135345
884 1.87133276462555
885 1.86487257480621
886 1.87195789813995
887 1.87917411327362
888 1.86796569824219
889 1.87621414661407
890 1.86158847808838
891 1.86824154853821
892 1.8794276714325
893 1.87902426719666
894 1.87271881103516
895 1.86466884613037
896 1.86505043506622
897 1.87808752059936
898 1.88064408302307
899 1.87415528297424
900 1.87087976932526
901 1.87412619590759
902 1.87044382095337
903 1.87174701690674
904 1.86324346065521
905 1.88115191459656
906 1.87054967880249
907 1.87533891201019
908 1.87712359428406
909 1.87638163566589
910 1.87577438354492
911 1.8770147562027
912 1.87454783916473
913 1.87846374511719
914 1.87155222892761
915 1.87788081169128
916 1.87727117538452
917 1.88158011436462
918 1.87517845630646
919 1.87366712093353
920 1.87923264503479
921 1.87563252449036
922 1.87837100028992
923 1.87195038795471
924 1.88522911071777
925 1.87773752212524
926 1.88218343257904
927 1.88149845600128
928 1.8764683008194
929 1.87191331386566
930 1.88029444217682
931 1.87838888168335
932 1.87612819671631
933 1.87097692489624
934 1.88673877716064
935 1.88052117824554
936 1.87647819519043
937 1.87762820720673
938 1.88581347465515
939 1.87430727481842
940 1.87374675273895
941 1.87196743488312
942 1.88155663013458
943 1.84410679340363
944 1.84643280506134
945 1.87505304813385
946 1.85638427734375
947 1.88197469711304
948 1.84790992736816
949 1.81691694259644
950 1.87065804004669
951 1.83289837837219
952 1.7778662443161
953 1.83600604534149
954 1.85563409328461
955 1.8314356803894
956 1.84441435337067
957 1.86574363708496
958 1.87080597877502
959 1.85524523258209
960 1.8710070848465
961 1.86678814888
962 1.88237738609314
963 1.83223354816437
964 1.82535648345947
965 1.87332189083099
966 1.79316461086273
967 1.71535813808441
968 1.77415156364441
969 1.87512898445129
970 1.76178729534149
971 1.68602681159973
972 1.72652697563171
973 1.82996690273285
974 1.79493260383606
975 1.71803736686707
976 1.80282294750214
977 1.83700573444366
978 1.83600807189941
979 1.83414387702942
980 1.82072687149048
981 1.85102319717407
982 1.85611629486084
983 1.8597731590271
984 1.87349569797516
985 1.85513710975647
986 1.8475866317749
987 1.87946724891663
988 1.85915350914001
989 1.86801028251648
990 1.87537157535553
991 1.86839628219604
992 1.88769900798798
993 1.87802982330322
994 1.87496101856232
995 1.88447535037994
996 1.87776982784271
997 1.88611340522766
998 1.87997901439667
999 1.88440155982971
1000 1.87301826477051
1001 1.89050781726837
1002 1.87431454658508
1003 1.87844204902649
1004 1.88680112361908
1005 1.88568723201752
};
\addlegendentry{TSNR=$10^{12}$, PI}
\end{axis}

\end{tikzpicture}


==> figs/training_1e11.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\linewidth,
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-49.2, xmax=1055.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/Hz/s)},
ymajorgrids,
ymin=0, ymax=1.6,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.0485698692500591
2 0.04905716329813
3 0.0491487309336662
4 0.0498071424663066
5 0.0500778667628765
6 0.0528092719614505
7 0.0520039200782775
8 0.0527994409203529
9 0.0534402020275592
10 0.0527499914169311
11 0.0554264038801193
12 0.0551806464791297
13 0.0559581071138381
14 0.0573920048773288
15 0.0569079034030437
16 0.0584045946598053
17 0.0594150461256504
18 0.0602468252182006
19 0.0613128319382667
20 0.0622167065739631
21 0.0639502108097076
22 0.0654098317027092
23 0.0660720318555831
24 0.0668528899550437
25 0.0674413293600082
26 0.0711517632007598
27 0.0727704241871833
28 0.0734300017356872
29 0.0752308815717697
30 0.077002502977848
31 0.08189607411623
32 0.082906886935234
33 0.0859958678483963
34 0.086768127977848
35 0.0916244834661483
36 0.0990573912858963
37 0.0996679589152336
38 0.104446828365326
39 0.10737532377243
40 0.113427102565765
41 0.123121120035648
42 0.131313651800156
43 0.135854974389076
44 0.140905112028122
45 0.14904959499836
46 0.171652629971504
47 0.174702972173691
48 0.188507124781608
49 0.190815478563309
50 0.200281143188477
51 0.233789891004562
52 0.241019189357758
53 0.247556895017624
54 0.25762277841568
55 0.269999772310257
56 0.294393450021744
57 0.303795427083969
58 0.312186747789383
59 0.322437882423401
60 0.329120695590973
61 0.342180103063583
62 0.34813728928566
63 0.352056324481964
64 0.362417578697205
65 0.365136474370956
66 0.371414810419083
67 0.37775444984436
68 0.386058658361435
69 0.395445942878723
70 0.406001776456833
71 0.428568989038467
72 0.439382910728455
73 0.455694735050201
74 0.472318857908249
75 0.489777535200119
76 0.512061774730682
77 0.527314364910126
78 0.547086536884308
79 0.560549080371857
80 0.578766167163849
81 0.594088613986969
82 0.606484174728394
83 0.617986977100372
84 0.62791109085083
85 0.634523510932922
86 0.639787435531616
87 0.64313417673111
88 0.645353257656097
89 0.646399319171906
90 0.646131873130798
91 0.644715189933777
92 0.644412815570831
93 0.643623352050781
94 0.643578410148621
95 0.64164400100708
96 0.640311062335968
97 0.640807747840881
98 0.639598667621613
99 0.640855491161346
100 0.640789747238159
101 0.640999317169189
102 0.642996072769165
103 0.643015027046204
104 0.644600391387939
105 0.645403444766998
106 0.645975708961487
107 0.646972715854645
108 0.647406458854675
109 0.646234571933746
110 0.64820259809494
111 0.649673938751221
112 0.647250890731812
113 0.648810088634491
114 0.64678430557251
115 0.648198962211609
116 0.647463440895081
117 0.648318350315094
118 0.648407936096191
119 0.648067474365234
120 0.648140430450439
121 0.648614168167114
122 0.6479132771492
123 0.647751688957214
124 0.647889196872711
125 0.647368907928467
126 0.648842811584473
127 0.64718359708786
128 0.647461235523224
129 0.648892521858215
130 0.648007810115814
131 0.647578835487366
132 0.649348855018616
133 0.647901296615601
134 0.648800194263458
135 0.6479372382164
136 0.647590756416321
137 0.647700011730194
138 0.650025844573975
139 0.647738337516785
140 0.649171948432922
141 0.650165438652039
142 0.648892283439636
143 0.64890456199646
144 0.646970510482788
145 0.647206366062164
146 0.648088455200195
147 0.647702395915985
148 0.648409605026245
149 0.648375988006592
150 0.649540781974792
151 0.648979783058167
152 0.647688925266266
153 0.648670971393585
154 0.648876428604126
155 0.647940993309021
156 0.648938953876495
157 0.649483561515808
158 0.647634565830231
159 0.649796187877655
160 0.64651095867157
161 0.649026989936829
162 0.648290514945984
163 0.649492144584656
164 0.648124933242798
165 0.647492110729218
166 0.647876799106598
167 0.648387789726257
168 0.647712409496307
169 0.649366438388824
170 0.649116277694702
171 0.6494420170784
172 0.648873746395111
173 0.647773563861847
174 0.648985147476196
175 0.647377490997314
176 0.649199485778809
177 0.648086428642273
178 0.649452567100525
179 0.647545039653778
180 0.648234784603119
181 0.648589372634888
182 0.648003876209259
183 0.649295628070831
184 0.648096799850464
185 0.648461699485779
186 0.648556768894196
187 0.648031175136566
188 0.64793336391449
189 0.64863908290863
190 0.649433851242065
191 0.648309946060181
192 0.64901214838028
193 0.648593723773956
194 0.649107336997986
195 0.647636950016022
196 0.648736715316772
197 0.649508237838745
198 0.647331416606903
199 0.649353921413422
200 0.647707104682922
201 0.64903849363327
202 0.648320734500885
203 0.650160551071167
204 0.647063791751862
205 0.648081541061401
206 0.648414313793182
207 0.648771822452545
208 0.649995923042297
209 0.648387908935547
210 0.647240221500397
211 0.647984147071838
212 0.649220049381256
213 0.647329330444336
214 0.649420857429504
215 0.648895800113678
216 0.64868688583374
217 0.647366046905518
218 0.648479342460632
219 0.648815870285034
220 0.649514317512512
221 0.647643566131592
222 0.649880170822144
223 0.649402558803558
224 0.647650957107544
225 0.648259878158569
226 0.648017168045044
227 0.647729337215424
228 0.647795379161835
229 0.648993730545044
230 0.650233864784241
231 0.649534702301025
232 0.6476731300354
233 0.648153841495514
234 0.648436427116394
235 0.648654580116272
236 0.647924840450287
237 0.649827420711517
238 0.64796769618988
239 0.648158609867096
240 0.648601591587067
241 0.647883534431458
242 0.648692607879639
243 0.648771584033966
244 0.648951351642609
245 0.648575186729431
246 0.647784531116486
247 0.649505496025085
248 0.64838433265686
249 0.648807942867279
250 0.648569941520691
251 0.647111654281616
252 0.649331331253052
253 0.649198174476624
254 0.648369550704956
255 0.649289906024933
256 0.649325549602509
257 0.649786829948425
258 0.648369669914246
259 0.648017346858978
260 0.647867560386658
261 0.648016929626465
262 0.648173570632935
263 0.648478448390961
264 0.648191273212433
265 0.650637328624725
266 0.648053705692291
267 0.648145794868469
268 0.649006485939026
269 0.648241639137268
270 0.65009617805481
271 0.64797043800354
272 0.649132549762726
273 0.649273455142975
274 0.648393273353577
275 0.648905873298645
276 0.648895561695099
277 0.647941827774048
278 0.649163126945496
279 0.648259103298187
280 0.64953488111496
281 0.649973511695862
282 0.649113118648529
283 0.646497428417206
284 0.649594664573669
285 0.648630499839783
286 0.649807512760162
287 0.648016154766083
288 0.64832615852356
289 0.649069547653198
290 0.648704588413239
291 0.649139046669006
292 0.648170411586761
293 0.649693608283997
294 0.648501873016357
295 0.648473143577576
296 0.649668276309967
297 0.649020254611969
298 0.647660136222839
299 0.648267984390259
300 0.649543642997742
301 0.6488938331604
302 0.650172650814056
303 0.646995842456818
304 0.648986458778381
305 0.649211049079895
306 0.648624241352081
307 0.647687137126923
308 0.649111747741699
309 0.648581027984619
310 0.650341391563416
311 0.647917151451111
312 0.64854109287262
313 0.64830607175827
314 0.649016499519348
315 0.650788009166718
316 0.649316310882568
317 0.649807691574097
318 0.648647546768188
319 0.648113369941711
320 0.64881843328476
321 0.649810135364532
322 0.649047255516052
323 0.649024426937103
324 0.648234903812408
325 0.648708164691925
326 0.649137139320374
327 0.647354066371918
328 0.649614989757538
329 0.64953202009201
330 0.649396479129791
331 0.6494961977005
332 0.648470938205719
333 0.647841691970825
334 0.649075329303741
335 0.650251626968384
336 0.650086462497711
337 0.648604214191437
338 0.649765610694885
339 0.648997068405151
340 0.647884488105774
341 0.647860586643219
342 0.64986914396286
343 0.649952352046967
344 0.648706316947937
345 0.649088442325592
346 0.648820817470551
347 0.648997724056244
348 0.649131059646606
349 0.650190234184265
350 0.648516118526459
351 0.648764431476593
352 0.649607241153717
353 0.649199545383453
354 0.648272633552551
355 0.64997661113739
356 0.648258328437805
357 0.649976372718811
358 0.649458408355713
359 0.649269759654999
360 0.648981988430023
361 0.649937212467194
362 0.649115979671478
363 0.649999678134918
364 0.648480832576752
365 0.648610234260559
366 0.649668335914612
367 0.647754430770874
368 0.648704349994659
369 0.650190830230713
370 0.649792909622192
371 0.65058970451355
372 0.648735404014587
373 0.648550033569336
374 0.648453235626221
375 0.650157451629639
376 0.64747166633606
377 0.650297522544861
378 0.648878514766693
379 0.650002062320709
380 0.649925112724304
381 0.650989294052124
382 0.648423552513123
383 0.648688077926636
384 0.64995938539505
385 0.648758411407471
386 0.649170637130737
387 0.650422096252441
388 0.648464262485504
389 0.650287449359894
390 0.648745656013489
391 0.649444878101349
392 0.648639976978302
393 0.650497794151306
394 0.64928525686264
395 0.649564146995544
396 0.651608526706696
397 0.64775425195694
398 0.649416446685791
399 0.649254262447357
400 0.649454414844513
401 0.650539636611938
402 0.649158835411072
403 0.649914383888245
404 0.649597764015198
405 0.648671865463257
406 0.647706508636475
407 0.649514973163605
408 0.649975180625916
409 0.651202857494354
410 0.649485230445862
411 0.650918662548065
412 0.65062689781189
413 0.647746503353119
414 0.650317490100861
415 0.648754596710205
416 0.651023685932159
417 0.648219883441925
418 0.650993883609772
419 0.649729490280151
420 0.648770272731781
421 0.651413083076477
422 0.650145709514618
423 0.649477183818817
424 0.648372054100037
425 0.649759113788605
426 0.651368021965027
427 0.650488376617432
428 0.648407340049744
429 0.648958921432495
430 0.650266289710999
431 0.650264739990234
432 0.649204730987549
433 0.649502158164978
434 0.650835990905762
435 0.650128424167633
436 0.650722026824951
437 0.650136530399323
438 0.650310873985291
439 0.64846408367157
440 0.65070629119873
441 0.649740278720856
442 0.649156630039215
443 0.651071727275848
444 0.651446223258972
445 0.649158835411072
446 0.649642050266266
447 0.650057315826416
448 0.651079475879669
449 0.6509650349617
450 0.649313926696777
451 0.64886212348938
452 0.65131813287735
453 0.651623666286469
454 0.65006160736084
455 0.649803996086121
456 0.649994611740112
457 0.649817168712616
458 0.650675535202026
459 0.651299357414246
460 0.650338888168335
461 0.650547742843628
462 0.650285482406616
463 0.649304687976837
464 0.651408553123474
465 0.65101683139801
466 0.649337410926819
467 0.650234341621399
468 0.651681303977966
469 0.650447845458984
470 0.651535391807556
471 0.648545801639557
472 0.652103006839752
473 0.650427222251892
474 0.651144325733185
475 0.65162456035614
476 0.65037202835083
477 0.650539636611938
478 0.651182651519775
479 0.651933312416077
480 0.650545477867126
481 0.651303827762604
482 0.651128709316254
483 0.651076912879944
484 0.650599658489227
485 0.651098489761353
486 0.651017189025879
487 0.650693595409393
488 0.649979889392853
489 0.65276026725769
490 0.651367366313934
491 0.650507211685181
492 0.651628732681274
493 0.651517331600189
494 0.650956273078918
495 0.652007102966309
496 0.650936126708984
497 0.651494026184082
498 0.651311993598938
499 0.651829063892365
500 0.651625514030457
501 0.650114417076111
502 0.652280449867249
503 0.651591300964355
504 0.65079540014267
505 0.652180135250092
};
\addlegendentry{Permutation-variant}
\addplot [semithick, color1]
table {%
1 0.043670680373907
2 0.0440819486975669
3 0.0440785661339759
4 0.04386518150568
5 0.0444199107587337
6 0.0453219674527645
7 0.0458259955048561
8 0.0453954674303531
9 0.0449174605309963
10 0.0457669198513031
11 0.0463715344667434
12 0.0461299456655979
13 0.0460975617170333
14 0.046462245285511
15 0.0455958023667335
16 0.0465994961559772
17 0.0461057387292385
18 0.0468017943203449
19 0.0465740077197551
20 0.046854943037033
21 0.0472704842686653
22 0.0468985140323638
23 0.0466608926653862
24 0.0466516390442848
25 0.0473764799535274
26 0.0470494516193866
27 0.0468036644160747
28 0.047235433012247
29 0.0471622608602047
30 0.0485779680311679
31 0.0476522780954837
32 0.0476105883717536
33 0.0474523827433586
34 0.04813963919878
35 0.0480709485709667
36 0.0481840930879116
37 0.0483085103332996
38 0.0486682765185833
39 0.0480592288076877
40 0.0482544600963592
41 0.048710249364376
42 0.0488366298377513
43 0.0488544851541519
44 0.0495079308748245
45 0.0487293787300586
46 0.0495772585272789
47 0.0495818555355072
48 0.0498009696602821
49 0.0502652488648891
50 0.0492556355893611
51 0.0496414974331855
52 0.0512395724654197
53 0.0510597638785839
54 0.0511814877390861
55 0.0502278804779052
56 0.0515168569982051
57 0.051176406443119
58 0.0521012023091316
59 0.0527710989117622
60 0.0519900768995285
61 0.0532261915504932
62 0.053218737244606
63 0.0531470030546188
64 0.0537777282297611
65 0.0543883517384529
66 0.0554151311516761
67 0.0545763224363327
68 0.0562355853617191
69 0.0560483150184154
70 0.0564785115420818
71 0.0577759183943271
72 0.0576437376439571
73 0.0587454065680503
74 0.0597925633192062
75 0.0596932992339134
76 0.0616611763834953
77 0.0620136260986328
78 0.0629956349730491
79 0.0634181052446365
80 0.0640042051672935
81 0.0660314932465553
82 0.0668716356158256
83 0.0692735537886619
84 0.070109836757183
85 0.0702306032180786
86 0.0729986503720283
87 0.075279101729393
88 0.0762032642960548
89 0.078440360724926
90 0.0797482430934906
91 0.0819965079426765
92 0.0862373039126396
93 0.088060975074768
94 0.0895471945405006
95 0.0910672172904014
96 0.0959153398871421
97 0.0992264151573181
98 0.100623086094856
99 0.101620979607105
100 0.1044095531106
101 0.109346441924572
102 0.110256738960743
103 0.113895580172539
104 0.114577360451221
105 0.11521077901125
106 0.121107876300812
107 0.121467113494873
108 0.122622065246105
109 0.124057494103908
110 0.126625746488571
111 0.130276769399643
112 0.130840599536896
113 0.132450044155121
114 0.134747311472893
115 0.137803450226784
116 0.140593960881233
117 0.141362115740776
118 0.145108178257942
119 0.145244494080543
120 0.147321298718452
121 0.151403084397316
122 0.153172865509987
123 0.156382218003273
124 0.157079756259918
125 0.159458667039871
126 0.163235038518906
127 0.164748057723045
128 0.167783185839653
129 0.171572387218475
130 0.173556417226791
131 0.175320416688919
132 0.181529223918915
133 0.181654185056686
134 0.182493537664413
135 0.181857451796532
136 0.188034862279892
137 0.192540511488914
138 0.191746294498444
139 0.194868862628937
140 0.194917589426041
141 0.199350625276565
142 0.200029477477074
143 0.201645419001579
144 0.204458251595497
145 0.208732470870018
146 0.209680423140526
147 0.211149632930756
148 0.211867570877075
149 0.214142203330994
150 0.214603766798973
151 0.218014031648636
152 0.219967722892761
153 0.218990504741669
154 0.223711863160133
155 0.225729823112488
156 0.227725625038147
157 0.227184519171715
158 0.230611905455589
159 0.231039121747017
160 0.232713609933853
161 0.23799903690815
162 0.233921051025391
163 0.238217234611511
164 0.239961341023445
165 0.241224735975266
166 0.241417661309242
167 0.244565516710281
168 0.245266973972321
169 0.24903379380703
170 0.250345349311829
171 0.249203458428383
172 0.25325870513916
173 0.252460807561874
174 0.255525499582291
175 0.254361987113953
176 0.257460594177246
177 0.259979844093323
178 0.259911596775055
179 0.258987367153168
180 0.261837661266327
181 0.265192806720734
182 0.262742638587952
183 0.266099095344543
184 0.267493188381195
185 0.267798244953156
186 0.270261585712433
187 0.270199596881866
188 0.271523267030716
189 0.272793054580688
190 0.273856073617935
191 0.276572585105896
192 0.276049852371216
193 0.27747830748558
194 0.278364807367325
195 0.279066383838654
196 0.28150087594986
197 0.283476680517197
198 0.280279248952866
199 0.283540517091751
200 0.286602824926376
201 0.287214428186417
202 0.287936598062515
203 0.28945454955101
204 0.288077473640442
205 0.289637625217438
206 0.291168361902237
207 0.291503667831421
208 0.293778777122498
209 0.29566615819931
210 0.296827137470245
211 0.296744704246521
212 0.299335181713104
213 0.297892361879349
214 0.299895018339157
215 0.301850378513336
216 0.301882177591324
217 0.302437543869018
218 0.301390588283539
219 0.30377584695816
220 0.305499613285065
221 0.306189805269241
222 0.308055311441422
223 0.308407634496689
224 0.30876350402832
225 0.309631258249283
226 0.310917258262634
227 0.312882423400879
228 0.312778890132904
229 0.312505424022675
230 0.314219415187836
231 0.314962089061737
232 0.317998260259628
233 0.316180050373077
234 0.3182353079319
235 0.31854659318924
236 0.320405155420303
237 0.322482883930206
238 0.321087121963501
239 0.323222607374191
240 0.320710122585297
241 0.32357069849968
242 0.326269179582596
243 0.325617671012878
244 0.327628433704376
245 0.326090633869171
246 0.327424854040146
247 0.329553037881851
248 0.327649652957916
249 0.327385067939758
250 0.330546915531158
251 0.333799600601196
252 0.333936929702759
253 0.331705927848816
254 0.333515167236328
255 0.334306269884109
256 0.339895039796829
257 0.335586816072464
258 0.336053967475891
259 0.339174598455429
261 0.339304566383362
262 0.342565983533859
263 0.34209406375885
264 0.343246459960938
265 0.342786431312561
266 0.344892740249634
267 0.345047622919083
268 0.3461634516716
269 0.348021686077118
270 0.347782492637634
271 0.349437475204468
272 0.347966581583023
273 0.349866300821304
274 0.352550059556961
275 0.353546440601349
276 0.355870276689529
277 0.351294010877609
278 0.356889396905899
279 0.351522773504257
280 0.353064507246017
281 0.354429364204407
282 0.358612984418869
283 0.358451813459396
284 0.357720255851746
285 0.360195249319076
286 0.359703838825226
287 0.361293017864227
288 0.364759594202042
289 0.361101388931274
290 0.365883946418762
291 0.364946007728577
292 0.368049919605255
293 0.365698218345642
294 0.368164479732513
295 0.371287763118744
296 0.371372014284134
297 0.369121938943863
298 0.372253477573395
299 0.369974553585052
300 0.376947820186615
301 0.373778223991394
302 0.376796513795853
303 0.375188708305359
304 0.37863352894783
305 0.377400755882263
306 0.381043553352356
307 0.381075769662857
308 0.379946857690811
309 0.381006628274918
310 0.381641328334808
311 0.385347157716751
312 0.382991790771484
313 0.38386470079422
314 0.384365409612656
315 0.384712815284729
316 0.389452934265137
317 0.388307124376297
318 0.390716165304184
319 0.388297915458679
320 0.389017432928085
321 0.390973061323166
322 0.393848389387131
323 0.394587814807892
324 0.392933070659637
325 0.396363079547882
326 0.396516680717468
327 0.397552460432053
328 0.399838149547577
329 0.399909973144531
330 0.398797303438187
331 0.400931864976883
332 0.402472108602524
333 0.403775781393051
334 0.404138416051865
335 0.404842466115951
336 0.404752045869827
337 0.408766955137253
338 0.406543761491776
339 0.412646353244781
340 0.411230325698852
341 0.413888514041901
342 0.410047352313995
343 0.412213504314423
344 0.416388839483261
345 0.413260221481323
346 0.416767448186874
347 0.414566576480865
348 0.418127745389938
349 0.418725788593292
350 0.419355124235153
351 0.420829802751541
352 0.421563565731049
353 0.421279817819595
354 0.42344206571579
355 0.425083518028259
356 0.424441546201706
357 0.426138609647751
358 0.429048329591751
359 0.426417350769043
360 0.429395139217377
361 0.432984292507172
362 0.431986272335052
363 0.433942407369614
364 0.429945379495621
365 0.428943902254105
366 0.435512155294418
367 0.433935135602951
368 0.43580088019371
369 0.437819749116898
370 0.436062455177307
371 0.438814461231232
372 0.436198651790619
373 0.439252436161041
374 0.442007064819336
375 0.435624152421951
376 0.438437789678574
377 0.437799870967865
378 0.446495354175568
379 0.442268252372742
380 0.442064344882965
381 0.440532267093658
382 0.445377737283707
383 0.447933405637741
384 0.44500008225441
385 0.444693803787231
386 0.44708725810051
387 0.448807656764984
388 0.447182178497314
389 0.454084098339081
390 0.45347386598587
391 0.452436566352844
392 0.455573230981827
393 0.453603625297546
394 0.453717231750488
395 0.454615533351898
396 0.455994129180908
397 0.456672161817551
398 0.457200318574905
399 0.459323883056641
400 0.455887228250503
401 0.46086972951889
402 0.460843563079834
403 0.454564362764359
404 0.46269303560257
405 0.460207492113113
406 0.46405890583992
407 0.460797309875488
408 0.467874050140381
409 0.461134195327759
410 0.463198155164719
411 0.468731880187988
412 0.467131108045578
413 0.465643912553787
414 0.469356030225754
415 0.46159365773201
416 0.4671630859375
417 0.468970477581024
418 0.469728529453278
419 0.47349625825882
420 0.468123644590378
421 0.476482212543487
423 0.469816714525223
424 0.471057176589966
425 0.470587462186813
426 0.47723451256752
427 0.474465548992157
428 0.47309422492981
429 0.478230893611908
430 0.478052258491516
431 0.474788904190063
432 0.476834446191788
433 0.483648270368576
434 0.481311500072479
435 0.480289101600647
436 0.482714951038361
437 0.484326899051666
438 0.480579048395157
439 0.479998826980591
440 0.483965516090393
441 0.483933299779892
442 0.485344767570496
443 0.486131101846695
444 0.485482811927795
445 0.487977534532547
446 0.490016400814056
447 0.487961292266846
448 0.490207225084305
449 0.486705988645554
450 0.490650027990341
451 0.495268642902374
452 0.488498657941818
453 0.492221087217331
454 0.487413048744202
455 0.495869874954224
456 0.495399177074432
457 0.495840281248093
458 0.491485714912414
459 0.497057616710663
460 0.500256896018982
461 0.501577079296112
462 0.50125253200531
463 0.496533691883087
464 0.496951311826706
465 0.501914858818054
466 0.501994669437408
467 0.50110936164856
468 0.505587339401245
469 0.50518661737442
470 0.502397298812866
471 0.502582311630249
472 0.507227540016174
473 0.505071043968201
474 0.506678462028503
475 0.511771023273468
476 0.511847853660583
477 0.511374294757843
478 0.508429706096649
479 0.510280728340149
480 0.507468104362488
481 0.51294356584549
482 0.510510146617889
483 0.506043255329132
484 0.518437147140503
485 0.517986536026001
486 0.514695882797241
487 0.515786230564117
488 0.514813184738159
489 0.51873517036438
490 0.51661616563797
491 0.518873691558838
492 0.520805954933167
493 0.516967177391052
494 0.518105506896973
495 0.520773530006409
496 0.520068049430847
497 0.525714814662933
498 0.522547125816345
499 0.517717599868774
500 0.525915682315826
501 0.517932772636414
502 0.528352499008179
503 0.527043461799622
504 0.527544856071472
505 0.525220394134521
506 0.524198830127716
507 0.526334643363953
508 0.527704358100891
509 0.528818130493164
510 0.532348930835724
511 0.528379321098328
512 0.533025145530701
513 0.535622894763947
514 0.530812859535217
515 0.525291323661804
517 0.534961402416229
518 0.529754161834717
519 0.528343856334686
520 0.536745071411133
521 0.532585740089417
522 0.541113555431366
523 0.538981795310974
524 0.533873021602631
525 0.537162899971008
526 0.535356998443604
527 0.537685751914978
528 0.5378098487854
529 0.542452752590179
530 0.545201063156128
531 0.537148594856262
532 0.544940054416656
533 0.54398238658905
534 0.543849349021912
535 0.541047930717468
536 0.542429029941559
537 0.547184646129608
538 0.549880385398865
539 0.544433057308197
540 0.54218453168869
541 0.547434091567993
542 0.542528748512268
543 0.551563620567322
544 0.544877290725708
545 0.553500652313232
546 0.545912206172943
547 0.552391529083252
548 0.545642077922821
549 0.554853796958923
550 0.551779627799988
551 0.552883744239807
552 0.546774506568909
553 0.553661942481995
554 0.553690671920776
555 0.557810664176941
556 0.556977808475494
557 0.5559903383255
558 0.554020643234253
559 0.558390974998474
560 0.551412880420685
561 0.555841445922852
562 0.557031869888306
563 0.560680389404297
564 0.559922575950623
565 0.556221842765808
566 0.556305646896362
567 0.560064911842346
568 0.565806329250336
569 0.560677826404572
570 0.559020280838013
571 0.561510324478149
572 0.563092589378357
573 0.559662818908691
574 0.564563632011414
575 0.56328296661377
576 0.561055719852448
577 0.56527978181839
578 0.571534991264343
579 0.55952262878418
580 0.566517174243927
581 0.567003130912781
582 0.564677476882935
583 0.569309294223785
584 0.568959414958954
585 0.566683948040009
586 0.564670562744141
587 0.570801854133606
588 0.57524710893631
589 0.572119235992432
590 0.564789831638336
591 0.575967192649841
592 0.565854370594025
593 0.573411762714386
594 0.57036280632019
595 0.572615444660187
596 0.570027947425842
597 0.57569694519043
598 0.577676892280579
599 0.575906574726105
600 0.569100081920624
601 0.569124102592468
602 0.573306620121002
603 0.572419941425323
604 0.581881761550903
605 0.581867873668671
606 0.577547073364258
607 0.579993724822998
608 0.574106991291046
609 0.577789843082428
610 0.578482985496521
611 0.57992422580719
612 0.581678628921509
613 0.579710602760315
614 0.579387903213501
615 0.577296733856201
616 0.58702278137207
617 0.58089953660965
618 0.581053793430328
619 0.58299732208252
620 0.577024698257446
621 0.58258581161499
622 0.588327407836914
623 0.580027461051941
624 0.585327208042145
625 0.579598963260651
626 0.585994601249695
627 0.578601181507111
628 0.586972236633301
629 0.585516154766083
630 0.589284300804138
631 0.58449387550354
632 0.58247047662735
633 0.584769129753113
634 0.593422532081604
635 0.589747250080109
636 0.591344058513641
637 0.587939441204071
638 0.583290159702301
639 0.589179813861847
640 0.590816020965576
641 0.590496003627777
642 0.591352164745331
643 0.588527679443359
644 0.589917898178101
645 0.591688990592957
646 0.589076042175293
647 0.590641498565674
648 0.59088146686554
649 0.59720653295517
650 0.59327220916748
651 0.594111502170563
652 0.595311164855957
653 0.594412624835968
654 0.596949219703674
655 0.588063359260559
656 0.594521403312683
657 0.598380386829376
658 0.592222213745117
659 0.592986226081848
660 0.597705721855164
661 0.597671508789062
662 0.591801464557648
663 0.598949313163757
664 0.598358511924744
665 0.597243130207062
666 0.597941398620605
667 0.597063302993774
668 0.595148265361786
669 0.595631957054138
670 0.604289352893829
671 0.60282826423645
672 0.602498650550842
673 0.598553240299225
674 0.598349153995514
675 0.596783220767975
676 0.601104378700256
677 0.607400715351105
678 0.596005916595459
679 0.599913954734802
680 0.598606944084167
681 0.600434303283691
682 0.601078271865845
683 0.603329062461853
684 0.603039860725403
685 0.604470193386078
686 0.60137927532196
687 0.602724730968475
688 0.604243397712708
689 0.606447279453278
690 0.604486286640167
691 0.602488160133362
692 0.602865815162659
693 0.602792501449585
694 0.610174953937531
695 0.606878638267517
696 0.606856286525726
697 0.601839900016785
698 0.607975542545319
699 0.607336342334747
700 0.60863071680069
701 0.611515164375305
702 0.609255611896515
703 0.604475080966949
704 0.604057967662811
705 0.60998547077179
706 0.605808019638062
707 0.610104918479919
708 0.606644034385681
709 0.612245857715607
710 0.610577046871185
711 0.606024026870728
712 0.612178206443787
713 0.607802867889404
714 0.610956251621246
715 0.613490581512451
716 0.612491965293884
717 0.613782823085785
718 0.608077824115753
719 0.610048949718475
720 0.613437294960022
721 0.609952211380005
722 0.61638468503952
723 0.610958099365234
724 0.615877687931061
725 0.608821630477905
726 0.615084886550903
727 0.616051554679871
728 0.612459301948547
729 0.612806916236877
730 0.612614035606384
731 0.615889608860016
732 0.614864349365234
733 0.614987134933472
734 0.617250382900238
735 0.611073613166809
736 0.615734875202179
737 0.616305112838745
738 0.615031242370605
739 0.617876827716827
740 0.613325953483582
741 0.615326642990112
742 0.620783090591431
743 0.617381870746613
744 0.611348330974579
745 0.613488495349884
746 0.62117063999176
747 0.613582730293274
748 0.610956788063049
749 0.616737306118011
750 0.621268033981323
751 0.614445149898529
752 0.615721642971039
753 0.614419937133789
754 0.622458517551422
755 0.620912492275238
756 0.621289968490601
757 0.621179163455963
758 0.616894543170929
759 0.619547247886658
761 0.620362997055054
762 0.620614349842072
763 0.624548435211182
764 0.616559326648712
765 0.618262052536011
766 0.621416687965393
767 0.622539162635803
768 0.621534049510956
769 0.622086405754089
770 0.617406785488129
771 0.620189487934113
772 0.620841383934021
773 0.62081515789032
774 0.618603050708771
775 0.628152132034302
776 0.621084928512573
777 0.622689843177795
778 0.626631736755371
779 0.621820449829102
780 0.620975971221924
781 0.618124127388
782 0.625783026218414
783 0.631076216697693
784 0.618862628936768
785 0.620024681091309
786 0.627035617828369
787 0.628135144710541
788 0.616007387638092
789 0.616941034793854
790 0.625947415828705
791 0.628757357597351
792 0.619391798973083
793 0.622968018054962
794 0.62579733133316
795 0.622911632061005
796 0.623133838176727
797 0.62867146730423
798 0.625532507896423
799 0.62186336517334
800 0.626349151134491
801 0.633090019226074
802 0.627308309078217
803 0.621812105178833
804 0.623702228069305
805 0.624465227127075
806 0.626372575759888
807 0.628307998180389
808 0.62595546245575
809 0.624902725219727
810 0.627990067005157
811 0.630916118621826
812 0.623012542724609
813 0.626603960990906
814 0.628352880477905
815 0.628366470336914
816 0.625437319278717
817 0.625874638557434
818 0.630514562129974
819 0.628219842910767
820 0.631340384483337
821 0.628645479679108
822 0.628541231155396
823 0.629557728767395
824 0.62556529045105
825 0.631712555885315
826 0.634132385253906
827 0.629913032054901
828 0.627831041812897
829 0.630179762840271
830 0.628386199474335
831 0.628934979438782
832 0.627961277961731
833 0.632128179073334
834 0.63042825460434
835 0.633163213729858
836 0.63381564617157
837 0.627984225749969
838 0.629015862941742
839 0.631724238395691
840 0.633003652095795
841 0.630164563655853
842 0.635426223278046
843 0.626132488250732
844 0.631353437900543
845 0.636126101016998
847 0.631215035915375
848 0.634791076183319
849 0.636975586414337
850 0.632332682609558
851 0.630741834640503
852 0.634293854236603
853 0.631537437438965
854 0.638552069664001
855 0.630715847015381
856 0.629484474658966
857 0.634357690811157
858 0.641426146030426
859 0.628479182720184
860 0.633800327777863
861 0.635735750198364
862 0.635542213916779
863 0.633103430271149
864 0.634737372398376
865 0.632749795913696
866 0.631773710250854
867 0.630981743335724
868 0.637079000473022
869 0.640828907489777
870 0.634217917919159
871 0.632553994655609
872 0.635869741439819
873 0.634755194187164
874 0.635788977146149
875 0.636960506439209
876 0.637808084487915
877 0.631328105926514
878 0.636209487915039
879 0.6386399269104
880 0.633455753326416
881 0.63475513458252
882 0.636016607284546
883 0.639694094657898
884 0.636575877666473
885 0.630522608757019
886 0.63537073135376
887 0.631558060646057
888 0.639238595962524
889 0.635628819465637
890 0.636260688304901
891 0.637836396694183
892 0.63543838262558
893 0.637071251869202
894 0.641251027584076
895 0.633531212806702
896 0.639376223087311
897 0.638182640075684
898 0.6415935754776
899 0.63777881860733
900 0.634418904781342
901 0.639025688171387
902 0.643494427204132
903 0.633114695549011
904 0.640587985515594
905 0.637586057186127
906 0.639190256595612
907 0.63872230052948
908 0.637217998504639
909 0.64092481136322
910 0.639492392539978
911 0.638254523277283
912 0.638896405696869
913 0.644411385059357
914 0.634183526039124
915 0.641311347484589
916 0.638473272323608
917 0.641943275928497
918 0.643561244010925
919 0.636079013347626
920 0.631970047950745
921 0.637321531772614
922 0.642857670783997
923 0.6412513256073
924 0.638676822185516
925 0.637931525707245
926 0.643162310123444
927 0.640145599842072
928 0.638077735900879
929 0.639958143234253
930 0.640375733375549
931 0.649732172489166
932 0.641289234161377
933 0.641279458999634
934 0.634476602077484
935 0.638769447803497
936 0.638396501541138
937 0.642242670059204
938 0.646806001663208
939 0.641508817672729
940 0.640103161334991
941 0.645192265510559
942 0.636949300765991
943 0.642367720603943
944 0.637812733650208
945 0.645581007003784
946 0.641641795635223
947 0.641734659671783
948 0.641955494880676
949 0.643626630306244
950 0.643848538398743
951 0.643407702445984
952 0.639132618904114
953 0.644387900829315
954 0.64567095041275
955 0.643906891345978
956 0.641153454780579
957 0.647390365600586
958 0.642913103103638
959 0.644938290119171
960 0.641179919242859
961 0.642686128616333
962 0.646231055259705
963 0.643161475658417
964 0.647233545780182
965 0.64119553565979
966 0.646756172180176
967 0.640600442886353
968 0.646136999130249
969 0.646099627017975
970 0.643627762794495
971 0.64326012134552
972 0.64026927947998
973 0.645011842250824
974 0.644218862056732
975 0.651437520980835
976 0.645951151847839
977 0.651205778121948
978 0.640744209289551
979 0.644909679889679
980 0.643769562244415
981 0.645215511322021
982 0.646526038646698
983 0.647165238857269
984 0.643437087535858
985 0.645148158073425
986 0.647876560688019
987 0.644104897975922
988 0.644403576850891
989 0.642499566078186
990 0.649828553199768
991 0.648438513278961
992 0.643718838691711
993 0.643896758556366
994 0.647960126399994
995 0.646335363388062
996 0.647370278835297
997 0.644110918045044
998 0.645677149295807
999 0.645359933376312
1000 0.647709131240845
1001 0.649612069129944
1002 0.649430871009827
1003 0.645887672901154
1004 0.645581722259521
1005 0.640192329883575
};
\addlegendentry{Permutation-invariant}
\end{axis}

\end{tikzpicture}


==> figs/training_5e11.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\linewidth,
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-48.85, xmax=1047.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSR (bit/Hz/s)},
ymajorgrids,
ymin=0, ymax=1.6,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.200726956129074
2 0.20100300014019
3 0.199556395411491
4 0.201812893152237
5 0.20248481631279
6 0.204910844564438
7 0.205732226371765
8 0.204228192567825
9 0.207079127430916
10 0.210199534893036
11 0.211251363158226
12 0.211982607841492
13 0.213608637452125
14 0.217158555984497
15 0.212401062250137
16 0.218595653772354
17 0.223710909485817
18 0.225805148482323
19 0.227027550339699
20 0.230606243014336
21 0.24038390815258
22 0.244739308953285
23 0.246009215712547
24 0.254182666540146
25 0.26008802652359
26 0.276882708072662
27 0.289373785257339
28 0.292854160070419
29 0.310443133115768
30 0.321840405464172
31 0.355072975158691
32 0.369538754224777
33 0.38273823261261
34 0.413292080163956
35 0.42898616194725
36 0.475102514028549
37 0.502817869186401
38 0.529710352420807
39 0.555811047554016
40 0.590405344963074
41 0.635995745658875
42 0.670740365982056
43 0.706539690494537
44 0.738194525241852
45 0.783709108829498
46 0.826198875904083
47 0.864410936832428
48 0.900277018547058
49 0.937666058540344
50 0.969652414321899
51 1.00907063484192
52 1.04544746875763
53 1.07575535774231
54 1.10219252109528
55 1.125727891922
56 1.14626634120941
57 1.16120374202728
58 1.16704249382019
59 1.1669774055481
60 1.16225528717041
61 1.15864205360413
62 1.15380668640137
63 1.14849388599396
64 1.14569580554962
65 1.14993262290955
66 1.1516090631485
67 1.15435111522675
68 1.16099762916565
69 1.1648588180542
70 1.17071974277496
71 1.17114353179932
72 1.17426359653473
73 1.17511332035065
74 1.17486929893494
75 1.17607975006104
76 1.17389523983002
77 1.1760892868042
78 1.17372739315033
79 1.17403697967529
80 1.17048215866089
81 1.17470872402191
82 1.17376959323883
83 1.1743266582489
84 1.17372417449951
85 1.17592883110046
86 1.17643749713898
87 1.17535495758057
88 1.17654454708099
89 1.17606604099274
90 1.17790353298187
91 1.17738807201385
92 1.17606568336487
93 1.17821717262268
94 1.17769742012024
95 1.17671167850494
96 1.17691731452942
97 1.17637395858765
98 1.17954158782959
99 1.17758309841156
100 1.17534971237183
101 1.17535471916199
102 1.17798137664795
103 1.17895555496216
104 1.17624044418335
105 1.17814779281616
106 1.17830157279968
107 1.17795753479004
108 1.17727220058441
109 1.17762184143066
110 1.17659735679626
111 1.17776370048523
112 1.1759991645813
113 1.17573952674866
114 1.17859506607056
115 1.17868864536285
116 1.17743194103241
117 1.17891561985016
118 1.1784690618515
119 1.17445003986359
120 1.17818772792816
121 1.17719888687134
122 1.17715287208557
123 1.17750179767609
124 1.17800354957581
125 1.17800259590149
126 1.17882323265076
127 1.17760515213013
128 1.17747950553894
129 1.17724823951721
130 1.17690443992615
131 1.17908930778503
132 1.17749297618866
133 1.17773938179016
134 1.17739987373352
135 1.17625105381012
136 1.17873823642731
137 1.17670977115631
138 1.17643070220947
139 1.1776522397995
140 1.17818522453308
141 1.17668700218201
142 1.17758512496948
143 1.17924666404724
144 1.17616927623749
145 1.17733716964722
146 1.17778491973877
147 1.17851543426514
148 1.17712843418121
149 1.17750096321106
150 1.17661738395691
151 1.17786574363708
152 1.17819929122925
153 1.17658841609955
154 1.17831885814667
155 1.17802405357361
156 1.17884731292725
157 1.17659282684326
158 1.1777138710022
159 1.17711043357849
160 1.17823958396912
161 1.17666673660278
162 1.17787384986877
163 1.17722749710083
164 1.17904949188232
165 1.17773914337158
166 1.17843985557556
167 1.17767882347107
168 1.17533707618713
169 1.1778370141983
170 1.17796778678894
171 1.17904591560364
172 1.17716383934021
173 1.17669296264648
174 1.17627501487732
175 1.17760121822357
176 1.17735123634338
177 1.17769539356232
178 1.17821836471558
179 1.17809367179871
180 1.17591071128845
181 1.17808902263641
182 1.17859101295471
183 1.17765402793884
184 1.17783629894257
185 1.17589175701141
186 1.17748963832855
187 1.17827212810516
188 1.17746376991272
189 1.17686116695404
190 1.17856407165527
191 1.17747592926025
192 1.17856109142303
193 1.17931878566742
194 1.17677795886993
195 1.17513310909271
196 1.17812299728394
197 1.17726790904999
198 1.17703366279602
199 1.17757797241211
200 1.17745125293732
201 1.17702221870422
202 1.17779231071472
203 1.17569553852081
204 1.17909693717957
205 1.17833733558655
206 1.17755556106567
207 1.17668342590332
208 1.17886018753052
209 1.17646765708923
210 1.17849767208099
211 1.17661917209625
212 1.17920911312103
213 1.17787516117096
214 1.17687225341797
215 1.17810475826263
216 1.17728555202484
217 1.17845666408539
218 1.17693793773651
219 1.17868900299072
220 1.17652344703674
221 1.17590630054474
222 1.177903175354
223 1.17672669887543
224 1.17930030822754
225 1.17627835273743
226 1.17538475990295
227 1.17694926261902
228 1.17847228050232
229 1.17734944820404
230 1.17965269088745
231 1.17858397960663
232 1.17549133300781
233 1.17801594734192
234 1.17707335948944
235 1.17820262908936
236 1.17746043205261
237 1.17754673957825
238 1.17805147171021
239 1.17779850959778
240 1.17664074897766
241 1.17766046524048
242 1.17915034294128
243 1.17694020271301
244 1.17775750160217
245 1.17612433433533
246 1.17662286758423
247 1.17834687232971
248 1.17606317996979
249 1.17772579193115
250 1.17919898033142
251 1.17791485786438
252 1.17773914337158
253 1.17715239524841
254 1.17662835121155
255 1.17832934856415
256 1.1768684387207
257 1.17671430110931
258 1.17867910861969
259 1.17788469791412
260 1.17716526985168
261 1.17496800422668
262 1.17752170562744
263 1.17899179458618
264 1.17906939983368
265 1.17798852920532
266 1.17740774154663
267 1.1759922504425
268 1.1786048412323
269 1.17863440513611
270 1.17658352851868
271 1.17746269702911
272 1.17729330062866
273 1.1772153377533
274 1.18005657196045
275 1.17590379714966
276 1.17847490310669
277 1.17733788490295
278 1.17635977268219
279 1.17867016792297
280 1.17717003822327
281 1.17669296264648
282 1.17959547042847
283 1.17759048938751
284 1.17887187004089
285 1.17617428302765
286 1.17712807655334
287 1.17716038227081
288 1.17729997634888
289 1.17771804332733
290 1.18019378185272
291 1.17797446250916
292 1.17876434326172
293 1.1772289276123
294 1.17711448669434
295 1.1790177822113
296 1.17788469791412
297 1.17779660224915
298 1.17685270309448
299 1.17707395553589
300 1.17878079414368
301 1.17943227291107
302 1.17734909057617
303 1.17725086212158
304 1.17688262462616
305 1.17762327194214
306 1.17745900154114
307 1.17783427238464
308 1.17790484428406
309 1.17822360992432
310 1.17718744277954
311 1.17817556858063
312 1.17774844169617
313 1.17754888534546
314 1.17651009559631
315 1.17770230770111
316 1.17693030834198
317 1.17481935024261
318 1.17770004272461
319 1.17788100242615
320 1.18004548549652
321 1.17542243003845
322 1.17754244804382
323 1.17852938175201
324 1.17876672744751
325 1.17761468887329
326 1.1782922744751
327 1.17904114723206
328 1.17766869068146
329 1.17738080024719
330 1.17660856246948
331 1.17844915390015
332 1.17741060256958
333 1.1778724193573
334 1.17756950855255
335 1.17780339717865
336 1.17879283428192
337 1.17787432670593
338 1.17626953125
339 1.17870450019836
340 1.17754256725311
341 1.17864346504211
342 1.17739486694336
343 1.1783607006073
344 1.17771828174591
345 1.17792928218842
346 1.17836630344391
347 1.17701625823975
348 1.1795209646225
349 1.17787671089172
350 1.17760121822357
351 1.17735302448273
352 1.17732512950897
353 1.17888569831848
354 1.17660117149353
355 1.17929661273956
356 1.17782807350159
357 1.17718625068665
358 1.17893874645233
359 1.17913925647736
360 1.17743980884552
361 1.17879128456116
362 1.17680644989014
363 1.17704844474792
364 1.1790030002594
365 1.1779705286026
366 1.17945039272308
367 1.17756009101868
368 1.17735266685486
369 1.17696046829224
370 1.17813527584076
371 1.17839980125427
372 1.17889714241028
373 1.17853474617004
374 1.17743945121765
375 1.17741215229034
376 1.17699933052063
377 1.17811441421509
378 1.17840886116028
379 1.17856955528259
380 1.17951941490173
381 1.17823767662048
382 1.17967903614044
383 1.17777788639069
384 1.17763960361481
385 1.17867636680603
386 1.17817354202271
387 1.17807364463806
388 1.17752313613892
389 1.17698216438293
390 1.18036782741547
391 1.17816627025604
392 1.17803847789764
393 1.17849159240723
394 1.17922902107239
395 1.17722570896149
396 1.17897284030914
397 1.17743992805481
398 1.17933201789856
399 1.1779568195343
400 1.17860388755798
401 1.17836260795593
402 1.17889201641083
403 1.17913997173309
404 1.17861127853394
405 1.17767763137817
406 1.17712616920471
407 1.17765402793884
408 1.17997908592224
409 1.17910718917847
410 1.17722606658936
411 1.17677390575409
412 1.17879509925842
413 1.18020963668823
414 1.17845523357391
415 1.17806041240692
416 1.17786347866058
417 1.17942976951599
418 1.17771804332733
419 1.17811512947083
420 1.17770576477051
421 1.17970776557922
422 1.17944371700287
423 1.17788410186768
424 1.17798459529877
425 1.17824840545654
426 1.17775332927704
427 1.17826092243195
428 1.17935049533844
429 1.17920279502869
430 1.17909502983093
431 1.18004655838013
432 1.17891371250153
433 1.17984080314636
434 1.17895197868347
435 1.17728734016418
436 1.17895412445068
437 1.17891454696655
438 1.17963147163391
439 1.17836546897888
440 1.1781165599823
441 1.17883205413818
442 1.17850518226624
443 1.17747378349304
444 1.18069791793823
445 1.1795688867569
446 1.17907524108887
447 1.17975068092346
448 1.17840206623077
449 1.18100607395172
450 1.17812144756317
451 1.17955994606018
452 1.17813682556152
453 1.1803594827652
454 1.1788512468338
455 1.17895901203156
456 1.17897295951843
457 1.17844247817993
458 1.18049836158752
459 1.179119348526
460 1.17925786972046
461 1.17861032485962
462 1.17960238456726
463 1.17944324016571
464 1.17984914779663
465 1.18030381202698
466 1.17915630340576
467 1.17949640750885
468 1.18003821372986
469 1.17996573448181
470 1.1801530122757
471 1.17992067337036
472 1.18012773990631
473 1.17778325080872
474 1.17928862571716
475 1.18223190307617
476 1.17983496189117
477 1.17873620986938
478 1.18076539039612
479 1.1816942691803
480 1.17987465858459
481 1.18083345890045
482 1.17904675006866
483 1.17845475673676
484 1.18257904052734
485 1.18093430995941
486 1.18071389198303
487 1.17929124832153
488 1.17968201637268
489 1.18146049976349
490 1.18169915676117
491 1.17969810962677
492 1.18027865886688
493 1.18160152435303
494 1.18154740333557
495 1.18087530136108
496 1.18087494373322
497 1.18005228042603
498 1.18074131011963
499 1.18067276477814
500 1.18274211883545
501 1.18137669563293
502 1.18058145046234
503 1.18036150932312
504 1.18158137798309
505 1.18187522888184
};
\addlegendentry{Permutation-variant}
\addplot [semithick, color1]
table {%
1 0.191794037818909
2 0.194687366485596
3 0.191810667514801
4 0.193339049816132
5 0.192251428961754
6 0.194843679666519
7 0.193381860852241
8 0.195346623659134
9 0.194238781929016
10 0.193186908960342
11 0.195485413074493
12 0.195086658000946
13 0.194483131170273
14 0.193160459399223
15 0.197435691952705
16 0.196417525410652
17 0.195903539657593
18 0.195892453193664
19 0.196348145604134
20 0.195839732885361
21 0.197305515408516
22 0.196300104260445
23 0.196534797549248
24 0.198433041572571
25 0.197240114212036
26 0.199851930141449
27 0.198073789477348
28 0.199459284543991
29 0.197978869080543
30 0.197945013642311
31 0.199367448687553
32 0.201126277446747
33 0.201197981834412
34 0.200095295906067
35 0.201655983924866
36 0.201114296913147
37 0.201645091176033
38 0.203251302242279
39 0.203217104077339
40 0.208909645676613
41 0.207818150520325
42 0.208093836903572
43 0.207247763872147
44 0.208735302090645
45 0.207308888435364
46 0.21202552318573
47 0.211424559354782
48 0.214052334427834
49 0.216147050261497
50 0.217025637626648
51 0.222368866205215
52 0.218523144721985
53 0.222827538847923
54 0.223899453878403
55 0.230071693658829
56 0.234683126211166
57 0.234521150588989
58 0.238431960344314
59 0.239083766937256
60 0.242432087659836
61 0.251536875963211
62 0.258412629365921
63 0.258877456188202
64 0.265073359012604
65 0.265409022569656
66 0.278627574443817
67 0.287070721387863
68 0.29417872428894
69 0.296241402626038
70 0.302003294229507
71 0.318548619747162
72 0.326843947172165
73 0.331722855567932
74 0.337404727935791
75 0.340242058038711
76 0.356886595487595
77 0.365868508815765
78 0.37203449010849
79 0.380384892225266
80 0.384193807840347
81 0.402517050504684
82 0.406038910150528
83 0.418303430080414
84 0.432761490345001
85 0.439407557249069
86 0.453570276498795
87 0.46824985742569
88 0.475631356239319
89 0.482580959796906
90 0.497324705123901
91 0.516371190547943
92 0.522530555725098
93 0.529690563678741
94 0.53491872549057
95 0.540370881557465
96 0.562963366508484
97 0.562801659107208
98 0.572029590606689
99 0.576190114021301
100 0.581867456436157
101 0.596231937408447
102 0.600143313407898
103 0.608449637889862
104 0.618543863296509
105 0.626313447952271
106 0.634783625602722
107 0.641939520835876
108 0.651788234710693
109 0.657425999641418
110 0.669768154621124
111 0.675748884677887
112 0.685225069522858
113 0.694956421852112
114 0.700153946876526
115 0.707202553749084
116 0.717238068580627
117 0.722567081451416
118 0.734112024307251
119 0.739440500736237
120 0.744636535644531
121 0.752048432826996
122 0.75482714176178
123 0.765212655067444
124 0.77028089761734
125 0.773525893688202
126 0.782400906085968
127 0.785883903503418
128 0.792278468608856
129 0.793891668319702
130 0.802672564983368
131 0.813060402870178
132 0.807234287261963
133 0.819729208946228
134 0.823750972747803
135 0.826111197471619
136 0.832319140434265
137 0.836454093456268
138 0.842260420322418
139 0.847675621509552
140 0.851065218448639
141 0.858618378639221
142 0.860094606876373
143 0.86803674697876
144 0.871652245521545
145 0.86274266242981
146 0.883701980113983
147 0.876746237277985
148 0.883981943130493
149 0.886490285396576
150 0.893833875656128
151 0.895136535167694
152 0.902078688144684
153 0.904184877872467
154 0.90711236000061
155 0.909057438373566
156 0.911724150180817
157 0.912209093570709
158 0.92119961977005
159 0.922104060649872
160 0.932223200798035
161 0.928788006305695
162 0.932796597480774
163 0.935655832290649
164 0.937213182449341
165 0.938526332378388
166 0.944269418716431
167 0.948546409606934
168 0.946200966835022
169 0.947379529476166
170 0.956887423992157
171 0.957875370979309
172 0.959176599979401
173 0.96330189704895
174 0.965740323066711
175 0.966543853282928
176 0.977029323577881
177 0.974228858947754
178 0.978386759757996
179 0.973996996879578
180 0.975850522518158
181 0.982722997665405
182 0.986133933067322
183 0.992698431015015
184 0.986407279968262
185 0.99540650844574
186 0.997771143913269
187 0.998683989048004
188 0.996404409408569
189 0.995193302631378
190 0.997984290122986
191 1.00764632225037
192 1.00853383541107
193 1.00532698631287
194 1.01034021377563
195 1.01676690578461
196 1.01714861392975
197 1.01963245868683
198 1.02178251743317
199 1.0228134393692
200 1.02471148967743
201 1.03008782863617
202 1.02673745155334
203 1.03590762615204
204 1.03627943992615
205 1.03585851192474
206 1.04156792163849
207 1.0391970872879
208 1.04656982421875
209 1.04604244232178
210 1.04719221591949
211 1.04655528068542
212 1.05553996562958
213 1.0545300245285
214 1.05508124828339
215 1.06196594238281
216 1.06281960010529
217 1.06464636325836
218 1.06069159507751
219 1.07094395160675
220 1.0662602186203
221 1.0693051815033
222 1.07085788249969
223 1.0784318447113
224 1.07620143890381
225 1.0807124376297
226 1.07973575592041
227 1.08573758602142
228 1.08717179298401
229 1.08500862121582
230 1.08762896060944
231 1.09310567378998
232 1.09184193611145
233 1.09469044208527
234 1.09717893600464
235 1.09538781642914
236 1.09932351112366
237 1.10145163536072
238 1.1049097776413
239 1.10819375514984
240 1.10646152496338
241 1.10551512241364
242 1.11361527442932
243 1.11413145065308
244 1.11480140686035
245 1.11785936355591
246 1.12111496925354
247 1.11978828907013
248 1.12301707267761
249 1.11831200122833
250 1.12514936923981
251 1.12358665466309
252 1.12717747688293
253 1.12856495380402
254 1.13338232040405
255 1.13446760177612
256 1.13226282596588
257 1.13763034343719
258 1.13763904571533
259 1.14014410972595
260 1.13434135913849
261 1.14218413829803
262 1.14549136161804
263 1.14583802223206
264 1.14362370967865
265 1.14649498462677
266 1.14607667922974
267 1.14975261688232
268 1.15214967727661
269 1.15786600112915
270 1.15582048892975
271 1.15958142280579
272 1.15745675563812
273 1.15697920322418
274 1.16220378875732
275 1.15994262695312
276 1.16513216495514
277 1.160036444664
278 1.16869127750397
279 1.16405391693115
280 1.17078709602356
281 1.16454148292542
282 1.1704306602478
283 1.17209243774414
284 1.17724871635437
285 1.17578113079071
286 1.17564785480499
287 1.17924892902374
288 1.17781102657318
289 1.17643070220947
290 1.17855250835419
291 1.1828179359436
292 1.18311071395874
293 1.17945647239685
294 1.18681180477142
295 1.18477845191956
296 1.19256854057312
297 1.18170475959778
298 1.18711173534393
299 1.19095373153687
300 1.1879506111145
301 1.19471907615662
302 1.19724154472351
303 1.18785285949707
304 1.19646608829498
305 1.19667053222656
306 1.20203292369843
307 1.19300520420074
308 1.198237657547
309 1.19836807250977
310 1.20778465270996
311 1.2066662311554
312 1.205451130867
313 1.20088791847229
314 1.201012134552
315 1.20009100437164
316 1.20336318016052
317 1.21578097343445
318 1.20805656909943
319 1.20842504501343
320 1.20642304420471
321 1.20714616775513
322 1.21505975723267
323 1.21512734889984
324 1.21450960636139
325 1.21406424045563
326 1.21457266807556
327 1.21950328350067
328 1.21780049800873
329 1.22152090072632
330 1.22072696685791
331 1.21763598918915
332 1.22747242450714
333 1.22375583648682
334 1.22431528568268
335 1.22336077690125
336 1.22668743133545
337 1.2281448841095
338 1.22856104373932
339 1.22750043869019
340 1.22935211658478
341 1.22554588317871
342 1.23205757141113
343 1.23612952232361
344 1.23223948478699
345 1.23643565177917
346 1.23765635490417
347 1.23673355579376
348 1.23995625972748
349 1.23630094528198
350 1.23284995555878
351 1.2431161403656
352 1.24054491519928
353 1.24337089061737
354 1.23750221729279
355 1.24023282527924
356 1.24370586872101
357 1.2447714805603
358 1.24177253246307
359 1.24751555919647
360 1.24752676486969
361 1.25356864929199
362 1.24321150779724
363 1.24585890769958
364 1.25278258323669
365 1.24980235099792
366 1.24680280685425
367 1.25594305992126
368 1.24870789051056
369 1.25287270545959
370 1.25349295139313
371 1.24686884880066
372 1.24821019172668
373 1.24889850616455
374 1.25203704833984
375 1.25787496566772
376 1.25347471237183
377 1.25542390346527
378 1.26152622699738
379 1.25693142414093
380 1.25630474090576
381 1.25229382514954
382 1.25938630104065
383 1.26481890678406
384 1.26454377174377
385 1.26478981971741
386 1.26498329639435
387 1.26627862453461
388 1.26573419570923
389 1.26683044433594
390 1.26162958145142
391 1.26427793502808
392 1.26829385757446
393 1.27038216590881
394 1.2690601348877
395 1.27303397655487
396 1.27416574954987
397 1.27276134490967
398 1.2688672542572
399 1.27247500419617
400 1.27296960353851
401 1.27812600135803
402 1.27625918388367
403 1.27219951152802
404 1.27416896820068
405 1.27650141716003
406 1.27143502235413
407 1.28300988674164
408 1.27756941318512
409 1.27939176559448
410 1.28107881546021
411 1.28190743923187
412 1.27426791191101
413 1.28067374229431
414 1.28835928440094
415 1.28094136714935
416 1.2813720703125
417 1.28250229358673
418 1.28933751583099
419 1.28789579868317
420 1.28079056739807
421 1.28765749931335
422 1.29248476028442
423 1.28603410720825
424 1.28602814674377
425 1.28373646736145
426 1.28933191299438
427 1.2876204252243
428 1.286980509758
429 1.29377365112305
430 1.29158174991608
431 1.29126453399658
432 1.28918516635895
433 1.29470562934875
434 1.29625511169434
435 1.28981721401215
436 1.29023492336273
437 1.29601204395294
438 1.29249918460846
439 1.29987549781799
440 1.29538607597351
441 1.29652667045593
442 1.29519402980804
443 1.29324460029602
444 1.3004959821701
445 1.30067145824432
446 1.29970192909241
447 1.29844295978546
448 1.29816555976868
449 1.29547941684723
450 1.29699683189392
451 1.30416858196259
452 1.2989376783371
453 1.29670035839081
454 1.29836368560791
455 1.29899489879608
456 1.30296123027802
457 1.30600142478943
458 1.30696642398834
459 1.30319261550903
460 1.29872441291809
461 1.30306208133698
462 1.3041535615921
463 1.30876219272614
464 1.30219209194183
465 1.31129884719849
466 1.31017899513245
467 1.30099380016327
468 1.30683791637421
469 1.30187344551086
470 1.31067204475403
471 1.30672287940979
472 1.30950403213501
473 1.30868875980377
474 1.31347584724426
475 1.30964052677155
476 1.30449271202087
477 1.30965518951416
478 1.31536555290222
479 1.31940305233002
480 1.31258046627045
481 1.3159544467926
482 1.31498205661774
483 1.31007599830627
484 1.31585562229156
485 1.31899118423462
486 1.32057547569275
487 1.31817269325256
488 1.31973099708557
489 1.31537520885468
490 1.31283020973206
491 1.3186502456665
492 1.31326925754547
493 1.32356941699982
494 1.31996190547943
495 1.32184815406799
496 1.3139671087265
497 1.32507383823395
498 1.32277822494507
499 1.32158088684082
500 1.32457327842712
501 1.32572364807129
502 1.32504165172577
503 1.32344114780426
504 1.3215012550354
505 1.32093703746796
506 1.32457530498505
507 1.32770133018494
508 1.32240569591522
509 1.32307136058807
510 1.31849694252014
511 1.32202923297882
512 1.32319605350494
513 1.3255021572113
514 1.32651650905609
515 1.32967329025269
516 1.31958186626434
517 1.33178424835205
518 1.32972192764282
519 1.32696843147278
520 1.32906794548035
521 1.32851183414459
522 1.32746434211731
523 1.32825314998627
524 1.32958352565765
525 1.33158493041992
526 1.33754992485046
527 1.32819676399231
528 1.32672667503357
529 1.33380854129791
530 1.32792401313782
531 1.32783830165863
532 1.33867502212524
533 1.33485960960388
534 1.33112525939941
535 1.33317542076111
536 1.3356294631958
537 1.33398652076721
538 1.33354306221008
539 1.33423066139221
540 1.33639514446259
541 1.32817625999451
542 1.33490896224976
543 1.33745777606964
544 1.34416663646698
545 1.33649110794067
546 1.33593690395355
547 1.33898627758026
548 1.33448958396912
549 1.34288251399994
550 1.3366357088089
551 1.34250748157501
552 1.33815729618073
553 1.33675694465637
554 1.33611583709717
555 1.34017610549927
556 1.33647632598877
557 1.34443342685699
558 1.33679330348969
559 1.34171795845032
560 1.34124445915222
561 1.34019351005554
562 1.34639835357666
563 1.33994722366333
564 1.340989112854
565 1.34366500377655
566 1.34088683128357
567 1.34369874000549
568 1.34629714488983
569 1.34590208530426
570 1.34321010112762
571 1.34352934360504
572 1.34486258029938
573 1.34232556819916
574 1.34389436244965
575 1.35001945495605
576 1.34695768356323
577 1.34594893455505
578 1.34288763999939
579 1.35256886482239
580 1.3481137752533
581 1.34436726570129
582 1.35261225700378
583 1.35231757164001
584 1.34903967380524
585 1.34722864627838
586 1.34522354602814
587 1.35642969608307
588 1.35059320926666
589 1.35405790805817
590 1.34594905376434
591 1.35238027572632
592 1.34653949737549
593 1.3556672334671
594 1.35293507575989
595 1.35356330871582
596 1.35309982299805
597 1.35524106025696
598 1.35322189331055
599 1.35224080085754
600 1.35424709320068
601 1.35744559764862
602 1.35460937023163
603 1.35745644569397
604 1.34978413581848
605 1.35666263103485
606 1.35364854335785
607 1.35609745979309
608 1.35985481739044
609 1.35501301288605
610 1.35833537578583
611 1.35543012619019
612 1.35782051086426
613 1.35966324806213
614 1.35655796527863
615 1.36066842079163
616 1.35677647590637
617 1.3599534034729
618 1.36006581783295
619 1.36250650882721
620 1.35682511329651
621 1.35950303077698
622 1.357914686203
623 1.35459446907043
624 1.35631060600281
625 1.36283874511719
626 1.35836279392242
627 1.36290597915649
628 1.35564994812012
629 1.36637914180756
630 1.36104738712311
631 1.36462986469269
632 1.35711061954498
633 1.35391414165497
634 1.35879337787628
635 1.3608341217041
636 1.36725306510925
637 1.36301040649414
638 1.35770225524902
639 1.35894858837128
640 1.3629469871521
641 1.36465954780579
642 1.36411142349243
643 1.37149620056152
644 1.36133229732513
645 1.3627964258194
646 1.37016725540161
647 1.37088251113892
648 1.36558890342712
649 1.36346566677094
650 1.3642452955246
651 1.36692774295807
652 1.36993002891541
653 1.37050068378448
654 1.37062191963196
655 1.3645007610321
656 1.37149298191071
657 1.37052869796753
658 1.37023675441742
659 1.36401319503784
660 1.37363064289093
661 1.37260937690735
662 1.37290239334106
663 1.36816942691803
664 1.37084305286407
665 1.37301993370056
666 1.370436668396
667 1.37855291366577
668 1.37005794048309
669 1.37321400642395
670 1.37242949008942
671 1.37209415435791
672 1.3745174407959
673 1.37376618385315
674 1.37361872196198
675 1.37750256061554
676 1.37718629837036
677 1.37807106971741
678 1.37033295631409
679 1.37309110164642
680 1.37976455688477
681 1.37868416309357
682 1.37628626823425
683 1.37535119056702
684 1.37556207180023
685 1.37787270545959
686 1.37966227531433
687 1.37422871589661
688 1.37538349628448
689 1.3837171792984
690 1.37656486034393
691 1.38424289226532
692 1.37454450130463
693 1.37803888320923
694 1.3802136182785
695 1.376500248909
696 1.38711106777191
697 1.37361586093903
698 1.37796223163605
699 1.3834627866745
700 1.37769210338593
701 1.38677489757538
702 1.38122367858887
703 1.38150322437286
704 1.38214635848999
705 1.37502098083496
706 1.38102769851685
707 1.38027203083038
708 1.38605809211731
709 1.38506984710693
710 1.38348376750946
711 1.38429474830627
712 1.38365995883942
713 1.39092087745667
714 1.38059747219086
715 1.38186478614807
716 1.39321327209473
717 1.38030409812927
718 1.38461434841156
719 1.38900887966156
720 1.38209354877472
721 1.38513457775116
722 1.38493549823761
723 1.38584446907043
724 1.39163088798523
725 1.38623070716858
726 1.38440847396851
727 1.39167881011963
728 1.38567292690277
729 1.38668763637543
730 1.38817250728607
731 1.39055526256561
732 1.38855373859406
733 1.38892269134521
734 1.388343334198
735 1.38832318782806
736 1.38610947132111
737 1.38839495182037
738 1.39341700077057
739 1.39073824882507
740 1.39046990871429
741 1.3890483379364
742 1.39259839057922
743 1.39140939712524
744 1.39117681980133
745 1.39266204833984
746 1.39097428321838
747 1.39134097099304
748 1.39539241790771
749 1.3952648639679
750 1.39061272144318
751 1.39382517337799
752 1.39217734336853
753 1.39022731781006
754 1.39232707023621
755 1.39629805088043
756 1.39369630813599
757 1.39243578910828
758 1.40040743350983
759 1.3943145275116
760 1.39621269702911
761 1.40033972263336
762 1.39522325992584
763 1.39181447029114
764 1.40054774284363
765 1.39726567268372
766 1.40345180034637
767 1.39791369438171
768 1.39631903171539
769 1.39702844619751
770 1.39729785919189
771 1.39682459831238
772 1.40006840229034
773 1.39850735664368
774 1.40420615673065
775 1.39854598045349
776 1.39971613883972
777 1.39979434013367
778 1.40279793739319
779 1.40138018131256
780 1.39744389057159
781 1.39743638038635
782 1.40554630756378
783 1.40964460372925
784 1.39580130577087
785 1.39975249767303
786 1.40133225917816
787 1.39735722541809
788 1.40063166618347
789 1.39974236488342
790 1.40433621406555
791 1.39616358280182
792 1.40259921550751
793 1.40412533283234
794 1.40305471420288
795 1.40135431289673
796 1.39736437797546
797 1.40426278114319
798 1.39823043346405
799 1.40367412567139
800 1.40635311603546
801 1.40188276767731
802 1.40050053596497
803 1.41397786140442
804 1.40711045265198
805 1.39958000183105
806 1.41132712364197
807 1.40582489967346
808 1.40372204780579
809 1.40637624263763
810 1.40226340293884
811 1.41088223457336
812 1.40381240844727
813 1.40559220314026
814 1.41051423549652
815 1.40889286994934
816 1.40970778465271
817 1.41025257110596
818 1.41236996650696
819 1.4059773683548
820 1.41038501262665
821 1.4121515750885
822 1.41157817840576
823 1.40481877326965
824 1.4097158908844
825 1.41272401809692
826 1.41155064105988
827 1.40846633911133
828 1.41200387477875
829 1.41257131099701
830 1.41508960723877
831 1.41161942481995
832 1.41344273090363
833 1.41516017913818
834 1.41129803657532
835 1.41399872303009
836 1.41572797298431
837 1.41433620452881
838 1.4109365940094
839 1.41200637817383
840 1.41638684272766
841 1.41313207149506
842 1.41556656360626
843 1.41238331794739
844 1.41722893714905
845 1.41576838493347
846 1.41679871082306
847 1.41347575187683
848 1.41527652740479
849 1.41550076007843
850 1.41792380809784
851 1.4128829240799
852 1.41453671455383
853 1.41289627552032
854 1.42097568511963
855 1.41746139526367
856 1.41602766513824
857 1.41073477268219
858 1.41747355461121
859 1.42236518859863
860 1.41720867156982
861 1.42276883125305
862 1.41203761100769
863 1.413649559021
864 1.42510056495667
865 1.42252826690674
866 1.41798508167267
867 1.4246289730072
868 1.41607320308685
869 1.42200827598572
870 1.42292010784149
871 1.42624616622925
872 1.42272639274597
873 1.41717731952667
874 1.42504489421844
875 1.41903376579285
876 1.42359638214111
877 1.42367208003998
878 1.42567598819733
879 1.4253340959549
880 1.42107057571411
881 1.42487502098083
882 1.42245471477509
883 1.427814245224
884 1.42119932174683
885 1.43001055717468
886 1.42877244949341
887 1.41942763328552
888 1.42522501945496
889 1.42535006999969
890 1.43234491348267
891 1.42847514152527
892 1.42119991779327
893 1.4262398481369
894 1.42857146263123
895 1.43017327785492
896 1.42240750789642
897 1.42655873298645
898 1.42584979534149
899 1.43244886398315
900 1.43250524997711
901 1.42545771598816
902 1.43091082572937
903 1.43116664886475
904 1.42793107032776
905 1.42852807044983
906 1.42578125
907 1.42878890037537
908 1.42862725257874
909 1.43595027923584
910 1.43084907531738
911 1.43288683891296
912 1.43085050582886
913 1.42811620235443
914 1.42975103855133
915 1.43335771560669
916 1.43239748477936
917 1.43288099765778
918 1.43065536022186
919 1.42840003967285
920 1.43019068241119
921 1.4340568780899
922 1.42809581756592
923 1.43257689476013
924 1.43492996692657
925 1.43296492099762
926 1.42716991901398
927 1.4325225353241
928 1.43235921859741
929 1.43959009647369
930 1.43690156936646
931 1.43437325954437
932 1.43667256832123
933 1.43046689033508
934 1.43735778331757
935 1.43264031410217
936 1.43926227092743
937 1.43718874454498
938 1.43519771099091
939 1.43682599067688
940 1.43314778804779
941 1.4389728307724
942 1.43659567832947
943 1.43510246276855
944 1.44284319877625
945 1.43284022808075
946 1.43697714805603
947 1.43695855140686
948 1.43867886066437
949 1.43672502040863
950 1.44234490394592
951 1.43568754196167
952 1.43613338470459
953 1.43691825866699
954 1.4439799785614
955 1.44231975078583
956 1.43654203414917
957 1.44069266319275
958 1.43721377849579
959 1.44259524345398
960 1.44168961048126
961 1.44143438339233
962 1.43935465812683
963 1.43965041637421
964 1.44409263134003
965 1.44175732135773
966 1.44641244411469
967 1.44228279590607
968 1.43938255310059
969 1.44583523273468
970 1.4369877576828
971 1.44066274166107
972 1.44202053546906
973 1.44032907485962
974 1.44169890880585
975 1.44111394882202
976 1.44467413425446
977 1.44102847576141
978 1.44450151920319
979 1.44129729270935
980 1.44233179092407
981 1.44037115573883
982 1.44393026828766
983 1.44360935688019
984 1.44330739974976
985 1.44195413589478
986 1.44177949428558
987 1.44323337078094
988 1.44336354732513
989 1.43978404998779
990 1.44623076915741
991 1.44310688972473
992 1.44886815547943
993 1.4458874464035
994 1.44421577453613
995 1.43531107902527
996 1.4388974905014
997 1.4458566904068
998 1.44866597652435
};
\addlegendentry{Permutation-invariant}
\end{axis}

\end{tikzpicture}

